Fault Tolerance by Construction

A key challenge in fault-tolerant quantum computing is synthesising and optimising circuits in a noisy environment, as traditional techniques often fail to account for the effect of noise on circuits. In this work, we propose and numerically verify a framework for designing fault-tolerant quantum circuits that are correct by construction. The framework starts with idealised specifications of fault-tolerant gadgets and refines them using provably sound basic transformations. To reason about manipulating circuits while preserving their error correction properties, we define fault equivalence; two circuits are considered fault-equivalent if all undetectable faults on one circuit have a corresponding fault on the other. This guarantees that the effect of undetectable faults on both circuits is the same. We argue that fault equivalence is a concept that is already implicitly present in the literature. Many problems, such as state preparation and syndrome extraction, can be naturally expressed as finding an implementable circuit that is fault-equivalent to an idealized specification. To utilize fault equivalence in a computationally tractable manner, we adapt the ZX calculus, a diagrammatic language for quantum computing. We restrict its rewrite system to not only preserve the underlying linear map but also fault equivalence, i.e. the circuit's behaviour under noise. Enabled by our framework, we verify, optimise, and synthesise new and efficient circuits for syndrome extraction and cat state preparation. We confirm the improved performance of our optimised circuits in simulation. We anticipate that fault equivalence can capture and unify different approaches in fault-tolerant quantum computing, paving the way for an end-to-end circuit compilation framework.

==> figures/02-errors/detecting-set-example-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (-2.75, -0.5) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (-1.25, 0.5) {Z};
		\node [style=none] (9) at (-1.25, -0.5) {Z};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (-1.25, 1) {};
		\node [style=none] (13) at (-1.05, 1.575) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (0.75, 1) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (0.75, -0.5) {};
		\node [style=none] (19) at (0.75, -1) {};
		\node [style=none] (20) at (1.75, 1) {};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (1.75, -0.5) {};
		\node [style=none] (23) at (1.75, -1) {};
		\node [style=none] (24) at (2.75, 0.5) {};
		\node [style=none] (25) at (2.75, -0.5) {};
		\node [style=none] (26) at (1.25, 0.5) {Z};
		\node [style=none] (27) at (1.25, -0.5) {Z};
		\node [style=none] (28) at (1.5, 1) {};
		\node [style=none] (29) at (1, 1) {};
		\node [style=none] (30) at (1.25, 1) {};
		\node [style=none] (31) at (1.45, 1.575) {};
		\node [style=fault-location] (32) at (0, 0.5) {};
		\node [style=fault-location] (33) at (0, -0.5) {};
		\node [style=none] (34) at (-3.75, 2) {};
		\node [style=none] (35) at (3.75, 2) {};
		\node [style=none] (36) at (3.75, -2) {};
		\node [style=none] (37) at (-3.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center)
			 to (7.center)
			 to (5.center)
			 to (2.center)
			 to cycle;
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw [bend right=90, looseness=1.75] (10.center) to (11.center);
		\draw [style=arrow] (12.center) to (13.center);
		\draw (20.center)
			 to (23.center)
			 to (19.center)
			 to (16.center)
			 to cycle;
		\draw (21.center) to (24.center);
		\draw (22.center) to (25.center);
		\draw (15.center) to (18.center);
		\draw [bend right=90, looseness=1.75] (28.center) to (29.center);
		\draw [style=arrow] (30.center) to (31.center);
		\draw (14.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-errors/detecting-set-example-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.5, -1.5) {};
		\node [style=none] (3) at (3.5, -1.5) {};
		\node [style=none] (31) at (-3.5, -0.5) {};
		\node [style=none] (32) at (3.5, -0.5) {};
		\node [style=black dot] (36) at (-1.5, 0.5) {};
		\node [style=black dot] (37) at (-0.5, 0.5) {};
		\node [style=black dot] (38) at (0.5, 0.5) {};
		\node [style=black dot] (39) at (1.5, 0.5) {};
		\node [style=not] (42) at (-0.5, -1.5) {};
		\node [style=not] (43) at (0.5, -0.5) {};
		\node [style=sLabel] (45) at (-3.125, 1.5) {$\ket{0}$};
		\node [style=none] (46) at (2.625, 1.5) {};
		\node [style=none] (47) at (-2.625, 1.5) {};
		\node [style=none] (48) at (2.625, 1.5) {};
		\node [style=none] (49) at (2.625, 1.5) {};
		\node [style=none] (50) at (2.625, 1.875) {};
		\node [style=none] (51) at (2.625, 1.125) {};
		\node [style=none] (52) at (3.375, 1.875) {};
		\node [style=none] (53) at (2.625, 1.5) {};
		\node [style=none] (54) at (3.375, 1.125) {};
		\node [style=none] (55) at (3.25, 1.875) {};
		\node [style=none] (56) at (2.75, 1.875) {};
		\node [style=none] (57) at (3, 1.875) {};
		\node [style=none] (58) at (3.2, 2.325) {};
		\node [style=none] (59) at (3, 1.5) {$Z$};
		\node [style=not] (61) at (-1.5, 1.5) {};
		\node [style=not] (64) at (1.5, 1.5) {};
		\node [style=fault-location] (66) at (-2, 1.5) {};
		\node [style=fault-location] (67) at (-1, 1.5) {};
		\node [style=fault-location] (68) at (0, 1.5) {};
		\node [style=fault-location] (69) at (1, 1.5) {};
		\node [style=fault-location] (70) at (2, 1.5) {};
		\node [style=fault-location] (72) at (-1, 0.5) {};
		\node [style=fault-location] (73) at (0, 0.5) {};
		\node [style=fault-location] (74) at (1, 0.5) {};
		\node [style=none] (75) at (-3.5, 0.5) {};
		\node [style=none] (76) at (3.5, 0.5) {};
		\node [style=none] (79) at (3.75, -1.75) {};
		\node [style=none] (80) at (-3.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (31.center) to (32.center);
		\draw (42) to (37);
		\draw (43) to (38);
		\draw (47.center) to (46.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw [bend right=90, looseness=1.75] (55.center) to (56.center);
		\draw [style=arrow] (57.center) to (58.center);
		\draw (36) to (61);
		\draw (39) to (64);
		\draw (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-errors/example-circuit-cnot-fault.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.5) {};
		\node [style=none] (1) at (-5, 1.5) {};
		\node [style=none] (2) at (-5, 0.5) {};
		\node [style=none] (3) at (-5, -0.5) {};
		\node [style=fault-location] (5) at (-4, 1.5) {};
		\node [style=fault-location] (6) at (-4, 0.5) {};
		\node [style=fault-location] (7) at (-4, -0.5) {};
		\node [style=none] (9) at (-2.625, 1.5) {};
		\node [style=none] (10) at (-3.125, 0.5) {};
		\node [style=none] (11) at (-3.125, -0.5) {};
		\node [style=fault-location] (12) at (-4, 2.5) {};
		\node [style=fault-location] (13) at (-1.5, 1.5) {};
		\node [style=fault-location] (14) at (-1.5, 0.5) {};
		\node [style=fault-location] (15) at (-1.5, -0.5) {};
		\node [style=none] (17) at (-2.625, 1.5) {};
		\node [style=none] (18) at (-2.375, 0.5) {};
		\node [style=none] (19) at (-2.375, -0.5) {};
		\node [style=fault-location] (20) at (-1.5, 2.5) {};
		\node [style=none] (21) at (-3.125, 0.875) {};
		\node [style=none] (24) at (-3.125, -0.875) {};
		\node [style=none] (25) at (-2.375, 0.875) {};
		\node [style=none] (26) at (-2.375, 0.375) {};
		\node [style=none] (28) at (-2.375, -0.875) {};
		\node [style=none] (29) at (-2.75, 0.5) {\tiny $Z$};
		\node [style=none] (30) at (-2.75, -0.5) {\tiny $Z$};
		\node [style=none] (31) at (-2.475, 0.875) {};
		\node [style=none] (32) at (-2.975, 0.875) {};
		\node [style=none] (33) at (-2.725, 0.875) {};
		\node [style=none] (34) at (-2.45, 1.375) {};
		\node [style=not] (35) at (-0.275, 1.5) {};
		\node [style=black dot] (36) at (-0.275, 0.5) {};
		\node [style=fault-location-faulty] (37) at (1, 1.5) {\tiny $Z$};
		\node [style=fault-location-faulty] (38) at (1, 0.5) {\tiny $X$};
		\node [style=fault-location] (39) at (1, -0.5) {};
		\node [style=fault-location] (40) at (1, -1.5) {};
		\node [style=none] (41) at (-0.225, -1.5) {$\ket{0}$};
		\node [style=none] (42) at (0.275, -1.5) {};
		\node [style=black dot] (45) at (2.25, 1.5) {};
		\node [style=not] (46) at (2.25, 0.5) {};
		\node [style=none] (49) at (-0.625, 2.5) {};
		\node [style=none] (59) at (-3.125, 2.2) {};
		\node [style=none] (60) at (-3.125, 2.825) {};
		\node [style=none] (61) at (-2.475, 2.825) {};
		\node [style=none] (62) at (-2.475, 2.2) {};
		\node [style=none] (63) at (-2.8, 2.5) {\tiny $S$};
		\node [style=none] (64) at (-3.125, 2.5) {};
		\node [style=none] (65) at (-2.475, 2.5) {};
		\node [style=none] (66) at (-0.575, -0.8) {};
		\node [style=none] (67) at (-0.575, -0.17500000000000004) {};
		\node [style=none] (68) at (0.075, -0.17500000000000004) {};
		\node [style=none] (69) at (0.075, -0.8) {};
		\node [style=none] (70) at (-0.25, -0.5) {\tiny $H$};
		\node [style=none] (71) at (-0.575, -0.5) {};
		\node [style=none] (72) at (0.075, -0.5) {};
		\node [style=fault-location] (73) at (3.5, 1.5) {};
		\node [style=fault-location] (74) at (3.5, 0.5) {};
		\node [style=fault-location] (75) at (3.5, -0.5) {};
		\node [style=fault-location] (76) at (3.5, -1.5) {};
		\node [style=none] (77) at (1.9, -0.5) {};
		\node [style=none] (78) at (1.9, -1.5) {};
		\node [style=none] (79) at (2.65, -0.5) {};
		\node [style=none] (80) at (2.65, -1.5) {};
		\node [style=none] (81) at (1.9, -0.125) {};
		\node [style=none] (82) at (1.9, -1.875) {};
		\node [style=none] (83) at (2.65, -0.125) {};
		\node [style=none] (84) at (2.65, -0.625) {};
		\node [style=none] (85) at (2.65, -1.875) {};
		\node [style=none] (86) at (2.275, -0.5) {\tiny $X$};
		\node [style=none] (87) at (2.275, -1.5) {\tiny $Z$};
		\node [style=none] (88) at (2.55, -0.125) {};
		\node [style=none] (89) at (2.05, -0.125) {};
		\node [style=none] (90) at (2.3, -0.125) {};
		\node [style=none] (91) at (2.55, 0.32499999999999996) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, 0.5) {};
		\node [style=none] (94) at (4.5, -0.5) {};
		\node [style=none] (95) at (4.5, -1.5) {};
		\node [style=none] (96) at (-0.625, 2.2) {};
		\node [style=none] (97) at (-0.625, 2.825) {};
		\node [style=none] (98) at (0.025, 2.825) {};
		\node [style=none] (99) at (0.025, 2.2) {};
		\node [style=none] (100) at (-0.3, 2.5) {\tiny $Z$};
		\node [style=none] (101) at (-0.625, 2.5) {};
		\node [style=none] (102) at (0.025, 2.5) {};
		\node [style=none] (103) at (-0.025, 2.825) {};
		\node [style=none] (104) at (-0.525, 2.825) {};
		\node [style=none] (105) at (-0.275, 2.825) {};
		\node [style=none] (106) at (0, 3.275) {};
		\node [style=none] (107) at (-6, -2.75) {};
		\node [style=none] (108) at (7, -2.75) {};
		\node [style=none] (109) at (7, 3.25) {};
		\node [style=none] (111) at (-6, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (2.center) to (6);
		\draw (3.center) to (7);
		\draw (11.center) to (7);
		\draw (6) to (10.center);
		\draw (5) to (9.center);
		\draw (0.center) to (12);
		\draw (19.center) to (15);
		\draw (14) to (18.center);
		\draw (13) to (17.center);
		\draw (25.center) to (28.center) to (24.center) to (21.center) to cycle;
		\draw [bend right=90, looseness=1.75] (31.center) to (32.center);
		\draw [style=arrow] (33.center) to (34.center);
		\draw (13) to (35);
		\draw (14) to (36);
		\draw (36) to (35);
		\draw (35) to (37);
		\draw (36) to (38);
		\draw (42.center) to (40);
		\draw (38) to (46);
		\draw (37) to (45);
		\draw (20) to (49.center);
		\draw (60.center) to (61.center) to (62.center) to (59.center) to cycle;
		\draw (65.center) to (20);
		\draw (64.center) to (12);
		\draw (67.center) to (68.center) to (69.center) to (66.center) to cycle;
		\draw (15) to (71.center);
		\draw (72.center) to (39);
		\draw (45) to (46);
		\draw (45) to (73);
		\draw (46) to (74);
		\draw (82.center) to (81.center) to (83.center) to (85.center) to cycle;
		\draw [bend right=90, looseness=1.75] (88.center) to (89.center);
		\draw [style=arrow] (90.center) to (91.center);
		\draw (39) to (77.center);
		\draw (40) to (78.center);
		\draw (80.center) to (76);
		\draw (79.center) to (75);
		\draw (73) to (92.center);
		\draw (74) to (93.center);
		\draw (75) to (94.center);
		\draw (76) to (95.center);
		\draw (97.center) to (98.center) to (99.center) to (96.center) to cycle;
		\draw [bend right=90, looseness=1.75] (103.center) to (104.center);
		\draw [style=arrow] (105.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-errors/example-circuit-fault-free-noloc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2) {};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none] (5) at (-4, 0) {};
		\node [style=none] (6) at (-4, -1) {};
		\node [style=none] (7) at (-2.625, 1) {};
		\node [style=none] (8) at (-3.125, 0) {};
		\node [style=none] (9) at (-3.125, -1) {};
		\node [style=none] (10) at (-4, 2) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (-2.625, 1) {};
		\node [style=none] (15) at (-2.375, 0) {};
		\node [style=none] (16) at (-2.375, -1) {};
		\node [style=none] (17) at (-1.5, 2) {};
		\node [style=none] (21) at (-2.375, -0.125) {};
		\node [style=none] (23) at (-2.75, 0) {\tiny $Z$};
		\node [style=none] (24) at (-2.75, -1) {\tiny $Z$};
		\node [style=none] (25) at (-2.475, 0.375) {};
		\node [style=none] (26) at (-2.975, 0.375) {};
		\node [style=none] (27) at (-2.725, 0.375) {};
		\node [style=none] (28) at (-2.45, 0.875) {};
		\node [style=not] (29) at (-0.275, 1) {};
		\node [style=black dot] (30) at (-0.275, 0) {};
		\node [style=none] (31) at (1, 1) {};
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (33) at (1, -1) {};
		\node [style=none] (34) at (1, -2) {};
		\node [style=none] (35) at (-0.225, -2) {$\ket{0}$};
		\node [style=none] (36) at (0.275, -2) {};
		\node [style=black dot] (37) at (2.25, 1) {};
		\node [style=not] (38) at (2.25, 0) {};
		\node [style=none] (39) at (-0.625, 2) {};
		\node [style=none] (40) at (-3.125, 1.7) {};
		\node [style=none] (41) at (-3.125, 2.325) {};
		\node [style=none] (42) at (-2.475, 2.325) {};
		\node [style=none] (43) at (-2.475, 1.7) {};
		\node [style=none] (44) at (-2.8, 2) {\tiny $S$};
		\node [style=none] (45) at (-3.125, 2) {};
		\node [style=none] (46) at (-2.475, 2) {};
		\node [style=none] (47) at (-0.575, -1.3) {};
		\node [style=none] (48) at (-0.575, -0.675) {};
		\node [style=none] (49) at (0.075, -0.675) {};
		\node [style=none] (50) at (0.075, -1.3) {};
		\node [style=none] (51) at (-0.25, -1) {\tiny $H$};
		\node [style=none] (52) at (-0.575, -1) {};
		\node [style=none] (53) at (0.075, -1) {};
		\node [style=none] (54) at (3.5, 1) {};
		\node [style=none] (55) at (3.5, 0) {};
		\node [style=none] (56) at (3.5, -1) {};
		\node [style=none] (57) at (3.5, -2) {};
		\node [style=none] (58) at (1.9, -1) {};
		\node [style=none] (59) at (1.9, -2) {};
		\node [style=none] (60) at (2.65, -1) {};
		\node [style=none] (61) at (2.65, -2) {};
		\node [style=none] (65) at (2.65, -1.125) {};
		\node [style=none] (67) at (2.275, -1) {\tiny $X$};
		\node [style=none] (68) at (2.275, -2) {\tiny $Z$};
		\node [style=none] (69) at (2.55, -0.625) {};
		\node [style=none] (70) at (2.05, -0.625) {};
		\node [style=none] (71) at (2.3, -0.625) {};
		\node [style=none] (72) at (2.55, -0.175) {};
		\node [style=none] (73) at (4.5, 1) {};
		\node [style=none] (74) at (4.5, 0) {};
		\node [style=none] (75) at (4.5, -1) {};
		\node [style=none] (76) at (4.5, -2) {};
		\node [style=none] (77) at (-0.625, 1.7) {};
		\node [style=none] (78) at (-0.625, 2.325) {};
		\node [style=none] (79) at (0.025, 2.325) {};
		\node [style=none] (80) at (0.025, 1.7) {};
		\node [style=none] (81) at (-0.3, 2) {\tiny $Z$};
		\node [style=none] (82) at (-0.625, 2) {};
		\node [style=none] (83) at (0.025, 2) {};
		\node [style=none] (84) at (-0.025, 2.325) {};
		\node [style=none] (85) at (-0.525, 2.325) {};
		\node [style=none] (86) at (-0.275, 2.325) {};
		\node [style=none] (87) at (0, 2.775) {};
		\node [style=none] (88) at (-0.075, 1) {};
		\node [style=none] (89) at (-6, -2.25) {};
		\node [style=none] (90) at (7, -2.25) {};
		\node [style=none] (91) at (7, 3.75) {};
		\node [style=none] (93) at (-6, 3.75) {};
		\node [style=none] (62) at (1.9, -0.625) {};
		\node [style=none] (63) at (1.9, -2.375) {};
		\node [style=none] (64) at (2.65, -0.625) {};
		\node [style=none] (66) at (2.65, -2.375) {};
		\node [style=none] (18) at (-3.125, 0.375) {};
		\node [style=none] (19) at (-3.125, -1.375) {};
		\node [style=none] (20) at (-2.375, 0.375) {};
		\node [style=none] (22) at (-2.375, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (34.center) to (59.center);
		\draw [style=fault-free] (88.center) to (31.center);
		\draw [style=fault-free] (13.center) to (52.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (9.center) to (6.center);
		\draw (5.center) to (8.center);
		\draw (4.center) to (7.center);
		\draw (0.center) to (10.center);
		\draw [style=fault-free] (16.center) to (13.center);
		\draw (12.center) to (15.center);
		\draw (11.center) to (14.center);
		\draw [bend right=90, looseness=1.75] (25.center) to (26.center);
		\draw [style=arrow] (27.center) to (28.center);
		\draw (11.center) to (29);
		\draw (12.center) to (30);
		\draw (30) to (29);
		\draw (30) to (32.center);
		\draw [style=fault-free] (36.center) to (34.center);
		\draw (32.center) to (38);
		\draw [style=fault-free] (31.center) to (37);
		\draw (17.center) to (39.center);
		\draw (41.center) to (42.center) to (43.center) to (40.center) to cycle;
		\draw (46.center) to (17.center);
		\draw (45.center) to (10.center);
		\draw (48.center) to (49.center) to (50.center) to (47.center) to cycle;
		\draw (53.center) to (33.center);
		\draw (37) to (38);
		\draw (37) to (54.center);
		\draw (38) to (55.center);
		\draw [style=fault-free, bend right=90, looseness=1.75] (69.center) to (70.center);
		\draw [style=new edge style 1] (71.center) to (72.center);
		\draw (33.center) to (58.center);
		\draw (61.center) to (57.center);
		\draw (60.center) to (56.center);
		\draw (54.center) to (73.center);
		\draw (55.center) to (74.center);
		\draw (56.center) to (75.center);
		\draw (57.center) to (76.center);
		\draw (78.center) to (79.center) to (80.center) to (77.center) to cycle;
		\draw [bend right=90, looseness=1.75] (84.center) to (85.center);
		\draw [style=arrow] (86.center) to (87.center);
		\draw [style=fault-free] (63.center) to (62.center) to (64.center) to (66.center) to cycle;
		\draw [style=fault-free] (20.center) to (22.center) to (19.center) to (18.center) to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-errors/example-circuit-fault-free.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2) {};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=fault-location] (4) at (-4, 1) {};
		\node [style=fault-location] (5) at (-4, 0) {};
		\node [style=fault-location] (6) at (-4, -1) {};
		\node [style=none] (7) at (-2.625, 1) {};
		\node [style=none] (8) at (-3.125, 0) {};
		\node [style=none] (9) at (-3.125, -1) {};
		\node [style=fault-location] (10) at (-4, 2) {};
		\node [style=fault-location] (11) at (-1.5, 1) {};
		\node [style=fault-location] (12) at (-1.5, 0) {};
		\node [style=fault-free-location] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (-2.625, 1) {};
		\node [style=none] (15) at (-2.375, 0) {};
		\node [style=none] (16) at (-2.375, -1) {};
		\node [style=fault-location] (17) at (-1.5, 2) {};
		\node [style=none] (21) at (-2.375, -0.125) {};
		\node [style=none] (23) at (-2.75, 0) {\tiny $Z$};
		\node [style=none] (24) at (-2.75, -1) {\tiny $Z$};
		\node [style=none] (25) at (-2.475, 0.375) {};
		\node [style=none] (26) at (-2.975, 0.375) {};
		\node [style=none] (27) at (-2.725, 0.375) {};
		\node [style=none] (28) at (-2.45, 0.875) {};
		\node [style=not] (29) at (-0.275, 1) {};
		\node [style=black dot] (30) at (-0.275, 0) {};
		\node [style=fault-free-location] (31) at (1, 1) {};
		\node [style=fault-location] (32) at (1, 0) {};
		\node [style=fault-location] (33) at (1, -1) {};
		\node [style=fault-free-location] (34) at (1, -2) {};
		\node [style=none] (35) at (-0.225, -2) {$\ket{0}$};
		\node [style=none] (36) at (0.275, -2) {};
		\node [style=black dot] (37) at (2.25, 1) {};
		\node [style=not] (38) at (2.25, 0) {};
		\node [style=none] (39) at (-0.625, 2) {};
		\node [style=none] (40) at (-3.125, 1.7) {};
		\node [style=none] (41) at (-3.125, 2.325) {};
		\node [style=none] (42) at (-2.475, 2.325) {};
		\node [style=none] (43) at (-2.475, 1.7) {};
		\node [style=none] (44) at (-2.8, 2) {\tiny $S$};
		\node [style=none] (45) at (-3.125, 2) {};
		\node [style=none] (46) at (-2.475, 2) {};
		\node [style=none] (47) at (-0.575, -1.3) {};
		\node [style=none] (48) at (-0.575, -0.675) {};
		\node [style=none] (49) at (0.075, -0.675) {};
		\node [style=none] (50) at (0.075, -1.3) {};
		\node [style=none] (51) at (-0.25, -1) {\tiny $H$};
		\node [style=none] (52) at (-0.575, -1) {};
		\node [style=none] (53) at (0.075, -1) {};
		\node [style=fault-location] (54) at (3.5, 1) {};
		\node [style=fault-location] (55) at (3.5, 0) {};
		\node [style=fault-location] (56) at (3.5, -1) {};
		\node [style=fault-location] (57) at (3.5, -2) {};
		\node [style=none] (58) at (1.9, -1) {};
		\node [style=none] (59) at (1.9, -2) {};
		\node [style=none] (60) at (2.65, -1) {};
		\node [style=none] (61) at (2.65, -2) {};
		\node [style=none] (65) at (2.65, -1.125) {};
		\node [style=none] (67) at (2.275, -1) {\tiny $X$};
		\node [style=none] (68) at (2.275, -2) {\tiny $Z$};
		\node [style=none] (69) at (2.55, -0.625) {};
		\node [style=none] (70) at (2.05, -0.625) {};
		\node [style=none] (71) at (2.3, -0.625) {};
		\node [style=none] (72) at (2.55, -0.175) {};
		\node [style=none] (73) at (4.5, 1) {};
		\node [style=none] (74) at (4.5, 0) {};
		\node [style=none] (75) at (4.5, -1) {};
		\node [style=none] (76) at (4.5, -2) {};
		\node [style=none] (77) at (-0.625, 1.7) {};
		\node [style=none] (78) at (-0.625, 2.325) {};
		\node [style=none] (79) at (0.025, 2.325) {};
		\node [style=none] (80) at (0.025, 1.7) {};
		\node [style=none] (81) at (-0.3, 2) {\tiny $Z$};
		\node [style=none] (82) at (-0.625, 2) {};
		\node [style=none] (83) at (0.025, 2) {};
		\node [style=none] (84) at (-0.025, 2.325) {};
		\node [style=none] (85) at (-0.525, 2.325) {};
		\node [style=none] (86) at (-0.275, 2.325) {};
		\node [style=none] (87) at (0, 2.775) {};
		\node [style=none] (88) at (-0.075, 1) {};
		\node [style=none] (89) at (-6, -2.25) {};
		\node [style=none] (90) at (7, -2.25) {};
		\node [style=none] (91) at (7, 3.75) {};
		\node [style=none] (93) at (-6, 3.75) {};
		\node [style=none] (62) at (1.9, -0.625) {};
		\node [style=none] (63) at (1.9, -2.375) {};
		\node [style=none] (64) at (2.65, -0.625) {};
		\node [style=none] (66) at (2.65, -2.375) {};
		\node [style=none] (18) at (-3.125, 0.375) {};
		\node [style=none] (19) at (-3.125, -1.375) {};
		\node [style=none] (20) at (-2.375, 0.375) {};
		\node [style=none] (22) at (-2.375, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (34) to (59.center);
		\draw [style=fault-free] (88.center) to (31);
		\draw [style=fault-free] (13) to (52.center);
		\draw (1.center) to (4);
		\draw (2.center) to (5);
		\draw (3.center) to (6);
		\draw (9.center) to (6);
		\draw (5) to (8.center);
		\draw (4) to (7.center);
		\draw (0.center) to (10);
		\draw [style=fault-free] (16.center) to (13);
		\draw (12) to (15.center);
		\draw (11) to (14.center);
		\draw [bend right=90, looseness=1.75] (25.center) to (26.center);
		\draw [style=arrow] (27.center) to (28.center);
		\draw (11) to (29);
		\draw (12) to (30);
		\draw (30) to (29);
		\draw (30) to (32);
		\draw [style=fault-free] (36.center) to (34);
		\draw (32) to (38);
		\draw [style=fault-free] (31) to (37);
		\draw (17) to (39.center);
		\draw (41.center) to (42.center) to (43.center) to (40.center) to cycle;
		\draw (46.center) to (17);
		\draw (45.center) to (10);
		\draw (48.center) to (49.center) to (50.center) to (47.center) to cycle;
		\draw (53.center) to (33);
		\draw (37) to (38);
		\draw (37) to (54);
		\draw (38) to (55);
		\draw [style=fault-free, bend right=90, looseness=1.75] (69.center) to (70.center);
		\draw [style=new edge style 1] (71.center) to (72.center);
		\draw (33) to (58.center);
		\draw (61.center) to (57);
		\draw (60.center) to (56);
		\draw (54) to (73.center);
		\draw (55) to (74.center);
		\draw (56) to (75.center);
		\draw (57) to (76.center);
		\draw (78.center) to (79.center) to (80.center) to (77.center) to cycle;
		\draw [bend right=90, looseness=1.75] (84.center) to (85.center);
		\draw [style=arrow] (86.center) to (87.center);
		\draw [style=fault-free] (63.center) to (62.center) to (64.center) to (66.center) to cycle;
		\draw [style=fault-free] (20.center) to (22.center) to (19.center) to (18.center) to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-errors/example-circuit-fault-locations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.5) {};
		\node [style=none] (1) at (-5, 1.5) {};
		\node [style=none] (2) at (-5, 0.5) {};
		\node [style=none] (3) at (-5, -0.5) {};
		\node [style=fault-location] (5) at (-4, 1.5) {};
		\node [style=fault-location] (6) at (-4, 0.5) {};
		\node [style=fault-location] (7) at (-4, -0.5) {};
		\node [style=none] (9) at (-2.625, 1.5) {};
		\node [style=none] (10) at (-3.125, 0.5) {};
		\node [style=none] (11) at (-3.125, -0.5) {};
		\node [style=fault-location] (12) at (-4, 2.5) {};
		\node [style=fault-location] (13) at (-1.5, 1.5) {};
		\node [style=fault-location] (14) at (-1.5, 0.5) {};
		\node [style=fault-location] (15) at (-1.5, -0.5) {};
		\node [style=none] (17) at (-2.625, 1.5) {};
		\node [style=none] (18) at (-2.375, 0.5) {};
		\node [style=none] (19) at (-2.375, -0.5) {};
		\node [style=fault-location] (20) at (-1.5, 2.5) {};
		\node [style=none] (21) at (-3.125, 0.875) {};
		\node [style=none] (24) at (-3.125, -0.875) {};
		\node [style=none] (25) at (-2.375, 0.875) {};
		\node [style=none] (26) at (-2.375, 0.375) {};
		\node [style=none] (28) at (-2.375, -0.875) {};
		\node [style=none] (29) at (-2.75, 0.5) {\tiny $Z$};
		\node [style=none] (30) at (-2.75, -0.5) {\tiny $Z$};
		\node [style=none] (31) at (-2.475, 0.875) {};
		\node [style=none] (32) at (-2.975, 0.875) {};
		\node [style=none] (33) at (-2.725, 0.875) {};
		\node [style=none] (34) at (-2.45, 1.375) {};
		\node [style=not] (35) at (-0.275, 1.5) {};
		\node [style=black dot] (36) at (-0.275, 0.5) {};
		\node [style=fault-location] (37) at (1, 1.5) {};
		\node [style=fault-location] (38) at (1, 0.5) {};
		\node [style=fault-location] (39) at (1, -0.5) {};
		\node [style=fault-location] (40) at (1, -1.5) {};
		\node [style=none] (41) at (-0.225, -1.5) {$\ket{0}$};
		\node [style=none] (42) at (0.275, -1.5) {};
		\node [style=black dot] (45) at (2.25, 1.5) {};
		\node [style=not] (46) at (2.25, 0.5) {};
		\node [style=none] (49) at (-0.625, 2.5) {};
		\node [style=none] (59) at (-3.125, 2.2) {};
		\node [style=none] (60) at (-3.125, 2.825) {};
		\node [style=none] (61) at (-2.475, 2.825) {};
		\node [style=none] (62) at (-2.475, 2.2) {};
		\node [style=none] (63) at (-2.8, 2.5) {\tiny $S$};
		\node [style=none] (64) at (-3.125, 2.5) {};
		\node [style=none] (65) at (-2.475, 2.5) {};
		\node [style=none] (66) at (-0.575, -0.8) {};
		\node [style=none] (67) at (-0.575, -0.17500000000000004) {};
		\node [style=none] (68) at (0.075, -0.17500000000000004) {};
		\node [style=none] (69) at (0.075, -0.8) {};
		\node [style=none] (70) at (-0.25, -0.5) {\tiny $H$};
		\node [style=none] (71) at (-0.575, -0.5) {};
		\node [style=none] (72) at (0.075, -0.5) {};
		\node [style=fault-location] (73) at (3.5, 1.5) {};
		\node [style=fault-location] (74) at (3.5, 0.5) {};
		\node [style=fault-location] (75) at (3.5, -0.5) {};
		\node [style=fault-location] (76) at (3.5, -1.5) {};
		\node [style=none] (77) at (1.9, -0.5) {};
		\node [style=none] (78) at (1.9, -1.5) {};
		\node [style=none] (79) at (2.65, -0.5) {};
		\node [style=none] (80) at (2.65, -1.5) {};
		\node [style=none] (81) at (1.9, -0.125) {};
		\node [style=none] (82) at (1.9, -1.875) {};
		\node [style=none] (83) at (2.65, -0.125) {};
		\node [style=none] (84) at (2.65, -0.625) {};
		\node [style=none] (85) at (2.65, -1.875) {};
		\node [style=none] (86) at (2.275, -0.5) {\tiny $X$};
		\node [style=none] (87) at (2.275, -1.5) {\tiny $Z$};
		\node [style=none] (88) at (2.55, -0.125) {};
		\node [style=none] (89) at (2.05, -0.125) {};
		\node [style=none] (90) at (2.3, -0.125) {};
		\node [style=none] (91) at (2.55, 0.325) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, 0.5) {};
		\node [style=none] (94) at (4.5, -0.5) {};
		\node [style=none] (95) at (4.5, -1.5) {};
		\node [style=none] (96) at (-0.625, 2.2) {};
		\node [style=none] (97) at (-0.625, 2.825) {};
		\node [style=none] (98) at (0.025, 2.825) {};
		\node [style=none] (99) at (0.025, 2.2) {};
		\node [style=none] (100) at (-0.3, 2.5) {\tiny $Z$};
		\node [style=none] (101) at (-0.625, 2.5) {};
		\node [style=none] (102) at (0.025, 2.5) {};
		\node [style=none] (103) at (-0.025, 2.825) {};
		\node [style=none] (104) at (-0.525, 2.825) {};
		\node [style=none] (105) at (-0.275, 2.825) {};
		\node [style=none] (106) at (0, 3.275) {};
		\node [style=none] (107) at (-5.5, -2.5) {};
		\node [style=none] (108) at (5.5, -2.5) {};
		\node [style=none] (109) at (-4, -2.75) {};
		\node [style=none] (110) at (-1.5, -2.75) {};
		\node [style=none] (111) at (1, -2.75) {};
		\node [style=none] (112) at (3.5, -2.75) {};
		\node [style=none] (113) at (-4, -2.25) {};
		\node [style=none] (114) at (-1.5, -2.25) {};
		\node [style=none] (115) at (1, -2.25) {};
		\node [style=none] (116) at (3.5, -2.25) {};
		\node [style=none] (117) at (-4, -3) {\tiny 1};
		\node [style=none] (118) at (-1.5, -3) {\tiny 2};
		\node [style=none] (119) at (1, -3) {\tiny 3};
		\node [style=none] (120) at (3.5, -3) {\tiny 4};
		\node [style=none] (121) at (5.5, -3) {\tiny time steps};
		\node [style=none] (124) at (-6, -3.25) {};
		\node [style=none] (125) at (7, -3.25) {};
		\node [style=none] (126) at (7, 3.25) {};
		\node [style=none] (127) at (0, 3.25) {};
		\node [style=none] (128) at (-6, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (2.center) to (6);
		\draw (3.center) to (7);
		\draw (11.center) to (7);
		\draw (6) to (10.center);
		\draw (5) to (9.center);
		\draw (0.center) to (12);
		\draw (19.center) to (15);
		\draw (14) to (18.center);
		\draw (13) to (17.center);
		\draw (25.center) to (28.center) to (24.center) to (21.center) to cycle;
		\draw [bend right=90, looseness=1.75] (31.center) to (32.center);
		\draw [style=arrow] (33.center) to (34.center);
		\draw (13) to (35);
		\draw (14) to (36);
		\draw (36) to (35);
		\draw (35) to (37);
		\draw (36) to (38);
		\draw (42.center) to (40);
		\draw (38) to (46);
		\draw (37) to (45);
		\draw (20) to (49.center);
		\draw (60.center) to (61.center) to (62.center) to (59.center) to cycle;
		\draw (65.center) to (20);
		\draw (64.center) to (12);
		\draw (67.center) to (68.center) to (69.center) to (66.center) to cycle;
		\draw (15) to (71.center);
		\draw (72.center) to (39);
		\draw (45) to (46);
		\draw (45) to (73);
		\draw (46) to (74);
		\draw (82.center) to (81.center) to (83.center) to (85.center) to cycle;
		\draw [bend right=90, looseness=1.75] (88.center) to (89.center);
		\draw [style=arrow] (90.center) to (91.center);
		\draw (39) to (77.center);
		\draw (40) to (78.center);
		\draw (80.center) to (76);
		\draw (79.center) to (75);
		\draw (73) to (92.center);
		\draw (74) to (93.center);
		\draw (75) to (94.center);
		\draw (76) to (95.center);
		\draw (97.center) to (98.center) to (99.center) to (96.center) to cycle;
		\draw [bend right=90, looseness=1.75] (103.center) to (104.center);
		\draw [style=arrow] (105.center) to (106.center);
		\draw [style=arrow] (107.center) to (108.center);
		\draw (113.center) to (109.center);
		\draw (114.center) to (110.center);
		\draw (115.center) to (111.center);
		\draw (116.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-errors/example-circuit-measurement-fault.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.5) {};
		\node [style=none] (1) at (-5, 1.5) {};
		\node [style=none] (2) at (-5, 0.5) {};
		\node [style=none] (3) at (-5, -0.5) {};
		\node [style=fault-location] (5) at (-4, 1.5) {};
		\node [style=fault-location-faulty] (6) at (-4, 0.5) {\tiny $X$};
		\node [style=fault-location] (7) at (-4, -0.5) {};
		\node [style=none] (9) at (-2.625, 1.5) {};
		\node [style=none] (10) at (-3.125, 0.5) {};
		\node [style=none] (11) at (-3.125, -0.5) {};
		\node [style=fault-location] (12) at (-4, 2.5) {};
		\node [style=fault-location] (13) at (-1.5, 1.5) {};
		\node [style=fault-location-faulty] (14) at (-1.5, 0.5) {\tiny $X$};
		\node [style=fault-location] (15) at (-1.5, -0.5) {};
		\node [style=none] (17) at (-2.625, 1.5) {};
		\node [style=none] (18) at (-2.375, 0.5) {};
		\node [style=none] (19) at (-2.375, -0.5) {};
		\node [style=fault-location] (20) at (-1.5, 2.5) {};
		\node [style=none] (21) at (-3.125, 0.875) {};
		\node [style=none] (24) at (-3.125, -0.875) {};
		\node [style=none] (25) at (-2.375, 0.875) {};
		\node [style=none] (26) at (-2.375, 0.375) {};
		\node [style=none] (28) at (-2.375, -0.875) {};
		\node [style=none] (29) at (-2.75, 0.5) {\tiny $Z$};
		\node [style=none] (30) at (-2.75, -0.5) {\tiny $Z$};
		\node [style=none] (31) at (-2.475, 0.875) {};
		\node [style=none] (32) at (-2.975, 0.875) {};
		\node [style=none] (33) at (-2.725, 0.875) {};
		\node [style=none] (34) at (-2.45, 1.375) {};
		\node [style=not] (35) at (-0.275, 1.5) {};
		\node [style=black dot] (36) at (-0.275, 0.5) {};
		\node [style=fault-location] (37) at (1, 1.5) {};
		\node [style=fault-location] (38) at (1, 0.5) {};
		\node [style=fault-location] (39) at (1, -0.5) {};
		\node [style=fault-location] (40) at (1, -1.5) {};
		\node [style=none] (41) at (-0.225, -1.5) {$\ket{0}$};
		\node [style=none] (42) at (0.275, -1.5) {};
		\node [style=black dot] (45) at (2.25, 1.5) {};
		\node [style=not] (46) at (2.25, 0.5) {};
		\node [style=none] (49) at (-0.625, 2.5) {};
		\node [style=none] (59) at (-3.125, 2.2) {};
		\node [style=none] (60) at (-3.125, 2.825) {};
		\node [style=none] (61) at (-2.475, 2.825) {};
		\node [style=none] (62) at (-2.475, 2.2) {};
		\node [style=none] (63) at (-2.8, 2.5) {\tiny $S$};
		\node [style=none] (64) at (-3.125, 2.5) {};
		\node [style=none] (65) at (-2.475, 2.5) {};
		\node [style=none] (66) at (-0.575, -0.8) {};
		\node [style=none] (67) at (-0.575, -0.17500000000000004) {};
		\node [style=none] (68) at (0.075, -0.17500000000000004) {};
		\node [style=none] (69) at (0.075, -0.8) {};
		\node [style=none] (70) at (-0.25, -0.5) {\tiny $H$};
		\node [style=none] (71) at (-0.575, -0.5) {};
		\node [style=none] (72) at (0.075, -0.5) {};
		\node [style=fault-location] (73) at (3.5, 1.5) {};
		\node [style=fault-location] (74) at (3.5, 0.5) {};
		\node [style=fault-location] (75) at (3.5, -0.5) {};
		\node [style=fault-location] (76) at (3.5, -1.5) {};
		\node [style=none] (77) at (1.9, -0.5) {};
		\node [style=none] (78) at (1.9, -1.5) {};
		\node [style=none] (79) at (2.65, -0.5) {};
		\node [style=none] (80) at (2.65, -1.5) {};
		\node [style=none] (81) at (1.9, -0.125) {};
		\node [style=none] (82) at (1.9, -1.875) {};
		\node [style=none] (83) at (2.65, -0.125) {};
		\node [style=none] (84) at (2.65, -0.625) {};
		\node [style=none] (85) at (2.65, -1.875) {};
		\node [style=none] (86) at (2.275, -0.5) {\tiny $X$};
		\node [style=none] (87) at (2.275, -1.5) {\tiny $Z$};
		\node [style=none] (88) at (2.55, -0.125) {};
		\node [style=none] (89) at (2.05, -0.125) {};
		\node [style=none] (90) at (2.3, -0.125) {};
		\node [style=none] (91) at (2.55, 0.325) {};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (4.5, 0.5) {};
		\node [style=none] (94) at (4.5, -0.5) {};
		\node [style=none] (95) at (4.5, -1.5) {};
		\node [style=none] (96) at (-0.625, 2.2) {};
		\node [style=none] (97) at (-0.625, 2.825) {};
		\node [style=none] (98) at (0.025, 2.825) {};
		\node [style=none] (99) at (0.025, 2.2) {};
		\node [style=none] (100) at (-0.3, 2.5) {\tiny $Z$};
		\node [style=none] (101) at (-0.625, 2.5) {};
		\node [style=none] (102) at (0.025, 2.5) {};
		\node [style=none] (103) at (-0.025, 2.825) {};
		\node [style=none] (104) at (-0.525, 2.825) {};
		\node [style=none] (105) at (-0.275, 2.825) {};
		\node [style=none] (106) at (0, 3.275) {};
		\node [style=none] (107) at (-6, -3.25) {};
		\node [style=none] (108) at (7, -3.25) {};
		\node [style=none] (109) at (7, 3.25) {};
		\node [style=none] (110) at (0, 3.25) {};
		\node [style=none] (111) at (-6, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (2.center) to (6);
		\draw (3.center) to (7);
		\draw (11.center) to (7);
		\draw (6) to (10.center);
		\draw (5) to (9.center);
		\draw (0.center) to (12);
		\draw (19.center) to (15);
		\draw (14) to (18.center);
		\draw (13) to (17.center);
		\draw (25.center) to (28.center) to (24.center) to (21.center) to cycle;
		\draw [bend right=90, looseness=1.75] (31.center) to (32.center);
		\draw [style=arrow] (33.center) to (34.center);
		\draw (13) to (35);
		\draw (14) to (36);
		\draw (36) to (35);
		\draw (35) to (37);
		\draw (36) to (38);
		\draw (42.center) to (40);
		\draw (38) to (46);
		\draw (37) to (45);
		\draw (20) to (49.center);
		\draw (60.center) to (61.center) to (62.center) to (59.center) to cycle;
		\draw (65.center) to (20);
		\draw (64.center) to (12);
		\draw (67.center) to (68.center) to (69.center) to (66.center) to cycle;
		\draw (15) to (71.center);
		\draw (72.center) to (39);
		\draw (45) to (46);
		\draw (45) to (73);
		\draw (46) to (74);
		\draw (82.center) to (81.center) to (83.center) to (85.center) to cycle;
		\draw [bend right=90, looseness=1.75] (88.center) to (89.center);
		\draw [style=arrow] (90.center) to (91.center);
		\draw (39) to (77.center);
		\draw (40) to (78.center);
		\draw (80.center) to (76);
		\draw (79.center) to (75);
		\draw (73) to (92.center);
		\draw (74) to (93.center);
		\draw (75) to (94.center);
		\draw (76) to (95.center);
		\draw (97.center) to (98.center) to (99.center) to (96.center) to cycle;
		\draw [bend right=90, looseness=1.75] (103.center) to (104.center);
		\draw [style=arrow] (105.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/02-errors/input-output-stabiliser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1.5, 0) {$C$};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-2, -0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none, rotate=90] (9) at (-0.5, 0) {...};
		\node [style=none, rotate=90] (10) at (-2.5, 0) {...};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (0.5, 0) {$P_2$};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (1, -0.5) {};
		\node [style=none] (20) at (-4, 1) {};
		\node [style=none] (21) at (-4, -1) {};
		\node [style=none] (22) at (-3, -1) {};
		\node [style=none] (23) at (-3, 1) {};
		\node [style=none] (24) at (-3.5, 0) {$P_1$};
		\node [style=none] (25) at (-4, 0.5) {};
		\node [style=none] (26) at (-4, -0.5) {};
		\node [style=none] (27) at (-3, 0.5) {};
		\node [style=none] (28) at (-3, -0.5) {};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (31) at (-5, 0.5) {};
		\node [style=none] (32) at (-5, -0.5) {};
		\node [style=none, rotate=90] (33) at (1.5, 0) {...};
		\node [style=none, rotate=90] (34) at (-4.5, 0) {...};
		\node [style=none] (35) at (3, 0) {=};
		\node [style=none] (36) at (5, 1) {};
		\node [style=none] (37) at (5, -1) {};
		\node [style=none] (38) at (6, -1) {};
		\node [style=none] (39) at (6, 1) {};
		\node [style=none] (40) at (5.5, 0) {$C$};
		\node [style=none] (41) at (5, 0.5) {};
		\node [style=none] (42) at (5, -0.5) {};
		\node [style=none] (43) at (6, 0.5) {};
		\node [style=none] (44) at (6, -0.5) {};
		\node [style=none, rotate=90] (45) at (6.5, 0) {...};
		\node [style=none, rotate=90] (46) at (4.5, 0) {...};
		\node [style=none] (47) at (7, 0.5) {};
		\node [style=none] (48) at (7, -0.5) {};
		\node [style=none] (49) at (4, 0.5) {};
		\node [style=none] (50) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw (11.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw (20.center)
			 to (23.center)
			 to (22.center)
			 to (21.center)
			 to cycle;
		\draw (27.center) to (5.center);
		\draw (28.center) to (6.center);
		\draw (7.center) to (16.center);
		\draw (8.center) to (17.center);
		\draw (31.center) to (25.center);
		\draw (32.center) to (26.center);
		\draw (18.center) to (29.center);
		\draw (19.center) to (30.center);
		\draw (36.center)
			 to (39.center)
			 to (38.center)
			 to (37.center)
			 to cycle;
		\draw (49.center) to (41.center);
		\draw (50.center) to (42.center);
		\draw (43.center) to (47.center);
		\draw (44.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03-fault-equivalence-in-action/NP-hard-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5.75, 0) {$S_1$};
		\node [style=none] (9) at (-1.25, 0) {$S_m$};
		\node [style=none] (10) at (-3.5, 0) {\dots};
		\node [style=none] (11) at (-1.25, 1) {};
		\node [style=none] (12) at (-5.75, 1) {};
		\node [style=none] (13) at (-5.5, 1) {};
		\node [style=none] (14) at (-6, 1) {};
		\node [style=none] (15) at (-5.75, 1) {};
		\node [style=none] (16) at (-5.55, 1.575) {};
		\node [style=none] (17) at (-1.25, 1) {};
		\node [style=none] (18) at (-1, 1) {};
		\node [style=none] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (-1.25, 1) {};
		\node [style=none] (21) at (-1.05, 1.575) {};
		\node [style=none] (22) at (-7.25, 0.5) {};
		\node [style=none] (23) at (-6.25, 0.5) {};
		\node [style=none] (24) at (-7.25, -0.5) {};
		\node [style=none] (25) at (-6.25, -0.5) {};
		\node [style=none, rotate=90] (26) at (-6.75, 0) {...};
		\node [style=none] (27) at (-0.75, 0.5) {};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (-0.75, -0.5) {};
		\node [style=none] (30) at (0.75, -0.5) {};
		\node [style=none, rotate=90] (31) at (0, 0) {...};
		\node [style=none] (32) at (-5.25, 0.5) {};
		\node [style=none] (33) at (-4.25, 0.5) {};
		\node [style=none] (34) at (-5.25, -0.5) {};
		\node [style=none] (35) at (-4.25, -0.5) {};
		\node [style=none, rotate=90] (36) at (-4.75, 0) {...};
		\node [style=none] (37) at (-2.75, 0.5) {};
		\node [style=none] (38) at (-1.75, 0.5) {};
		\node [style=none] (39) at (-2.75, -0.5) {};
		\node [style=none] (40) at (-1.75, -0.5) {};
		\node [style=none, rotate=90] (41) at (-2.25, 0) {...};
		\node [style=none] (46) at (1.25, 0) {$S_1$};
		\node [style=none] (51) at (5.75, 0) {$S_m$};
		\node [style=none] (52) at (3.5, 0) {\dots};
		\node [style=none] (53) at (5.75, 1) {};
		\node [style=none] (54) at (1.25, 1) {};
		\node [style=none] (55) at (1.5, 1) {};
		\node [style=none] (56) at (1, 1) {};
		\node [style=none] (57) at (1.25, 1) {};
		\node [style=none] (58) at (1.45, 1.575) {};
		\node [style=none] (59) at (5.75, 1) {};
		\node [style=none] (60) at (6, 1) {};
		\node [style=none] (61) at (5.5, 1) {};
		\node [style=none] (62) at (5.75, 1) {};
		\node [style=none] (63) at (5.95, 1.575) {};
		\node [style=none] (65) at (0.75, 0.5) {};
		\node [style=none] (67) at (0.75, -0.5) {};
		\node [style=none] (69) at (6.25, 0.5) {};
		\node [style=none] (70) at (7.25, 0.5) {};
		\node [style=none] (71) at (6.25, -0.5) {};
		\node [style=none] (72) at (7.25, -0.5) {};
		\node [style=none, rotate=90] (73) at (6.75, 0) {...};
		\node [style=none] (74) at (1.75, 0.5) {};
		\node [style=none] (75) at (2.75, 0.5) {};
		\node [style=none] (76) at (1.75, -0.5) {};
		\node [style=none] (77) at (2.75, -0.5) {};
		\node [style=none, rotate=90] (78) at (2.25, 0) {...};
		\node [style=none] (79) at (4.25, 0.5) {};
		\node [style=none] (80) at (5.25, 0.5) {};
		\node [style=none] (81) at (4.25, -0.5) {};
		\node [style=none] (82) at (5.25, -0.5) {};
		\node [style=none, rotate=90] (83) at (4.75, 0) {...};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (-0.75, 1) {};
		\node [style=none] (42) at (0.75, 1) {};
		\node [style=none] (43) at (0.75, -1) {};
		\node [style=none] (44) at (1.75, -1) {};
		\node [style=none] (45) at (1.75, 1) {};
		\node [style=none] (47) at (5.25, 1) {};
		\node [style=none] (48) at (5.25, -1) {};
		\node [style=none] (49) at (6.25, -1) {};
		\node [style=none] (50) at (6.25, 1) {};
		\node [style=none] (0) at (-6.25, 1) {};
		\node [style=none] (1) at (-6.25, -1) {};
		\node [style=none] (2) at (-5.25, -1) {};
		\node [style=none] (3) at (-5.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free, bend right=90, looseness=1.75] (13.center) to (14.center);
		\draw [style=new edge style 1] (15.center) to (16.center);
		\draw [style=fault-free, bend right=90, looseness=1.75] (18.center) to (19.center);
		\draw [style=new edge style 1] (20.center) to (21.center);
		\draw [style=fault-free] (22.center) to (23.center);
		\draw [style=fault-free] (24.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw [style=fault-free] (32.center) to (33.center);
		\draw [style=fault-free] (34.center) to (35.center);
		\draw [style=fault-free] (37.center) to (38.center);
		\draw [style=fault-free] (39.center) to (40.center);
		\draw [style=fault-free, bend right=90, looseness=1.75] (55.center) to (56.center);
		\draw [style=new edge style 1] (57.center) to (58.center);
		\draw [style=fault-free, bend right=90, looseness=1.75] (60.center) to (61.center);
		\draw [style=new edge style 1] (62.center) to (63.center);
		\draw [style=fault-free] (69.center) to (70.center);
		\draw [style=fault-free] (71.center) to (72.center);
		\draw [style=fault-free] (74.center) to (75.center);
		\draw [style=fault-free] (76.center) to (77.center);
		\draw [style=fault-free] (79.center) to (80.center);
		\draw [style=fault-free] (81.center) to (82.center);
		\draw [style=fault-free] (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=fault-free] (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=fault-free] (47.center)
			 to (48.center)
			 to (49.center)
			 to (50.center)
			 to cycle;
		\draw [style=fault-free] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03-fault-equivalence-in-action/def-fault-tolerance.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-3.75, 1.25) {};
		\node [style=none] (28) at (-2.25, 1.25) {};
		\node [style=none] (29) at (-3.75, -1.25) {};
		\node [style=none] (30) at (-2.25, -1.25) {};
		\node [style=none] (31) at (-3, 0) {$C_{FT}$};
		\node [style=none] (36) at (-3.75, 0.625) {};
		\node [style=none] (37) at (-3.75, -0.625) {};
		\node [style=none] (38) at (-4.75, 0.625) {};
		\node [style=none] (39) at (-4.75, -0.625) {};
		\node [style=none] (40) at (-2.25, 0.625) {};
		\node [style=none] (41) at (-2.25, -0.625) {};
		\node [style=none] (42) at (-1.25, 0.625) {};
		\node [style=none] (43) at (-1.25, -0.625) {};
		\node [style=none, rotate=90] (44) at (-4.25, 0) {...};
		\node [style=none, rotate=90] (45) at (-1.75, 0) {...};
		\node [style=none] (46) at (2.25, 0.75) {};
		\node [style=none] (47) at (3.25, 0.75) {};
		\node [style=none] (48) at (2.25, -0.75) {};
		\node [style=none] (49) at (3.25, -0.75) {};
		\node [style=none] (50) at (2.75, 0) {$C$};
		\node [style=none] (51) at (2.25, 0.375) {};
		\node [style=none] (52) at (2.25, -0.375) {};
		\node [style=none] (53) at (1.25, 0.375) {};
		\node [style=none] (54) at (1.25, -0.375) {};
		\node [style=none] (55) at (3.25, 0.375) {};
		\node [style=none] (56) at (3.25, -0.375) {};
		\node [style=none] (57) at (4.25, 0.375) {};
		\node [style=none] (58) at (4.25, -0.375) {};
		\node [style=none, rotate=90] (59) at (1.75, 0) {...};
		\node [style=none, rotate=90] (60) at (3.75, 0) {...};
		\node [style=none] (61) at (0, 0) {$\FaultEq$};
		\node [style=none] (62) at (0, -0.5) {\tiny $d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center)
			 to (27.center)
			 to (28.center)
			 to (30.center)
			 to cycle;
		\draw (38.center) to (36.center);
		\draw (39.center) to (37.center);
		\draw (40.center) to (42.center);
		\draw (41.center) to (43.center);
		\draw [style=fault-free] (48.center)
			 to (46.center)
			 to (47.center)
			 to (49.center)
			 to cycle;
		\draw [style=fault-free] (53.center) to (51.center);
		\draw [style=fault-free] (54.center) to (52.center);
		\draw [style=fault-free] (55.center) to (57.center);
		\draw [style=fault-free] (56.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03-fault-equivalence-in-action/def-ft-cat-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, rotate=90] (0) at (4, -0.25) {...};
		\node [style=none] (4) at (2.9, 0) {\tiny $\ket{cat}$};
		\node [style=none] (6) at (3.5, -0.75) {};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style=none] (8) at (3.5, 0.25) {};
		\node [style=none] (9) at (4.5, -0.75) {};
		\node [style=none] (10) at (4.5, 0.75) {};
		\node [style=none] (11) at (4.5, 0.25) {};
		\node [style=none] (12) at (0, 0) {$\FaultEq$};
		\node [style=none] (13) at (0, -0.5) {\tiny $w$};
		\node [style=none, rotate=90] (14) at (-2.5, -0.25) {...};
		\node [style=none] (15) at (-3.725, 0) {$C$};
		\node [style=none] (16) at (-3, -0.75) {};
		\node [style=none] (17) at (-3, 0.75) {};
		\node [style=none] (18) at (-3, 0.25) {};
		\node [style=none] (19) at (-2, -0.75) {};
		\node [style=none] (20) at (-2, 0.75) {};
		\node [style=none] (21) at (-2, 0.25) {};
		\node [style=none] (22) at (-3, 1.25) {};
		\node [style=none] (23) at (-3, -1.25) {};
		\node [style=none] (24) at (-4.5, 1.25) {};
		\node [style=none] (25) at (-4.5, -1.25) {};
		\node [style=none] (2) at (3.5, 1.25) {};
		\node [style=none] (3) at (3.5, -1.25) {};
		\node [style=none] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (8.center) to (11.center);
		\draw (6.center) to (9.center);
		\draw (17.center) to (20.center);
		\draw (18.center) to (21.center);
		\draw (16.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw [style=fault-free] (3.center)
			 to (2.center)
			 to (5.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03-fault-equivalence-in-action/def-ft-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.5, 0) {\tiny $enc$};
		\node [style=none] (5) at (3, 0.25) {};
		\node [style=none] (6) at (4, 0.25) {};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (3, -1) {};
		\node [style=none] (13) at (2.575, 0) {\tiny $\psi$};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (16) at (4, -0.25) {};
		\node [style=none] (17) at (3, -0.25) {};
		\node [style=none, rotate=90, scale=.5] (24) at (3.5, 0) {...};
		\node [style=none, rotate=90] (27) at (-2.5, -0.25) {...};
		\node [style=none] (28) at (-3.725, 0) {$C$};
		\node [style=none] (29) at (-3, -0.75) {};
		\node [style=none] (30) at (-3, 0.75) {};
		\node [style=none] (31) at (-3, 0.25) {};
		\node [style=none] (32) at (-2, -0.75) {};
		\node [style=none] (33) at (-2, 0.75) {};
		\node [style=none] (34) at (-2, 0.25) {};
		\node [style=none] (35) at (-3, 1.25) {};
		\node [style=none] (36) at (-3, -1.25) {};
		\node [style=none] (37) at (-4.5, 1.25) {};
		\node [style=none] (38) at (-4.5, -1.25) {};
		\node [style=none, rotate=90] (39) at (5.5, -0.25) {...};
		\node [style=none] (40) at (5, -0.75) {};
		\node [style=none] (41) at (5, 0.75) {};
		\node [style=none] (42) at (5, 0.25) {};
		\node [style=none] (43) at (6, -0.75) {};
		\node [style=none] (44) at (6, 0.75) {};
		\node [style=none] (45) at (6, 0.25) {};
		\node [style=none] (0) at (4, 0.5) {};
		\node [style=none] (1) at (4, -0.5) {};
		\node [style=none] (2) at (5, 1) {};
		\node [style=none] (3) at (5, -1) {};
		\node [style=none] (46) at (0, 0) {$\FaultEq$};
		\node [style=none] (47) at (0, -0.5) {\tiny $w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (12.center)
			 to (11.center)
			 to (14.center)
			 to cycle;
		\draw [style=fault-free] (17.center) to (16.center);
		\draw [style=fault-free] (5.center) to (6.center);
		\draw (30.center) to (33.center);
		\draw (31.center) to (34.center);
		\draw (29.center) to (32.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (36.center);
		\draw (37.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (41.center) to (44.center);
		\draw (42.center) to (45.center);
		\draw (40.center) to (43.center);
		\draw [style=fault-free] (1.center)
			 to (3.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03-fault-equivalence-in-action/def-qec-dist-preserv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0.5) {};
		\node [style=none] (1) at (2.25, -0.5) {};
		\node [style=none] (2) at (3.25, 1) {};
		\node [style=none] (3) at (3.25, -1) {};
		\node [style=none] (10) at (2.75, 0) {\tiny $enc$};
		\node [style=none] (15) at (4.75, 1) {};
		\node [style=none] (16) at (4.75, -1) {};
		\node [style=none] (19) at (5.175, 0) {\tiny $dec$};
		\node [style=none] (36) at (5.75, 0) {};
		\node [style=none] (46) at (-5, 0) {\tiny $enc$};
		\node [style=none] (49) at (-2.575, 0) {\tiny $dec$};
		\node [style=none] (59) at (3.25, 0.5) {};
		\node [style=none] (60) at (4.75, 0.5) {};
		\node [style=none] (61) at (3.25, -0.5) {};
		\node [style=none] (62) at (4.75, -0.5) {};
		\node [style=none, rotate=90] (63) at (4, 0) {...};
		\node [style=none] (64) at (-4.5, 0.5) {};
		\node [style=none] (65) at (-3, 0.5) {};
		\node [style=none] (66) at (-4.5, -0.5) {};
		\node [style=none] (67) at (-3, -0.5) {};
		\node [style=none, rotate=90] (68) at (-3.75, 0) {...};
		\node [style=none] (69) at (5.5, 0.25) {};
		\node [style=none] (70) at (6.5, 0.25) {};
		\node [style=none] (71) at (6.5, -0.25) {};
		\node [style=none] (72) at (5.5, -0.25) {};
		\node [style=none] (76) at (1.25, 0.25) {};
		\node [style=none] (77) at (2.25, 0.25) {};
		\node [style=none] (78) at (2.25, -0.25) {};
		\node [style=none] (79) at (1.25, -0.25) {};
		\node [style=none] (83) at (-2.25, 0.25) {};
		\node [style=none] (84) at (-1.25, 0.25) {};
		\node [style=none] (85) at (-1.25, -0.25) {};
		\node [style=none] (86) at (-2.25, -0.25) {};
		\node [style=none] (90) at (-6.5, 0.25) {};
		\node [style=none] (91) at (-5.5, 0.25) {};
		\node [style=none] (92) at (-5.5, -0.25) {};
		\node [style=none] (93) at (-6.5, -0.25) {};
		\node [style=none, rotate=90, scale=.6] (97) at (6, 0) {...};
		\node [style=none, rotate=90, scale=.6] (98) at (1.75, 0) {...};
		\node [style=none, rotate=90, scale=.6] (99) at (-1.75, 0) {...};
		\node [style=none, rotate=90, scale=.6] (100) at (-6, 0) {...};
		\node [style=none] (42) at (-5.5, 0.5) {};
		\node [style=none] (43) at (-5.5, -0.5) {};
		\node [style=none] (44) at (-4.5, 1) {};
		\node [style=none] (45) at (-4.5, -1) {};
		\node [style=none] (47) at (-3, 1) {};
		\node [style=none] (48) at (-3, -1) {};
		\node [style=none] (53) at (-2, 0) {};
		\node [style=none] (101) at (0, 0) {$\FaultEq$};
		\node [style=none] (102) at (0, -0.5) {\tiny $d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (1.center)
			 to (3.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
		\draw [style=fault-free] (36.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [style=fault-free] (79.center) to (78.center);
		\draw [style=fault-free] (86.center) to (85.center);
		\draw [style=fault-free] (93.center) to (92.center);
		\draw [style=fault-free] (59.center) to (60.center);
		\draw [style=fault-free] (69.center) to (70.center);
		\draw [style=fault-free] (76.center) to (77.center);
		\draw [style=fault-free] (83.center) to (84.center);
		\draw (64.center) to (65.center);
		\draw [style=fault-free] (90.center) to (91.center);
		\draw (66.center) to (67.center);
		\draw [style=fault-free] (61.center) to (62.center);
		\draw [style=fault-free] (72.center) to (71.center);
		\draw [style=fault-free] (43.center)
			 to (45.center)
			 to (44.center)
			 to (42.center)
			 to cycle;
		\draw [style=fault-free] (53.center)
			 to (48.center)
			 to (47.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03-fault-equivalence-in-action/dist-as-fe.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.75) {};
		\node [style=none] (1) at (-4, 0.75) {};
		\node [style=none] (2) at (-5, -0.75) {};
		\node [style=none] (3) at (-4, -0.75) {};
		\node [style=none] (4) at (-4.5, 0) {\tiny $C$};
		\node [style=none] (24) at (4, 0) {$\text{and}$};
		\node [style=none] (29) at (-5, 0.375) {};
		\node [style=none] (30) at (-5, -0.375) {};
		\node [style=none] (31) at (-6, 0.375) {};
		\node [style=none] (32) at (-6, -0.375) {};
		\node [style=none] (33) at (-4, 0.375) {};
		\node [style=none] (34) at (-4, -0.375) {};
		\node [style=none] (35) at (-3, 0.375) {};
		\node [style=none] (36) at (-3, -0.375) {};
		\node [style=none, rotate=90] (37) at (-5.5, 0) {...};
		\node [style=none, rotate=90] (38) at (-3.5, 0) {...};
		\node [style=none] (39) at (0.5, 0.75) {};
		\node [style=none] (40) at (1.5, 0.75) {};
		\node [style=none] (41) at (0.5, -0.75) {};
		\node [style=none] (42) at (1.5, -0.75) {};
		\node [style=none] (43) at (1, 0) {\tiny $C$};
		\node [style=none] (44) at (0.5, 0.375) {};
		\node [style=none] (45) at (0.5, -0.375) {};
		\node [style=none] (46) at (-0.5, 0.375) {};
		\node [style=none] (47) at (-0.5, -0.375) {};
		\node [style=none] (48) at (1.5, 0.375) {};
		\node [style=none] (49) at (1.5, -0.375) {};
		\node [style=none] (50) at (2.5, 0.375) {};
		\node [style=none] (51) at (2.5, -0.375) {};
		\node [style=none, rotate=90] (52) at (0, 0) {...};
		\node [style=none, rotate=90] (53) at (2, 0) {...};
		\node [style=none] (54) at (6.5, 0.75) {};
		\node [style=none] (55) at (7.5, 0.75) {};
		\node [style=none] (56) at (6.5, -0.75) {};
		\node [style=none] (57) at (7.5, -0.75) {};
		\node [style=none] (58) at (7, 0) {\tiny $C$};
		\node [style=none] (63) at (6.5, 0.375) {};
		\node [style=none] (64) at (6.5, -0.375) {};
		\node [style=none] (65) at (5.5, 0.375) {};
		\node [style=none] (66) at (5.5, -0.375) {};
		\node [style=none] (67) at (7.5, 0.375) {};
		\node [style=none] (68) at (7.5, -0.375) {};
		\node [style=none] (69) at (8.5, 0.375) {};
		\node [style=none] (70) at (8.5, -0.375) {};
		\node [style=none, rotate=90] (71) at (6, 0) {...};
		\node [style=none, rotate=90] (72) at (8, 0) {...};
		\node [style=none] (73) at (12, 0.75) {};
		\node [style=none] (74) at (13, 0.75) {};
		\node [style=none] (75) at (12, -0.75) {};
		\node [style=none] (76) at (13, -0.75) {};
		\node [style=none] (77) at (12.5, 0) {\tiny $C$};
		\node [style=none] (78) at (12, 0.375) {};
		\node [style=none] (79) at (12, -0.375) {};
		\node [style=none] (80) at (11, 0.375) {};
		\node [style=none] (81) at (11, -0.375) {};
		\node [style=none] (82) at (13, 0.375) {};
		\node [style=none] (83) at (13, -0.375) {};
		\node [style=none] (84) at (14, 0.375) {};
		\node [style=none] (85) at (14, -0.375) {};
		\node [style=none, rotate=90] (86) at (11.5, 0) {...};
		\node [style=none, rotate=90] (87) at (13.5, 0) {...};
		\node [style=none] (88) at (-14.5, 0.75) {};
		\node [style=none] (89) at (-13.5, 0.75) {};
		\node [style=none] (90) at (-14.5, -0.75) {};
		\node [style=none] (91) at (-13.5, -0.75) {};
		\node [style=none] (92) at (-14, 0) {\tiny $C$};
		\node [style=none] (93) at (-14.5, 0.375) {};
		\node [style=none] (94) at (-14.5, -0.375) {};
		\node [style=none] (95) at (-15.5, 0.375) {};
		\node [style=none] (96) at (-15.5, -0.375) {};
		\node [style=none] (97) at (-13.5, 0.375) {};
		\node [style=none] (98) at (-13.5, -0.375) {};
		\node [style=none] (99) at (-12.5, 0.375) {};
		\node [style=none] (100) at (-12.5, -0.375) {};
		\node [style=none, rotate=90] (101) at (-15, 0) {...};
		\node [style=none, rotate=90] (102) at (-13, 0) {...};
		\node [style=none] (103) at (-17, 0) {$dist_{\mathcal{F}}$};
		\node [style=none] (104) at (-16, 1) {};
		\node [style=none] (105) at (-16, -1) {};
		\node [style=none] (106) at (-12, -1) {};
		\node [style=none] (107) at (-12, 1) {};
		\node [style=none] (108) at (-11, 0) {=};
		\node [style=none] (109) at (-10, 0) {};
		\node [style=none] (110) at (-10, 0) {$d$};
		\node [style=none] (111) at (-8, 0) {$\Longleftrightarrow$};
		\node [style=none] (112) at (-1.75, 0) {$\FaultEq$};
		\node [style=none] (113) at (-1.75, -0.5) {\tiny $d$};
		\node [style=none] (114) at (9.75, 0) {$\NotFaultEq$};
		\node [style=none] (115) at (9.75, -0.5) {\tiny $d + 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw (31.center) to (29.center);
		\draw (32.center) to (30.center);
		\draw (33.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw [style=fault-free] (41.center)
			 to (39.center)
			 to (40.center)
			 to (42.center)
			 to cycle;
		\draw [style=fault-free] (46.center) to (44.center);
		\draw [style=fault-free] (47.center) to (45.center);
		\draw [style=fault-free] (48.center) to (50.center);
		\draw [style=fault-free] (49.center) to (51.center);
		\draw (56.center)
			 to (54.center)
			 to (55.center)
			 to (57.center)
			 to cycle;
		\draw (65.center) to (63.center);
		\draw (66.center) to (64.center);
		\draw (67.center) to (69.center);
		\draw (68.center) to (70.center);
		\draw [style=fault-free] (75.center)
			 to (73.center)
			 to (74.center)
			 to (76.center)
			 to cycle;
		\draw [style=fault-free] (80.center) to (78.center);
		\draw [style=fault-free] (81.center) to (79.center);
		\draw [style=fault-free] (82.center) to (84.center);
		\draw [style=fault-free] (83.center) to (85.center);
		\draw (90.center)
			 to (88.center)
			 to (89.center)
			 to (91.center)
			 to cycle;
		\draw (95.center) to (93.center);
		\draw (96.center) to (94.center);
		\draw (97.center) to (99.center);
		\draw (98.center) to (100.center);
		\draw [bend right=15] (104.center) to (105.center);
		\draw [bend left=15] (107.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03-fault-equivalence-in-action/distance-transitivity-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-8, 0.75) {};
		\node [style=none] (27) at (-7, 0.75) {};
		\node [style=none] (28) at (-8, -0.75) {};
		\node [style=none] (29) at (-7, -0.75) {};
		\node [style=none] (30) at (-7.5, 0) {\tiny $C_2$};
		\node [style=none] (32) at (-8, 0.375) {};
		\node [style=none] (33) at (-8, -0.375) {};
		\node [style=none] (34) at (-9, 0.375) {};
		\node [style=none] (35) at (-9, -0.375) {};
		\node [style=none] (36) at (-7, 0.375) {};
		\node [style=none] (37) at (-7, -0.375) {};
		\node [style=none] (38) at (-6, 0.375) {};
		\node [style=none] (39) at (-6, -0.375) {};
		\node [style=none, rotate=90] (40) at (-8.5, 0) {...};
		\node [style=none, rotate=90] (41) at (-6.5, 0) {...};
		\node [style=none] (42) at (-5, 0) {$\FaultEq$};
		\node [style=none] (43) at (-5, -0.5) {\tiny $w$};
		\node [style=none] (44) at (-3, 0.75) {};
		\node [style=none] (45) at (-2, 0.75) {};
		\node [style=none] (46) at (-3, -0.75) {};
		\node [style=none] (47) at (-2, -0.75) {};
		\node [style=none] (48) at (-2.5, 0) {\tiny $C_1$};
		\node [style=none] (50) at (-3, 0.375) {};
		\node [style=none] (51) at (-3, -0.375) {};
		\node [style=none] (52) at (-4, 0.375) {};
		\node [style=none] (53) at (-4, -0.375) {};
		\node [style=none] (54) at (-2, 0.375) {};
		\node [style=none] (55) at (-2, -0.375) {};
		\node [style=none] (56) at (-1, 0.375) {};
		\node [style=none] (57) at (-1, -0.375) {};
		\node [style=none, rotate=90] (58) at (-3.5, 0) {...};
		\node [style=none, rotate=90] (59) at (-1.5, 0) {...};
		\node [style=none] (60) at (0, 0) {$\FaultEq$};
		\node [style=none] (61) at (0, -0.5) {\tiny $d$};
		\node [style=none] (62) at (2, 0.75) {};
		\node [style=none] (63) at (3, 0.75) {};
		\node [style=none] (64) at (2, -0.75) {};
		\node [style=none] (65) at (3, -0.75) {};
		\node [style=none] (66) at (2.5, 0) {\tiny $C_1$};
		\node [style=none] (68) at (2, 0.375) {};
		\node [style=none] (69) at (2, -0.375) {};
		\node [style=none] (70) at (1, 0.375) {};
		\node [style=none] (71) at (1, -0.375) {};
		\node [style=none] (72) at (3, 0.375) {};
		\node [style=none] (73) at (3, -0.375) {};
		\node [style=none] (74) at (4, 0.375) {};
		\node [style=none] (75) at (4, -0.375) {};
		\node [style=none, rotate=90] (76) at (1.5, 0) {...};
		\node [style=none, rotate=90] (77) at (3.5, 0) {...};
		\node [style=none] (78) at (5, 0) {$\FaultEq$};
		\node [style=none] (80) at (7, 0.75) {};
		\node [style=none] (81) at (8, 0.75) {};
		\node [style=none] (82) at (7, -0.75) {};
		\node [style=none] (83) at (8, -0.75) {};
		\node [style=none] (84) at (7.5, 0) {\tiny $C_2$};
		\node [style=none] (86) at (7, 0.375) {};
		\node [style=none] (87) at (7, -0.375) {};
		\node [style=none] (88) at (6, 0.375) {};
		\node [style=none] (89) at (6, -0.375) {};
		\node [style=none] (90) at (8, 0.375) {};
		\node [style=none] (91) at (8, -0.375) {};
		\node [style=none] (92) at (9, 0.375) {};
		\node [style=none] (93) at (9, -0.375) {};
		\node [style=none, rotate=90] (94) at (6.5, 0) {...};
		\node [style=none, rotate=90] (95) at (8.5, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center)
			 to (28.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw (34.center) to (32.center);
		\draw (35.center) to (33.center);
		\draw (36.center) to (38.center);
		\draw (37.center) to (39.center);
		\draw (47.center)
			 to (46.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw (52.center) to (50.center);
		\draw (53.center) to (51.center);
		\draw (54.center) to (56.center);
		\draw (55.center) to (57.center);
		\draw [style=fault-free] (65.center)
			 to (64.center)
			 to (62.center)
			 to (63.center)
			 to cycle;
		\draw [style=fault-free] (70.center) to (68.center);
		\draw [style=fault-free] (71.center) to (69.center);
		\draw [style=fault-free] (72.center) to (74.center);
		\draw [style=fault-free] (73.center) to (75.center);
		\draw [style=fault-free] (83.center)
			 to (82.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw [style=fault-free] (88.center) to (86.center);
		\draw [style=fault-free] (89.center) to (87.center);
		\draw [style=fault-free] (90.center) to (92.center);
		\draw [style=fault-free] (91.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03-fault-equivalence-in-action/example-fault-free-cat-state-fault.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.35, 0) {\small $\ket{cat}$};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=fault-location-faulty] (5) at (0.5, -1.5) {\tiny $X$};
		\node [style=fault-location] (6) at (0.5, 1.5) {};
		\node [style=fault-location] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (-0.5, -2) {};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=fault-location-faulty] (12) at (0.5, -0.5) {\tiny $X$};
		\node [style=none] (13) at (1.5, -1.5) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (4.center) to (7);
		\draw (2.center) to (5);
		\draw (11.center) to (12);
		\draw [style=fault-free] (8.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw (6) to (14.center);
		\draw (7) to (15.center);
		\draw (12) to (16.center);
		\draw (5) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03-fault-equivalence-in-action/example-fault-free-cat-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.35, 0) {\small $\ket{cat}$};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=fault-location] (5) at (0.5, -1.5) {};
		\node [style=fault-location] (6) at (0.5, 1.5) {};
		\node [style=fault-location] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (-0.5, -2) {};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=fault-location] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (1.5, -1.5) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (4.center) to (7);
		\draw (2.center) to (5);
		\draw (11.center) to (12);
		\draw [style=fault-free] (8.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw (6) to (14.center);
		\draw (7) to (15.center);
		\draw (12) to (16.center);
		\draw (5) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03-fault-equivalence-in-action/example-faulty-cat-state-fault-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sLabel] (0) at (-4.5, 1.55) {$\ket{+}$};
		\node [style=sLabel] (1) at (-4.5, 0.55) {$\ket{0}$};
		\node [style=sLabel] (2) at (-4.5, -0.45) {$\ket{0}$};
		\node [style=sLabel] (3) at (-4.5, -1.45) {$\ket{0}$};
		\node [style=fault-location] (4) at (-3, 1.5) {};
		\node [style=fault-location] (5) at (-3, -0.5) {};
		\node [style=fault-location] (6) at (-3, -1.5) {};
		\node [style=none] (7) at (-4, -0.5) {};
		\node [style=none] (8) at (4, -0.5) {};
		\node [style=none] (9) at (-4, -1.5) {};
		\node [style=none] (10) at (4, -1.5) {};
		\node [style=none] (11) at (-4, 1.5) {};
		\node [style=none] (12) at (4, 1.5) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (14) at (4, 0.5) {};
		\node [style=fault-location] (15) at (-3, 0.5) {};
		\node [style=fault-location] (16) at (-1, 1.5) {};
		\node [style=fault-location] (17) at (-1, -0.5) {};
		\node [style=fault-location] (18) at (-1, -1.5) {};
		\node [style=fault-location] (19) at (-1, 0.5) {};
		\node [style=fault-location] (20) at (1, 1.5) {};
		\node [style=fault-location-faulty] (21) at (1, -0.5) {\tiny $X$};
		\node [style=fault-location] (22) at (1, -1.5) {};
		\node [style=fault-location] (23) at (1, 0.5) {};
		\node [style=fault-location] (24) at (3, 1.5) {};
		\node [style=fault-location] (25) at (3, -0.5) {};
		\node [style=fault-location] (26) at (3, -1.5) {};
		\node [style=fault-location] (27) at (3, 0.5) {};
		\node [style=not] (28) at (2, -1.5) {};
		\node [style=black dot] (29) at (2, -0.5) {};
		\node [style=not] (30) at (0, -0.5) {};
		\node [style=not] (31) at (-2, 0.5) {};
		\node [style=black dot] (32) at (-2, 1.5) {};
		\node [style=black dot] (33) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (29) to (28);
		\draw (33) to (30);
		\draw (32) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03-fault-equivalence-in-action/example-faulty-cat-state-fault-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sLabel] (0) at (-4, 1.55) {$\ket{+}$};
		\node [style=sLabel] (1) at (-4, 0.55) {$\ket{0}$};
		\node [style=sLabel] (2) at (-4, -0.45) {$\ket{0}$};
		\node [style=sLabel] (3) at (-4, -1.45) {$\ket{0}$};
		\node [style=fault-location] (4) at (-2.5, 1.5) {};
		\node [style=fault-location] (5) at (-2.5, -0.5) {};
		\node [style=fault-location] (6) at (-2.5, -1.5) {};
		\node [style=none] (7) at (-3.5, -0.5) {};
		\node [style=none] (8) at (4.5, -0.5) {};
		\node [style=none] (9) at (-3.5, -1.5) {};
		\node [style=none] (10) at (4.5, -1.5) {};
		\node [style=none] (11) at (-3.5, 1.5) {};
		\node [style=none] (12) at (4.5, 1.5) {};
		\node [style=none] (13) at (-3.5, 0.5) {};
		\node [style=none] (14) at (4.5, 0.5) {};
		\node [style=fault-location] (15) at (-2.5, 0.5) {};
		\node [style=fault-location] (16) at (-0.5, 1.5) {};
		\node [style=fault-location] (17) at (-0.5, -0.5) {};
		\node [style=fault-location] (18) at (-0.5, -1.5) {};
		\node [style=fault-location] (19) at (-0.5, 0.5) {};
		\node [style=fault-location] (20) at (1.5, 1.5) {};
		\node [style=fault-location] (21) at (1.5, -0.5) {};
		\node [style=fault-location] (22) at (1.5, -1.5) {};
		\node [style=fault-location] (23) at (1.5, 0.5) {};
		\node [style=fault-location] (24) at (3.5, 1.5) {};
		\node [style=fault-location-faulty] (25) at (3.5, -0.5) {\tiny $X$};
		\node [style=fault-location-faulty] (26) at (3.5, -1.5) {\tiny $X$};
		\node [style=fault-location] (27) at (3.5, 0.5) {};
		\node [style=not] (28) at (2.5, -1.5) {};
		\node [style=black dot] (29) at (2.5, -0.5) {};
		\node [style=not] (30) at (0.5, -0.5) {};
		\node [style=not] (31) at (-1.5, 0.5) {};
		\node [style=black dot] (32) at (-1.5, 1.5) {};
		\node [style=black dot] (33) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (29) to (28);
		\draw (33) to (30);
		\draw (32) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03-fault-equivalence-in-action/example-faulty-cat-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sLabel] (2) at (-4, 1.55) {$\ket{+}$};
		\node [style=sLabel] (23) at (-4, 0.55) {$\ket{0}$};
		\node [style=sLabel] (25) at (-4, -0.45) {$\ket{0}$};
		\node [style=sLabel] (27) at (-4, -1.45) {$\ket{0}$};
		\node [style=fault-location] (29) at (-2.5, 1.5) {};
		\node [style=fault-location] (31) at (-2.5, -0.5) {};
		\node [style=fault-location] (32) at (-2.5, -1.5) {};
		\node [style=none] (33) at (-3.5, -0.5) {};
		\node [style=none] (34) at (4.5, -0.5) {};
		\node [style=none] (35) at (-3.5, -1.5) {};
		\node [style=none] (36) at (4.5, -1.5) {};
		\node [style=none] (37) at (-3.5, 1.5) {};
		\node [style=none] (38) at (4.5, 1.5) {};
		\node [style=none] (39) at (-3.5, 0.5) {};
		\node [style=none] (40) at (4.5, 0.5) {};
		\node [style=fault-location] (41) at (-2.5, 0.5) {};
		\node [style=fault-location] (42) at (-0.5, 1.5) {};
		\node [style=fault-location] (43) at (-0.5, -0.5) {};
		\node [style=fault-location] (44) at (-0.5, -1.5) {};
		\node [style=fault-location] (45) at (-0.5, 0.5) {};
		\node [style=fault-location] (46) at (1.5, 1.5) {};
		\node [style=fault-location] (47) at (1.5, -0.5) {};
		\node [style=fault-location] (48) at (1.5, -1.5) {};
		\node [style=fault-location] (49) at (1.5, 0.5) {};
		\node [style=fault-location] (50) at (3.5, 1.5) {};
		\node [style=fault-location] (51) at (3.5, -0.5) {};
		\node [style=fault-location] (52) at (3.5, -1.5) {};
		\node [style=fault-location] (53) at (3.5, 0.5) {};
		\node [style=not] (54) at (2.5, -1.5) {};
		\node [style=black dot] (55) at (2.5, -0.5) {};
		\node [style=not] (56) at (0.5, -0.5) {};
		\node [style=not] (57) at (-1.5, 0.5) {};
		\node [style=black dot] (58) at (-1.5, 1.5) {};
		\node [style=black dot] (59) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (39.center);
		\draw (55) to (54);
		\draw (59) to (56);
		\draw (58) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03-fault-equivalence-in-action/fe-compositionality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, -0.75) {};
		\node [style=none] (1) at (-7.25, -0.75) {};
		\node [style=none] (2) at (-8.25, -2.25) {};
		\node [style=none] (3) at (-7.25, -2.25) {};
		\node [style=none] (4) at (-7.75, -1.5) {\tiny $C_1$};
		\node [style=none] (5) at (-8.25, -1.125) {};
		\node [style=none] (6) at (-8.25, -1.875) {};
		\node [style=none] (7) at (-8.75, -1.125) {};
		\node [style=none] (8) at (-8.75, -1.875) {};
		\node [style=none] (9) at (-7.25, -1.125) {};
		\node [style=none] (10) at (-7.25, -1.875) {};
		\node [style=none] (11) at (-6.75, -1.125) {};
		\node [style=none] (12) at (-6.75, -1.875) {};
		\node [style=none, rotate=90] (13) at (-8.5, -1.5) {...};
		\node [style=none, rotate=90] (14) at (-7, -1.5) {...};
		\node [style=none] (15) at (-6, -1.5) {$\FaultEq$};
		\node [style=none] (16) at (-6, -2) {\tiny $w_1$};
		\node [style=none] (17) at (-4.75, -0.75) {};
		\node [style=none] (18) at (-3.75, -0.75) {};
		\node [style=none] (19) at (-4.75, -2.25) {};
		\node [style=none] (20) at (-3.75, -2.25) {};
		\node [style=none] (21) at (-4.25, -1.5) {\tiny $C'_1$};
		\node [style=none] (22) at (-4.75, -1.125) {};
		\node [style=none] (23) at (-4.75, -1.875) {};
		\node [style=none] (24) at (-5.25, -1.125) {};
		\node [style=none] (25) at (-5.25, -1.875) {};
		\node [style=none] (26) at (-3.75, -1.125) {};
		\node [style=none] (27) at (-3.75, -1.875) {};
		\node [style=none] (28) at (-3.25, -1.125) {};
		\node [style=none] (29) at (-3.25, -1.875) {};
		\node [style=none, rotate=90] (30) at (-5, -1.5) {...};
		\node [style=none, rotate=90] (31) at (-3.5, -1.5) {...};
		\node [style=none] (32) at (0.25, -0.75) {};
		\node [style=none] (33) at (1.25, -0.75) {};
		\node [style=none] (34) at (0.25, -2.25) {};
		\node [style=none] (35) at (1.25, -2.25) {};
		\node [style=none] (36) at (0.75, -1.5) {\tiny $C_2$};
		\node [style=none] (37) at (0.25, -1.125) {};
		\node [style=none] (38) at (0.25, -1.875) {};
		\node [style=none] (39) at (-0.25, -1.125) {};
		\node [style=none] (40) at (-0.25, -1.875) {};
		\node [style=none] (41) at (1.25, -1.125) {};
		\node [style=none] (42) at (1.25, -1.875) {};
		\node [style=none] (43) at (1.75, -1.125) {};
		\node [style=none] (44) at (1.75, -1.875) {};
		\node [style=none, rotate=90] (45) at (0, -1.5) {...};
		\node [style=none, rotate=90] (46) at (1.5, -1.5) {...};
		\node [style=none] (47) at (2.5, -1.5) {$\FaultEq$};
		\node [style=none] (48) at (2.5, -2) {\tiny $w_2$};
		\node [style=none] (49) at (3.75, -0.75) {};
		\node [style=none] (50) at (4.75, -0.75) {};
		\node [style=none] (51) at (3.75, -2.25) {};
		\node [style=none] (52) at (4.75, -2.25) {};
		\node [style=none] (53) at (4.25, -1.5) {\tiny $C'_2$};
		\node [style=none] (54) at (3.75, -1.125) {};
		\node [style=none] (55) at (3.75, -1.875) {};
		\node [style=none] (56) at (3.25, -1.125) {};
		\node [style=none] (57) at (3.25, -1.875) {};
		\node [style=none] (58) at (4.75, -1.125) {};
		\node [style=none] (59) at (4.75, -1.875) {};
		\node [style=none] (60) at (5.25, -1.125) {};
		\node [style=none] (61) at (5.25, -1.875) {};
		\node [style=none, rotate=90] (62) at (3.5, -1.5) {...};
		\node [style=none, rotate=90] (63) at (5, -1.5) {...};
		\node [style=none] (64) at (-1.75, -1.5) {and};
		\node [style=none] (65) at (8.75, -0.75) {};
		\node [style=none] (66) at (9.75, -0.75) {};
		\node [style=none] (67) at (8.75, -2.25) {};
		\node [style=none] (68) at (9.75, -2.25) {};
		\node [style=none] (69) at (9.25, -1.5) {\tiny $C_1$};
		\node [style=none] (70) at (8.75, -1.125) {};
		\node [style=none] (71) at (8.75, -1.875) {};
		\node [style=none] (72) at (8.25, -1.125) {};
		\node [style=none] (73) at (8.25, -1.875) {};
		\node [style=none] (74) at (9.75, -1.125) {};
		\node [style=none] (75) at (9.75, -1.875) {};
		\node [style=none] (76) at (10.75, -1.125) {};
		\node [style=none] (77) at (10.75, -1.875) {};
		\node [style=none, rotate=90] (78) at (8.5, -1.5) {...};
		\node [style=none, rotate=90] (79) at (10.25, -1.5) {...};
		\node [style=none] (80) at (14, -1.5) {$\FaultEq$};
		\node [style=none] (81) at (14, -2) {\tiny $\min(w_1, w_2)$};
		\node [style=none] (97) at (6.75, -1.5) {$\Longrightarrow$};
		\node [style=none] (98) at (10.75, -0.75) {};
		\node [style=none] (99) at (11.75, -0.75) {};
		\node [style=none] (100) at (10.75, -2.25) {};
		\node [style=none] (101) at (11.75, -2.25) {};
		\node [style=none] (102) at (11.25, -1.5) {\tiny $C_2$};
		\node [style=none] (103) at (11.75, -1.125) {};
		\node [style=none] (104) at (11.75, -1.875) {};
		\node [style=none] (105) at (12.5, -1.125) {};
		\node [style=none] (106) at (12.5, -1.875) {};
		\node [style=none, rotate=90] (107) at (12, -1.5) {...};
		\node [style=none] (108) at (16, -0.75) {};
		\node [style=none] (109) at (17, -0.75) {};
		\node [style=none] (110) at (16, -2.25) {};
		\node [style=none] (111) at (17, -2.25) {};
		\node [style=none] (112) at (16.5, -1.5) {\tiny $C'_1$};
		\node [style=none] (113) at (16, -1.125) {};
		\node [style=none] (114) at (16, -1.875) {};
		\node [style=none] (115) at (15.5, -1.125) {};
		\node [style=none] (116) at (15.5, -1.875) {};
		\node [style=none] (117) at (17, -1.125) {};
		\node [style=none] (118) at (17, -1.875) {};
		\node [style=none] (119) at (18, -1.125) {};
		\node [style=none] (120) at (18, -1.875) {};
		\node [style=none, rotate=90] (121) at (15.75, -1.5) {...};
		\node [style=none, rotate=90] (122) at (17.5, -1.5) {...};
		\node [style=none] (123) at (18, -0.75) {};
		\node [style=none] (124) at (19, -0.75) {};
		\node [style=none] (125) at (18, -2.25) {};
		\node [style=none] (126) at (19, -2.25) {};
		\node [style=none] (127) at (18.5, -1.5) {\tiny $C'_2$};
		\node [style=none] (128) at (19, -1.125) {};
		\node [style=none] (129) at (19, -1.875) {};
		\node [style=none] (130) at (19.5, -1.125) {};
		\node [style=none] (131) at (19.5, -1.875) {};
		\node [style=none, rotate=90] (132) at (19.25, -1.5) {...};
		\node [style=none] (133) at (-8.25, 3) {};
		\node [style=none] (134) at (-7.25, 3) {};
		\node [style=none] (135) at (-8.25, 1.5) {};
		\node [style=none] (136) at (-7.25, 1.5) {};
		\node [style=none] (137) at (-7.75, 2.25) {\tiny $C_1$};
		\node [style=none] (138) at (-8.25, 2.625) {};
		\node [style=none] (139) at (-8.25, 1.875) {};
		\node [style=none] (140) at (-8.75, 2.625) {};
		\node [style=none] (141) at (-8.75, 1.875) {};
		\node [style=none] (142) at (-7.25, 2.625) {};
		\node [style=none] (143) at (-7.25, 1.875) {};
		\node [style=none] (144) at (-6.75, 2.625) {};
		\node [style=none] (145) at (-6.75, 1.875) {};
		\node [style=none, rotate=90] (146) at (-8.5, 2.25) {...};
		\node [style=none, rotate=90] (147) at (-7, 2.25) {...};
		\node [style=none] (148) at (-6, 2.25) {$\FaultEq$};
		\node [style=none] (149) at (-6, 1.75) {\tiny $w_1$};
		\node [style=none] (150) at (-4.75, 3) {};
		\node [style=none] (151) at (-3.75, 3) {};
		\node [style=none] (152) at (-4.75, 1.5) {};
		\node [style=none] (153) at (-3.75, 1.5) {};
		\node [style=none] (154) at (-4.25, 2.25) {\tiny $C'_1$};
		\node [style=none] (155) at (-4.75, 2.625) {};
		\node [style=none] (156) at (-4.75, 1.875) {};
		\node [style=none] (157) at (-5.25, 2.625) {};
		\node [style=none] (158) at (-5.25, 1.875) {};
		\node [style=none] (159) at (-3.75, 2.625) {};
		\node [style=none] (160) at (-3.75, 1.875) {};
		\node [style=none] (161) at (-3.25, 2.625) {};
		\node [style=none] (162) at (-3.25, 1.875) {};
		\node [style=none, rotate=90] (163) at (-5, 2.25) {...};
		\node [style=none, rotate=90] (164) at (-3.5, 2.25) {...};
		\node [style=none] (165) at (0.25, 3) {};
		\node [style=none] (166) at (1.25, 3) {};
		\node [style=none] (167) at (0.25, 1.5) {};
		\node [style=none] (168) at (1.25, 1.5) {};
		\node [style=none] (169) at (0.75, 2.25) {\tiny $C_2$};
		\node [style=none] (170) at (0.25, 2.625) {};
		\node [style=none] (171) at (0.25, 1.875) {};
		\node [style=none] (172) at (-0.25, 2.625) {};
		\node [style=none] (173) at (-0.25, 1.875) {};
		\node [style=none] (174) at (1.25, 2.625) {};
		\node [style=none] (175) at (1.25, 1.875) {};
		\node [style=none] (176) at (1.75, 2.625) {};
		\node [style=none] (177) at (1.75, 1.875) {};
		\node [style=none, rotate=90] (178) at (0, 2.25) {...};
		\node [style=none, rotate=90] (179) at (1.5, 2.25) {...};
		\node [style=none] (180) at (2.5, 2.25) {$\FaultEq$};
		\node [style=none] (181) at (2.5, 1.75) {\tiny $w_2$};
		\node [style=none] (182) at (3.75, 3) {};
		\node [style=none] (183) at (4.75, 3) {};
		\node [style=none] (184) at (3.75, 1.5) {};
		\node [style=none] (185) at (4.75, 1.5) {};
		\node [style=none] (186) at (4.25, 2.25) {\tiny $C'_2$};
		\node [style=none] (187) at (3.75, 2.625) {};
		\node [style=none] (188) at (3.75, 1.875) {};
		\node [style=none] (189) at (3.25, 2.625) {};
		\node [style=none] (190) at (3.25, 1.875) {};
		\node [style=none] (191) at (4.75, 2.625) {};
		\node [style=none] (192) at (4.75, 1.875) {};
		\node [style=none] (193) at (5.25, 2.625) {};
		\node [style=none] (194) at (5.25, 1.875) {};
		\node [style=none, rotate=90] (195) at (3.5, 2.25) {...};
		\node [style=none, rotate=90] (196) at (5, 2.25) {...};
		\node [style=none] (197) at (-1.75, 2.25) {and};
		\node [style=none] (198) at (9.75, 4) {};
		\node [style=none] (199) at (10.75, 4) {};
		\node [style=none] (200) at (9.75, 2.5) {};
		\node [style=none] (201) at (10.75, 2.5) {};
		\node [style=none] (202) at (10.25, 3.25) {\tiny $C_1$};
		\node [style=none] (203) at (9.75, 3.625) {};
		\node [style=none] (204) at (9.75, 2.875) {};
		\node [style=none] (205) at (9.25, 3.625) {};
		\node [style=none] (206) at (9.25, 2.875) {};
		\node [style=none] (207) at (10.75, 3.625) {};
		\node [style=none] (208) at (10.75, 2.875) {};
		\node [style=none] (209) at (11.5, 3.625) {};
		\node [style=none] (210) at (11.5, 2.875) {};
		\node [style=none, rotate=90] (211) at (9.5, 3.25) {...};
		\node [style=none, rotate=90] (212) at (11, 3.25) {...};
		\node [style=none] (213) at (14, 2.25) {$\FaultEq$};
		\node [style=none] (214) at (14, 1.75) {\tiny $\min(w_1, w_2)$};
		\node [style=none] (215) at (6.75, 2.25) {$\Longrightarrow$};
		\node [style=none] (226) at (17, 4) {};
		\node [style=none] (227) at (18, 4) {};
		\node [style=none] (228) at (17, 2.5) {};
		\node [style=none] (229) at (18, 2.5) {};
		\node [style=none] (230) at (17.5, 3.25) {\tiny $C'_1$};
		\node [style=none] (231) at (17, 3.625) {};
		\node [style=none] (232) at (17, 2.875) {};
		\node [style=none] (233) at (16.5, 3.625) {};
		\node [style=none] (234) at (16.5, 2.875) {};
		\node [style=none] (235) at (18, 3.625) {};
		\node [style=none] (236) at (18, 2.875) {};
		\node [style=none] (237) at (18.5, 3.625) {};
		\node [style=none] (238) at (18.5, 2.875) {};
		\node [style=none, rotate=90] (239) at (16.75, 3.25) {...};
		\node [style=none, rotate=90] (240) at (18.25, 3.25) {...};
		\node [style=none] (241) at (9.75, 2) {};
		\node [style=none] (242) at (10.75, 2) {};
		\node [style=none] (243) at (9.75, 0.5) {};
		\node [style=none] (244) at (10.75, 0.5) {};
		\node [style=none] (245) at (10.25, 1.25) {\tiny $C_2$};
		\node [style=none] (246) at (9.75, 1.625) {};
		\node [style=none] (247) at (9.75, 0.875) {};
		\node [style=none] (248) at (9.25, 1.625) {};
		\node [style=none] (249) at (9.25, 0.875) {};
		\node [style=none] (250) at (10.75, 1.625) {};
		\node [style=none] (251) at (10.75, 0.875) {};
		\node [style=none] (252) at (11.5, 1.625) {};
		\node [style=none] (253) at (11.5, 0.875) {};
		\node [style=none, rotate=90] (254) at (9.5, 1.25) {...};
		\node [style=none, rotate=90] (255) at (11, 1.25) {...};
		\node [style=none] (256) at (17, 2) {};
		\node [style=none] (257) at (18, 2) {};
		\node [style=none] (258) at (17, 0.5) {};
		\node [style=none] (259) at (18, 0.5) {};
		\node [style=none] (260) at (17.5, 1.25) {\tiny $C'_2$};
		\node [style=none] (261) at (17, 1.625) {};
		\node [style=none] (262) at (17, 0.875) {};
		\node [style=none] (263) at (16.5, 1.625) {};
		\node [style=none] (264) at (16.5, 0.875) {};
		\node [style=none] (265) at (18, 1.625) {};
		\node [style=none] (266) at (18, 0.875) {};
		\node [style=none] (267) at (18.5, 1.625) {};
		\node [style=none] (268) at (18.5, 0.875) {};
		\node [style=none, rotate=90] (269) at (16.75, 1.25) {...};
		\node [style=none, rotate=90] (270) at (18.25, 1.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (39.center) to (37.center);
		\draw (40.center) to (38.center);
		\draw (41.center) to (43.center);
		\draw (42.center) to (44.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (52.center);
		\draw (56.center) to (54.center);
		\draw (57.center) to (55.center);
		\draw (58.center) to (60.center);
		\draw (59.center) to (61.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (68.center);
		\draw (72.center) to (70.center);
		\draw (73.center) to (71.center);
		\draw (74.center) to (76.center);
		\draw (75.center) to (77.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (101.center);
		\draw (103.center) to (105.center);
		\draw (104.center) to (106.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (111.center);
		\draw (115.center) to (113.center);
		\draw (116.center) to (114.center);
		\draw (117.center) to (119.center);
		\draw (118.center) to (120.center);
		\draw (126.center) to (125.center);
		\draw (125.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (126.center);
		\draw (128.center) to (130.center);
		\draw (129.center) to (131.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (136.center);
		\draw (140.center) to (138.center);
		\draw (141.center) to (139.center);
		\draw (142.center) to (144.center);
		\draw (143.center) to (145.center);
		\draw (153.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw (150.center) to (151.center);
		\draw (151.center) to (153.center);
		\draw (157.center) to (155.center);
		\draw (158.center) to (156.center);
		\draw (159.center) to (161.center);
		\draw (160.center) to (162.center);
		\draw (168.center) to (167.center);
		\draw (167.center) to (165.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (168.center);
		\draw (172.center) to (170.center);
		\draw (173.center) to (171.center);
		\draw (174.center) to (176.center);
		\draw (175.center) to (177.center);
		\draw (185.center) to (184.center);
		\draw (184.center) to (182.center);
		\draw (182.center) to (183.center);
		\draw (183.center) to (185.center);
		\draw (189.center) to (187.center);
		\draw (190.center) to (188.center);
		\draw (191.center) to (193.center);
		\draw (192.center) to (194.center);
		\draw (201.center) to (200.center);
		\draw (200.center) to (198.center);
		\draw (198.center) to (199.center);
		\draw (199.center) to (201.center);
		\draw (205.center) to (203.center);
		\draw (206.center) to (204.center);
		\draw (207.center) to (209.center);
		\draw (208.center) to (210.center);
		\draw (229.center) to (228.center);
		\draw (228.center) to (226.center);
		\draw (226.center) to (227.center);
		\draw (227.center) to (229.center);
		\draw (233.center) to (231.center);
		\draw (234.center) to (232.center);
		\draw (235.center) to (237.center);
		\draw (236.center) to (238.center);
		\draw (244.center) to (243.center);
		\draw (243.center) to (241.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (244.center);
		\draw (248.center) to (246.center);
		\draw (249.center) to (247.center);
		\draw (250.center) to (252.center);
		\draw (251.center) to (253.center);
		\draw (259.center) to (258.center);
		\draw (258.center) to (256.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (259.center);
		\draw (263.center) to (261.center);
		\draw (264.center) to (262.center);
		\draw (265.center) to (267.center);
		\draw (266.center) to (268.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03-fault-equivalence-in-action/fe-transitivity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 0.75) {};
		\node [style=none] (1) at (-10, 0.75) {};
		\node [style=none] (2) at (-11, -0.75) {};
		\node [style=none] (3) at (-10, -0.75) {};
		\node [style=none] (4) at (-10.5, 0) {\tiny $C_1$};
		\node [style=none] (5) at (-11, 0.375) {};
		\node [style=none] (6) at (-11, -0.375) {};
		\node [style=none] (7) at (-12, 0.375) {};
		\node [style=none] (8) at (-12, -0.375) {};
		\node [style=none] (9) at (-10, 0.375) {};
		\node [style=none] (10) at (-10, -0.375) {};
		\node [style=none] (11) at (-9, 0.375) {};
		\node [style=none] (12) at (-9, -0.375) {};
		\node [style=none, rotate=90] (13) at (-11.5, 0) {...};
		\node [style=none, rotate=90] (14) at (-9.5, 0) {...};
		\node [style=none] (15) at (-8.25, 0) {$\FaultEq$};
		\node [style=none] (16) at (-8.25, -0.5) {\tiny $w_1$};
		\node [style=none] (17) at (-6.5, 0.75) {};
		\node [style=none] (18) at (-5.5, 0.75) {};
		\node [style=none] (19) at (-6.5, -0.75) {};
		\node [style=none] (20) at (-5.5, -0.75) {};
		\node [style=none] (21) at (-6, 0) {\tiny $C_2$};
		\node [style=none] (22) at (-6.5, 0.375) {};
		\node [style=none] (23) at (-6.5, -0.375) {};
		\node [style=none] (24) at (-7.5, 0.375) {};
		\node [style=none] (25) at (-7.5, -0.375) {};
		\node [style=none] (26) at (-5.5, 0.375) {};
		\node [style=none] (27) at (-5.5, -0.375) {};
		\node [style=none] (28) at (-4.5, 0.375) {};
		\node [style=none] (29) at (-4.5, -0.375) {};
		\node [style=none, rotate=90] (30) at (-7, 0) {...};
		\node [style=none, rotate=90] (31) at (-5, 0) {...};
		\node [style=none] (32) at (-0.5, 0.75) {};
		\node [style=none] (33) at (0.5, 0.75) {};
		\node [style=none] (34) at (-0.5, -0.75) {};
		\node [style=none] (35) at (0.5, -0.75) {};
		\node [style=none] (36) at (0, 0) {\tiny $C_2$};
		\node [style=none] (37) at (-0.5, 0.375) {};
		\node [style=none] (38) at (-0.5, -0.375) {};
		\node [style=none] (39) at (-1.5, 0.375) {};
		\node [style=none] (40) at (-1.5, -0.375) {};
		\node [style=none] (41) at (0.5, 0.375) {};
		\node [style=none] (42) at (0.5, -0.375) {};
		\node [style=none] (43) at (1.5, 0.375) {};
		\node [style=none] (44) at (1.5, -0.375) {};
		\node [style=none, rotate=90] (45) at (-1, 0) {...};
		\node [style=none, rotate=90] (46) at (1, 0) {...};
		\node [style=none] (47) at (2.25, 0) {$\FaultEq$};
		\node [style=none] (48) at (2.25, -0.5) {\tiny $w_2$};
		\node [style=none] (49) at (4, 0.75) {};
		\node [style=none] (50) at (5, 0.75) {};
		\node [style=none] (51) at (4, -0.75) {};
		\node [style=none] (52) at (5, -0.75) {};
		\node [style=none] (53) at (4.5, 0) {\tiny $C_3$};
		\node [style=none] (54) at (4, 0.375) {};
		\node [style=none] (55) at (4, -0.375) {};
		\node [style=none] (56) at (3, 0.375) {};
		\node [style=none] (57) at (3, -0.375) {};
		\node [style=none] (58) at (5, 0.375) {};
		\node [style=none] (59) at (5, -0.375) {};
		\node [style=none] (60) at (6, 0.375) {};
		\node [style=none] (61) at (6, -0.375) {};
		\node [style=none, rotate=90] (62) at (3.5, 0) {...};
		\node [style=none, rotate=90] (63) at (5.5, 0) {...};
		\node [style=none] (64) at (-3, 0) {and};
		\node [style=none] (65) at (10, 0.75) {};
		\node [style=none] (66) at (11, 0.75) {};
		\node [style=none] (67) at (10, -0.75) {};
		\node [style=none] (68) at (11, -0.75) {};
		\node [style=none] (69) at (10.5, 0) {\tiny $C_1$};
		\node [style=none] (70) at (10, 0.375) {};
		\node [style=none] (71) at (10, -0.375) {};
		\node [style=none] (72) at (9, 0.375) {};
		\node [style=none] (73) at (9, -0.375) {};
		\node [style=none] (74) at (11, 0.375) {};
		\node [style=none] (75) at (11, -0.375) {};
		\node [style=none] (76) at (12, 0.375) {};
		\node [style=none] (77) at (12, -0.375) {};
		\node [style=none, rotate=90] (78) at (9.5, 0) {...};
		\node [style=none, rotate=90] (79) at (11.5, 0) {...};
		\node [style=none] (80) at (13.5, 0) {$\FaultEq$};
		\node [style=none] (81) at (13.5, -0.5) {\tiny $\min(w_1, w_2)$};
		\node [style=none] (82) at (16, 0.75) {};
		\node [style=none] (83) at (17, 0.75) {};
		\node [style=none] (84) at (16, -0.75) {};
		\node [style=none] (85) at (17, -0.75) {};
		\node [style=none] (86) at (16.5, 0) {\tiny $C_3$};
		\node [style=none] (87) at (16, 0.375) {};
		\node [style=none] (88) at (16, -0.375) {};
		\node [style=none] (89) at (15, 0.375) {};
		\node [style=none] (90) at (15, -0.375) {};
		\node [style=none] (91) at (17, 0.375) {};
		\node [style=none] (92) at (17, -0.375) {};
		\node [style=none] (93) at (18, 0.375) {};
		\node [style=none] (94) at (18, -0.375) {};
		\node [style=none, rotate=90] (95) at (15.5, 0) {...};
		\node [style=none, rotate=90] (96) at (17.5, 0) {...};
		\node [style=none] (97) at (7.5, 0) {$\Longrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (7.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (20.center)
			 to (19.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (39.center) to (37.center);
		\draw (40.center) to (38.center);
		\draw (41.center) to (43.center);
		\draw (42.center) to (44.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (52.center);
		\draw (56.center) to (54.center);
		\draw (57.center) to (55.center);
		\draw (58.center) to (60.center);
		\draw (59.center) to (61.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (68.center);
		\draw (72.center) to (70.center);
		\draw (73.center) to (71.center);
		\draw (74.center) to (76.center);
		\draw (75.center) to (77.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (85.center);
		\draw (89.center) to (87.center);
		\draw (90.center) to (88.center);
		\draw (91.center) to (93.center);
		\draw (92.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03-fault-equivalence-in-action/ideal-error-detection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (3.5, 0) {$S_1$};
		\node [style=none] (17) at (8, 0) {$S_m$};
		\node [style=none] (22) at (5.75, 0) {\dots};
		\node [style=none] (23) at (8, 1) {};
		\node [style=none] (24) at (3.5, 1) {};
		\node [style=none] (25) at (3.75, 1) {};
		\node [style=none] (26) at (3.25, 1) {};
		\node [style=none] (27) at (3.5, 1) {};
		\node [style=none] (28) at (3.7, 1.575) {};
		\node [style=none] (29) at (8, 1) {};
		\node [style=none] (30) at (8.25, 1) {};
		\node [style=none] (31) at (7.75, 1) {};
		\node [style=none] (32) at (8, 1) {};
		\node [style=none] (33) at (8.2, 1.575) {};
		\node [style=none] (34) at (2, 0.5) {};
		\node [style=none] (35) at (3, 0.5) {};
		\node [style=none] (36) at (2, -0.5) {};
		\node [style=none] (37) at (3, -0.5) {};
		\node [style=none, rotate=90] (38) at (2.5, 0) {...};
		\node [style=none] (39) at (8.5, 0.5) {};
		\node [style=none] (40) at (9.5, 0.5) {};
		\node [style=none] (41) at (8.5, -0.5) {};
		\node [style=none] (42) at (9.5, -0.5) {};
		\node [style=none, rotate=90] (43) at (9, 0) {...};
		\node [style=none] (44) at (4, 0.5) {};
		\node [style=none] (45) at (5, 0.5) {};
		\node [style=none] (46) at (4, -0.5) {};
		\node [style=none] (47) at (5, -0.5) {};
		\node [style=none, rotate=90] (48) at (4.5, 0) {...};
		\node [style=none] (49) at (6.5, 0.5) {};
		\node [style=none] (50) at (7.5, 0.5) {};
		\node [style=none] (51) at (6.5, -0.5) {};
		\node [style=none] (52) at (7.5, -0.5) {};
		\node [style=none, rotate=90] (53) at (7, 0) {...};
		\node [style=none] (55) at (-3.725, 0) {$C$};
		\node [style=none] (62) at (-3, 1) {};
		\node [style=none] (63) at (-3, -1) {};
		\node [style=none] (64) at (-4.5, 1) {};
		\node [style=none] (65) at (-4.5, -1) {};
		\node [style=none] (68) at (-3, 0.5) {};
		\node [style=none] (69) at (-2, 0.5) {};
		\node [style=none] (70) at (-3, -0.5) {};
		\node [style=none] (71) at (-2, -0.5) {};
		\node [style=none, rotate=90] (72) at (-2.5, 0) {...};
		\node [style=none] (73) at (-5.5, 0.5) {};
		\node [style=none] (74) at (-4.5, 0.5) {};
		\node [style=none] (75) at (-5.5, -0.5) {};
		\node [style=none] (76) at (-4.5, -0.5) {};
		\node [style=none, rotate=90] (77) at (-5, 0) {...};
		\node [style=none] (13) at (7.5, 1) {};
		\node [style=none] (14) at (7.5, -1) {};
		\node [style=none] (15) at (8.5, -1) {};
		\node [style=none] (16) at (8.5, 1) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (4) at (4, -1) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (78) at (0, 0) {$\FaultEq$};
		\node [style=none] (79) at (0, -0.5) {\tiny $d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free, bend right=90, looseness=1.75] (25.center) to (26.center);
		\draw [style=new edge style 1] (27.center) to (28.center);
		\draw [style=fault-free, bend right=90, looseness=1.75] (30.center) to (31.center);
		\draw [style=new edge style 1] (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw [style=fault-free] (44.center) to (45.center);
		\draw [style=fault-free] (46.center) to (47.center);
		\draw [style=fault-free] (49.center) to (50.center);
		\draw [style=fault-free] (51.center) to (52.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (63.center);
		\draw (64.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw [style=fault-free] (13.center)
			 to (14.center)
			 to (15.center)
			 to (16.center)
			 to cycle;
		\draw [style=fault-free] (2.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/03-fault-equivalence-in-action/zzzz-parity-check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (3) at (2, -1.5) {};
		\node [style=none] (5) at (3, 0.5) {};
		\node [style=none] (9) at (4, 0.5) {};
		\node [style=none] (12) at (5, 1.5) {};
		\node [style=none] (13) at (5, 0.5) {};
		\node [style=none] (15) at (5, -1.5) {};
		\node [style=none] (16) at (3, -1.5) {};
		\node [style=none] (17) at (4, -1.5) {};
		\node [style=none] (18) at (4, 1.5) {};
		\node [style=none] (19) at (3, 1.5) {};
		\node [style=none] (20) at (3.5, 1.5) {$P_1$};
		\node [style=none] (21) at (3.5, 0.5) {$P_2$};
		\node [style=none] (23) at (3.5, -1.5) {$P_n$};
		\node [style=none] (24) at (3.75, 2) {};
		\node [style=none] (25) at (3.25, 2) {};
		\node [style=none] (26) at (3.5, 2) {};
		\node [style=none] (27) at (3.7, 2.575) {};
		\node [style=none, rotate=90] (28) at (2.5, -0.5) {...};
		\node [style=none, rotate=90] (29) at (4.5, -0.5) {...};
		\node [style=none] (30) at (-3.725, 0) {$C$};
		\node [style=none] (31) at (-3, 2) {};
		\node [style=none] (32) at (-3, -2) {};
		\node [style=none] (33) at (-4.5, 2) {};
		\node [style=none] (34) at (-4.5, -2) {};
		\node [style=none] (47) at (-5.5, 1.5) {};
		\node [style=none] (48) at (-5.5, 0.5) {};
		\node [style=none] (49) at (-5.5, -1.5) {};
		\node [style=none] (50) at (-4.5, 0.5) {};
		\node [style=none] (51) at (-3, 0.5) {};
		\node [style=none] (52) at (-2, 1.5) {};
		\node [style=none] (53) at (-2, 0.5) {};
		\node [style=none] (54) at (-2, -1.5) {};
		\node [style=none] (55) at (-4.5, -1.5) {};
		\node [style=none] (56) at (-3, -1.5) {};
		\node [style=none] (57) at (-3, 1.5) {};
		\node [style=none] (58) at (-4.5, 1.5) {};
		\node [style=none, rotate=90] (62) at (-5, -0.5) {...};
		\node [style=none, rotate=90] (63) at (-2.5, -0.5) {...};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (7) at (3, -2) {};
		\node [style=none] (8) at (4, 2) {};
		\node [style=none] (11) at (4, -2) {};
		\node [style=none] (64) at (0, 0) {$\FaultEq$};
		\node [style=none] (65) at (0, -0.5) {\tiny $w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (9.center) to (13.center);
		\draw (0.center) to (19.center);
		\draw (18.center) to (12.center);
		\draw (3.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw [bend right=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=arrow] (26.center) to (27.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (32.center);
		\draw (33.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (48.center) to (50.center);
		\draw (51.center) to (53.center);
		\draw (47.center) to (58.center);
		\draw (57.center) to (52.center);
		\draw (49.center) to (55.center);
		\draw (56.center) to (54.center);
		\draw [style=fault-free] (8.center)
			 to (11.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/OCM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-7, 1) {};
		\node [style=Z phase dot] (1) at (-4.25, -1.25) {$\frac{\minu \pi}{2}$};
		\node [style=Z phase dot] (2) at (-2.5, 1.5) {$\pi$};
		\node [style=X dot] (3) at (-5.25, 0.25) {};
		\node [style=X phase dot] (4) at (-4.25, 2) {$\pi$};
		\node [style=none] (5) at (-8.5, 1.5) {};
		\node [style=none] (6) at (-8.5, -1.5) {};
		\node [style=none] (7) at (-1.25, -1.5) {};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (-1.25, 1.5) {};
		\node [style=Z phase dot] (10) at (-5.5, 1) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (0, 0) {\strut$=$};
		\node [style=Z dot] (12) at (3.5, -1.25) {};
		\node [style=Z phase dot] (13) at (5, 0) {$\frac{\minu \pi}{2}$};
		\node [style=Z phase dot] (14) at (5.5, 1.5) {$\pi$};
		\node [style=X dot] (15) at (6.75, -1) {};
		\node [style=X phase dot] (16) at (3.25, 0.25) {$\pi$};
		\node [style=none] (17) at (1.25, 1.5) {};
		\node [style=none] (18) at (1.25, -1.5) {};
		\node [style=none] (19) at (8, -1.5) {};
		\node [style=none] (20) at (8, 0) {};
		\node [style=none] (21) at (8, 1.5) {};
		\node [style=Z phase dot] (22) at (7.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (23) at (9.25, 0) {\strut$=$};
		\node [style=Z dot] (24) at (11.75, 0) {};
		\node [style=Z phase dot] (25) at (14.25, 0) {$\frac{\minu \pi}{2}$};
		\node [style=Z phase dot] (26) at (16.25, 1.5) {$\pi$};
		\node [style=X dot] (27) at (15.25, 1.5) {};
		\node [style=X phase dot] (28) at (13, 0) {$\pi$};
		\node [style=none] (29) at (10.5, 1.5) {};
		\node [style=none] (30) at (10.5, -1.5) {};
		\node [style=none] (31) at (17.25, -1.5) {};
		\node [style=none] (32) at (17.25, 0) {};
		\node [style=none] (33) at (17.25, 1.5) {};
		\node [style=Z phase dot] (34) at (13, 1) {$\frac{\pi}{2}$};
		\node [style=sLabel] (35) at (0, 0.5) {\OCM};
		\node [style=sLabel] (36) at (9.25, 0.5) {\OCM};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=150] (0) to (5.center);
		\draw [in=0, out=-45, looseness=1.25] (0) to (6.center);
		\draw [in=165, out=15] (0) to (4);
		\draw [in=90, out=-15, looseness=0.75] (4) to (1);
		\draw [in=-180, out=15] (1) to (8.center);
		\draw [in=0, out=180, looseness=0.75] (9.center) to (2);
		\draw [in=30, out=-180] (2) to (3);
		\draw [bend right=135, looseness=2.00] (3) to (1);
		\draw [in=345, out=180] (7.center) to (3);
		\draw [in=0, out=165] (12) to (17.center);
		\draw [in=0, out=-165, looseness=0.75] (12) to (18.center);
		\draw [bend left, looseness=0.75] (12) to (16);
		\draw [in=180, out=30, looseness=2.50] (16) to (13);
		\draw [in=-180, out=15] (13) to (20.center);
		\draw [in=15, out=180, looseness=0.75] (21.center) to (14);
		\draw [in=90, out=-30, looseness=0.75] (14) to (15);
		\draw [in=-30, out=180, looseness=6.25] (15) to (13);
		\draw [in=-45, out=-180, looseness=0.75] (19.center) to (15);
		\draw [in=0, out=120, looseness=0.75] (24) to (29.center);
		\draw [in=0, out=-120, looseness=0.75] (24) to (30.center);
		\draw (24) to (28);
		\draw (28) to (25);
		\draw (25) to (32.center);
		\draw (33.center) to (26);
		\draw (26) to (27);
		\draw (27) to (25);
		\draw [in=-45, out=-180, looseness=0.75] (31.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/QC/cat-state-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.35, 0) {\small $\ket{cat}$};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 2) {};
		\node [style=none] (8) at (0.5, -2) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (12) at (1.5, -1.5) {};
		\node [style=none] (13) at (1.5, 1.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw (13.center) to (2.center);
		\draw (14.center) to (3.center);
		\draw (15.center) to (10.center);
		\draw (12.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/QC/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=black dot] (6) at (0, 0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=not] (13) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw (5.center) to (6);
		\draw (9.center) to (8.center);
		\draw (13) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/QC/cz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=black dot] (6) at (0, 0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=black dot] (13) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw (5.center) to (6);
		\draw (9.center) to (8.center);
		\draw (13) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/QC/not.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=not] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/QC/s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=box] (2) at (0, 0) {S};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/QC/steane-encoder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -1) {};
		\node [style=black dot] (1) at (0.5, -1) {};
		\node [style=none] (2) at (-4.25, -1) {};
		\node [style=none] (3) at (-6, 2) {};
		\node [style=none] (4) at (2.5, 2) {};
		\node [style=not] (5) at (0.5, 2) {};
		\node [style=sLabel] (6) at (-4.75, -1) {$\ket{+}$};
		\node [style=sLabel] (8) at (-4.75, 3) {$\ket{+}$};
		\node [style=sLabel] (9) at (-4.75, -3) {$\ket{+}$};
		\node [style=sLabel] (10) at (-4.75, 1) {$\ket{0}$};
		\node [style=sLabel] (11) at (-4.75, -2) {$\ket{0}$};
		\node [style=sLabel] (12) at (-4.75, 0) {$\ket{0}$};
		\node [style=none] (14) at (2.5, -3) {};
		\node [style=none] (15) at (-4.25, -3) {};
		\node [style=none] (16) at (-4.25, 3) {};
		\node [style=none] (17) at (2.5, 3) {};
		\node [style=none] (18) at (2.5, -2) {};
		\node [style=none] (19) at (-4.25, -2) {};
		\node [style=none] (20) at (-4.25, 1) {};
		\node [style=none] (21) at (2.5, 1) {};
		\node [style=none] (24) at (-4.25, 0) {};
		\node [style=none] (25) at (2.5, 0) {};
		\node [style=black dot] (26) at (-1.5, -3) {};
		\node [style=not] (27) at (-1.5, -2) {};
		\node [style=not, fill=none] (28) at (-0.5, 0) {};
		\node [style=black dot] (29) at (-0.5, 3) {};
		\node [style=black dot] (30) at (-1.5, -1) {};
		\node [style=not] (31) at (-1.5, 1) {};
		\node [style=black dot] (32) at (-2.5, -3) {};
		\node [style=not] (33) at (-2.5, 0) {};
		\node [style=black dot] (34) at (-3.5, 3) {};
		\node [style=not] (35) at (-3.5, 2) {};
		\node [style=not, fill=none] (36) at (1.5, 1) {};
		\node [style=black dot] (37) at (1.5, 0) {};
		\node [style=black dot] (38) at (-3.5, -1) {};
		\node [style=not] (39) at (-3.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5) to (1);
		\draw (16.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (18.center) to (19.center);
		\draw (15.center) to (14.center);
		\draw (27) to (26);
		\draw (31) to (30);
		\draw (33) to (32);
		\draw (35) to (34);
		\draw (39) to (38);
		\draw (28) to (29);
		\draw (36) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/QC/y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=box] (2) at (0, 0) {Y};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/QC/z-dots-z-parity-check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, -2) {};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (0.5, -1.5) {};
		\node [style=none] (18) at (0.5, 1.5) {};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=none] (20) at (0, 1.5) {$Z$};
		\node [style=none] (21) at (0, 0.5) {$Z$};
		\node [style=none] (23) at (0, -1.5) {$Z$};
		\node [style=none] (24) at (0.25, 2) {};
		\node [style=none] (25) at (-0.25, 2) {};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (27) at (0.2, 2.575) {};
		\node [style=none] (28) at (-1, -0.25) {\vdots};
		\node [style=none] (29) at (1, -0.25) {\vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center)
			 to (11.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
		\draw (1.center) to (5.center);
		\draw (9.center) to (13.center);
		\draw (0.center) to (19.center);
		\draw (18.center) to (12.center);
		\draw (3.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw [bend right=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=arrow] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/QC/zz-parity-check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-1.5, 0.625) {};
		\node [style=none] (22) at (-1.5, -0.625) {};
		\node [style=none] (24) at (-0.5, 1.125) {};
		\node [style=none] (25) at (-0.5, 0.625) {};
		\node [style=none] (26) at (-0.5, -0.625) {};
		\node [style=none] (27) at (-0.5, -1.125) {};
		\node [style=none] (28) at (0.5, 1.125) {};
		\node [style=none] (29) at (0.5, 0.625) {};
		\node [style=none] (30) at (0.5, -0.625) {};
		\node [style=none] (31) at (0.5, -1.125) {};
		\node [style=none] (33) at (1.5, 0.625) {};
		\node [style=none] (34) at (1.5, -0.625) {};
		\node [style=none] (41) at (0, 0.625) {$Z$};
		\node [style=none] (42) at (0, -0.625) {$Z$};
		\node [style=none] (44) at (0.25, 1.125) {};
		\node [style=none] (45) at (-0.25, 1.125) {};
		\node [style=none] (46) at (0, 1.125) {};
		\node [style=none] (47) at (0.2, 1.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center)
			 to (31.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw (21.center) to (25.center);
		\draw (29.center) to (33.center);
		\draw (30.center) to (34.center);
		\draw (22.center) to (26.center);
		\draw [bend right=90, looseness=1.75] (44.center) to (45.center);
		\draw [style=arrow] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/QC/zzzz-parity-check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0.5, -2) {};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (0.5, -1.5) {};
		\node [style=none] (18) at (0.5, 1.5) {};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=none] (20) at (0, 1.5) {$Z$};
		\node [style=none] (21) at (0, 0.5) {$Z$};
		\node [style=none] (22) at (0, -0.5) {$Z$};
		\node [style=none] (23) at (0, -1.5) {$Z$};
		\node [style=none] (24) at (0.25, 2) {};
		\node [style=none] (25) at (-0.25, 2) {};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (27) at (0.2, 2.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center)
			 to (11.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
		\draw (1.center) to (5.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw (2.center) to (6.center);
		\draw (0.center) to (19.center);
		\draw (18.center) to (12.center);
		\draw (3.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw [bend right=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=arrow] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/D1-tensor-D3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-0.5, -2.25) {};
		\node [style=none] (3) at (0.5, -2.25) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -1.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (0.5, -1.75) {};
		\node [style=none] (8) at (-1.5, -1.75) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=none] (11) at (1.5, -1.75) {};
		\node [style=none] (12) at (0, -1.25) {\tiny $D_2$};
		\node [style=sLabel] (13) at (-1.5, -1.25) {{\footnotesize $k$}};
		\node [style=none, rotate=90] (14) at (-1, -1.25) {...};
		\node [style=sLabel] (15) at (1.5, -1.25) {{\footnotesize $l$}};
		\node [style=none, rotate=90] (16) at (1, -1.25) {...};
		\node [style=none] (17) at (-0.5, 2.5) {};
		\node [style=none] (18) at (0.5, 2.5) {};
		\node [style=none] (19) at (-0.5, 0.5) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (-0.5, 2) {};
		\node [style=none] (22) at (-0.5, 1) {};
		\node [style=none] (23) at (0.5, 2) {};
		\node [style=none] (24) at (0.5, 1) {};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=none] (26) at (-1.5, 2) {};
		\node [style=none] (27) at (1.5, 2) {};
		\node [style=none] (28) at (1.5, 1) {};
		\node [style=none] (29) at (0, 1.5) {\tiny $D_1$};
		\node [style=sLabel] (30) at (-1.5, 1.5) {{\footnotesize $n$}};
		\node [style=none, rotate=90] (31) at (-1, 1.5) {...};
		\node [style=sLabel] (32) at (1.5, 1.5) {{\footnotesize $m$}};
		\node [style=none, rotate=90] (33) at (1, 1.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (9.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (26.center) to (21.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (27.center);
		\draw (24.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/D1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (0, 0) {\tiny $D_1$};
		\node [style=sLabel] (13) at (-1.5, 0) {{\footnotesize $n$}};
		\node [style=none, rotate=90] (14) at (-1, 0) {...};
		\node [style=sLabel] (15) at (1.5, 0) {{\footnotesize $m$}};
		\node [style=none, rotate=90] (16) at (1, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (9.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/D2-circ-D1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=none] (11) at (3.5, -0.5) {};
		\node [style=none] (12) at (2, 0) {\tiny $D_2$};
		\node [style=sLabel] (13) at (0.25, 0) {{\footnotesize $m$}};
		\node [style=none, rotate=90] (14) at (0.75, 0) {...};
		\node [style=sLabel] (15) at (3.5, 0) {{\footnotesize $k$}};
		\node [style=none, rotate=90] (16) at (3, 0) {...};
		\node [style=none] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (-0.5, 1) {};
		\node [style=none] (19) at (-1.5, -1) {};
		\node [style=none] (20) at (-0.5, -1) {};
		\node [style=none] (21) at (-1.5, 0.5) {};
		\node [style=none] (22) at (-1.5, -0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (-0.5, -0.5) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=none] (26) at (-2.5, 0.5) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (0.5, -0.5) {};
		\node [style=none] (29) at (-1, 0) {\tiny $D_1$};
		\node [style=sLabel] (30) at (-2.5, 0) {{\footnotesize $n$}};
		\node [style=none, rotate=90] (31) at (-2, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (9.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (26.center) to (21.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (27.center);
		\draw (24.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/D2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (0, 0) {\tiny $D_2$};
		\node [style=sLabel] (13) at (-1.5, 0) {{\footnotesize $m$}};
		\node [style=none, rotate=90] (14) at (-1, 0) {...};
		\node [style=sLabel] (15) at (1.5, 0) {{\footnotesize $k$}};
		\node [style=none, rotate=90] (16) at (1, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (9.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/D3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (0, 0) {\tiny $D_2$};
		\node [style=sLabel] (13) at (-1.5, 0) {{\footnotesize $k$}};
		\node [style=none, rotate=90] (14) at (-1, 0) {...};
		\node [style=sLabel] (15) at (1.5, 0) {{\footnotesize $l$}};
		\node [style=none, rotate=90] (16) at (1, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (9.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/ParityCheck-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=Z dot] (4) at (-1, -0.5) {};
		\node [style=Z dot] (5) at (-1, -1.5) {};
		\node [style=X phase dot] (6) at (0, 0) {$k \pi$};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=Z dot] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=Z dot] (12) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (5) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (0.center);
		\draw (4) to (6);
		\draw (6) to (5);
		\draw (8.center) to (9);
		\draw (9) to (7.center);
		\draw (11.center) to (12);
		\draw (12) to (10.center);
		\draw (9) to (6);
		\draw (12) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/ParityCheck.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=Z dot] (4) at (-0.25, 0.75) {};
		\node [style=Z dot] (5) at (-0.25, -0.75) {};
		\node [style=X phase dot] (6) at (0.5, 0) {$k \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (5) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (0.center);
		\draw (4) to (6);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/cat-state-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (0.75, 1.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=Z dot] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.25, -1.5) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (0.75, -1.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw [in=-180, out=-75, looseness=0.75] (4) to (5.center);
		\draw [in=-180, out=-45] (4) to (6.center);
		\draw (7.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw [in=180, out=75, looseness=0.75] (4) to (0.center);
		\draw [in=180, out=45] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=Z dot] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=X dot] (6) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (1.center) to (2);
		\draw (5.center) to (4.center);
		\draw (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/composition-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (-3, -1.5) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (23) at (2, -0.5) {=};
		\node [style=Z dot] (24) at (8.75, 0) {};
		\node [style=none] (25) at (9.75, 0.5) {};
		\node [style=none] (26) at (9.75, -0.5) {};
		\node [style=none] (27) at (7.75, 0) {};
		\node [style=none] (28) at (7.75, -1.5) {};
		\node [style=X dot] (30) at (4.5, -1) {};
		\node [style=none] (31) at (3.5, -0.5) {};
		\node [style=none] (32) at (3.5, -1.5) {};
		\node [style=none] (33) at (5.5, -1) {};
		\node [style=none] (34) at (5.5, 0.5) {};
		\node [style=none] (47) at (3.5, 0.5) {};
		\node [style=none] (48) at (9.75, -1.5) {};
		\node [style=none] (55) at (6.75, -0.5) {$\circ$};
		\node [style=X dot] (62) at (0, -1) {};
		\node [style=none] (63) at (-1, -0.5) {};
		\node [style=none] (64) at (-1, -1.5) {};
		\node [style=none] (69) at (11.25, -0.5) {=};
		\node [style=X dot] (70) at (18, -0.5) {};
		\node [style=none] (71) at (17, 0) {};
		\node [style=none] (72) at (17, -1) {};
		\node [style=none] (73) at (19, -0.5) {};
		\node [style=none] (74) at (15, -0.5) {};
		\node [style=none] (81) at (13, -0.5) {};
		\node [style=none] (101) at (16, -0.5) {$\otimes$};
		\node [style=none] (102) at (12.5, 1) {};
		\node [style=none] (103) at (12.5, -2) {};
		\node [style=none] (104) at (19.5, 1) {};
		\node [style=none] (105) at (19.5, -2) {};
		\node [style=none] (110) at (27.5, -0.5) {};
		\node [style=none] (117) at (25.5, -0.5) {};
		\node [style=none] (137) at (24.5, -0.5) {$\otimes$};
		\node [style=none] (138) at (21, 1) {};
		\node [style=none] (139) at (21, -2) {};
		\node [style=none] (140) at (28, 1) {};
		\node [style=none] (141) at (28, -2) {};
		\node [style=none] (142) at (20.25, -0.5) {$\circ$};
		\node [style=Z dot] (143) at (22.5, -0.5) {};
		\node [style=none] (144) at (23.5, 0) {};
		\node [style=none] (145) at (23.5, -1) {};
		\node [style=none] (146) at (21.5, -0.5) {};
		\node [style=none] (147) at (2, -5) {=};
		\node [style=none] (148) at (19.75, -5) {$\left(\left(
\begin{array}{cc}
1 & 0 \\
0 & 0 \\
0 & 0 \\
0 & 1 \\
\end{array}
\right)
\otimes
\left(
\begin{array}{cc}
1 & 0 \\
0 & 1 \\
\end{array}
\right)\right)$};
		\node [style=none] (149) at (15, -5) {$\circ$};
		\node [style=none] (150) at (8.75, -5) {$\left( \left(
\begin{array}{cc}
1 & 0 \\
0 & 1 \\
\end{array}
\right)
\otimes
\frac{1}{\sqrt{2}}
\left(
\begin{array}{cccc}
1 & 0 & 0 & 1 \\
0 & 1 & 1 & 0 \\
\end{array}
\right)\right)$};
		\node [style=none] (151) at (3, 1) {};
		\node [style=none] (152) at (3, -2) {};
		\node [style=none] (153) at (7.5, 1) {};
		\node [style=none] (154) at (7.5, -2) {};
		\node [style=none] (155) at (10, -2) {};
		\node [style=none] (156) at (10, 1) {};
		\node [style=none] (157) at (6, -2) {};
		\node [style=none] (158) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0)
			 to [in=180, out=60] (1.center)
			 to (10.center);
		\draw [in=180, out=-60] (0) to (2.center);
		\draw (4.center) to (5.center);
		\draw (27.center) to (24);
		\draw [in=180, out=60] (24) to (25.center);
		\draw [bend right] (24) to (26.center);
		\draw (33.center) to (30);
		\draw [bend right] (30) to (31.center);
		\draw [bend left] (30) to (32.center);
		\draw (47.center) to (34.center);
		\draw (48.center) to (28.center);
		\draw [in=0, out=120] (62) to (63.center);
		\draw [in=0, out=-120] (62) to (64.center);
		\draw (9.center) to (62);
		\draw (73.center) to (70);
		\draw [bend right] (70) to (71.center);
		\draw [bend left] (70) to (72.center);
		\draw (81.center) to (74.center);
		\draw [bend left=15] (104.center) to (105.center);
		\draw [bend right=15] (102.center) to (103.center);
		\draw (117.center) to (110.center);
		\draw [bend left=15] (140.center) to (141.center);
		\draw [bend right=15] (138.center) to (139.center);
		\draw (146.center) to (143);
		\draw [in=180, out=60] (143) to (144.center);
		\draw [bend right] (143) to (145.center);
		\draw [bend right=15] (151.center) to (152.center);
		\draw [bend right=15] (153.center) to (154.center);
		\draw [bend right=15] (155.center) to (156.center);
		\draw [bend right=15] (157.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/cz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=Z dot] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=Z dot] (6) at (0, -0.5) {};
		\node [style=H box] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (1.center) to (2);
		\draw (5.center) to (4.center);
		\draw (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/hadamard-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-2, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0, 0) {$\coloneqq$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=Z phase dot] (7) at (2, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (8) at (4, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (9) at (3, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (5.center) to (7);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/not.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=X phase dot] (2) at (0, 0) {$\pi$};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/pauli-web-examples.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-2.5, 0) {};
		\node [style=none] (33) at (-3.75, 1.25) {};
		\node [style=none] (34) at (-2.5, 1.375) {};
		\node [style=none] (35) at (-1.25, 1.25) {};
		\node [style=none] (36) at (-1.125, 0) {};
		\node [style=none] (37) at (-1.25, -1.25) {};
		\node [style=none] (38) at (-2.5, -1.375) {};
		\node [style=none] (39) at (-3.75, -1.25) {};
		\node [style=none] (40) at (-3.875, 0) {};
		\node [style=Z dot] (41) at (2.5, 0) {};
		\node [style=none] (42) at (1.25, 1.25) {};
		\node [style=none] (43) at (2.5, 1.375) {};
		\node [style=none] (44) at (3.75, 1.25) {};
		\node [style=none] (45) at (3.875, 0) {};
		\node [style=none] (46) at (3.75, -1.25) {};
		\node [style=none] (47) at (2.5, -1.375) {};
		\node [style=none] (48) at (1.25, -1.25) {};
		\node [style=none] (49) at (1.125, 0) {};
		\node [style=none] (50) at (12.5, 0) {};
		\node [style=none] (51) at (11.25, 1.25) {};
		\node [style=none] (52) at (12.5, 1.375) {};
		\node [style=none] (53) at (13.75, 1.25) {};
		\node [style=none] (54) at (13.875, 0) {};
		\node [style=none] (55) at (13.75, -1.25) {};
		\node [style=none] (56) at (12.5, -1.375) {};
		\node [style=none] (57) at (11.25, -1.25) {};
		\node [style=none] (58) at (11.125, 0) {};
		\node [style=none] (59) at (-7.5, 0) {};
		\node [style=none] (60) at (-8.75, 1.25) {};
		\node [style=none] (61) at (-7.5, 1.375) {};
		\node [style=none] (62) at (-6.25, 1.25) {};
		\node [style=none] (63) at (-6.125, 0) {};
		\node [style=none] (64) at (-6.25, -1.25) {};
		\node [style=none] (65) at (-7.5, -1.375) {};
		\node [style=none] (66) at (-8.75, -1.25) {};
		\node [style=none] (67) at (-8.875, 0) {};
		\node [style=none] (68) at (7.5, 0) {};
		\node [style=none] (69) at (6.25, 1.25) {};
		\node [style=none] (70) at (7.5, 1.375) {};
		\node [style=none] (71) at (8.75, 1.25) {};
		\node [style=none] (72) at (8.875, 0) {};
		\node [style=none] (73) at (8.75, -1.25) {};
		\node [style=none] (74) at (7.5, -1.375) {};
		\node [style=none] (75) at (6.25, -1.25) {};
		\node [style=none] (76) at (6.125, 0) {};
		\node [style=Z phase dot] (77) at (12.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (78) at (7.5, 0) {$\minu \frac{\pi}{2}$};
		\node [style=Z phase dot] (79) at (-2.5, 0) {$\pi$};
		\node [style=Z dot] (80) at (-7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X Web] (35.center) to (21.center);
		\draw [style=X Web] (34.center) to (21.center);
		\draw [style=X Web] (21.center) to (40.center);
		\draw [style=XZ Web] (44.center) to (41);
		\draw [style=XZ Web] (43.center) to (41);
		\draw [style=XZ Web] (49.center) to (41);
		\draw [style=XZ Web] (47.center) to (41);
		\draw [style=X Web] (46.center) to (41);
		\draw [style=X Web] (45.center) to (41);
		\draw [style=X Web] (42.center) to (41);
		\draw [style=X Web] (48.center) to (41);
		\draw [style=XZ Web] (53.center) to (50.center);
		\draw [style=XZ Web] (52.center) to (50.center);
		\draw [style=XZ Web] (58.center) to (50.center);
		\draw [style=X Web] (56.center) to (50.center);
		\draw [style=X Web] (55.center) to (50.center);
		\draw [style=X Web] (54.center) to (50.center);
		\draw [style=X Web] (51.center) to (50.center);
		\draw [style=X Web] (57.center) to (50.center);
		\draw [style=X Web] (37.center) to (21.center);
		\draw [style=X Web] (36.center) to (21.center);
		\draw [style=X Web] (21.center) to (33.center);
		\draw [style=X Web] (21.center) to (39.center);
		\draw [style=X Web] (21.center) to (38.center);
		\draw [style=Z Web] (62.center) to (59.center);
		\draw [style=Z Web] (61.center) to (59.center);
		\draw [style=Z Web] (59.center) to (67.center);
		\draw (64.center) to (59.center);
		\draw (63.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (59.center) to (66.center);
		\draw [style=Z Web] (59.center) to (65.center);
		\draw [style=Z Web] (71.center) to (68.center);
		\draw [style=Z Web] (70.center) to (68.center);
		\draw (76.center) to (68.center);
		\draw (74.center) to (68.center);
		\draw (73.center) to (68.center);
		\draw [style=Z Web] (72.center) to (68.center);
		\draw (69.center) to (68.center);
		\draw [style=Z Web] (75.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/pauli-web-types-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 1) {};
		\node [style=none] (1) at (-11, -1) {};
		\node [style=Z dot] (2) at (-10, 1) {};
		\node [style=Z dot] (3) at (-10, -1) {};
		\node [style=Z dot] (4) at (-7.5, 1) {};
		\node [style=Z dot] (5) at (-7.5, -1) {};
		\node [style=X phase dot] (6) at (-8.75, 1) {$\pi$};
		\node [style=X phase dot] (7) at (-9.5, 0) {$k_1 \pi$};
		\node [style=X phase dot] (8) at (-7, 0) {$k_2 \pi$};
		\node [style=none] (9) at (-6.5, 1) {};
		\node [style=none] (10) at (-6.5, -1) {};
		\node [style=sLabel] (11) at (-8.75, -2) {Detecting region};
		\node [style=none] (12) at (-2.5, 1) {};
		\node [style=none] (13) at (-2.5, -1) {};
		\node [style=Z dot] (14) at (-1.5, 1) {};
		\node [style=Z dot] (15) at (-1.5, -1) {};
		\node [style=X phase dot] (18) at (-0.25, 1) {$\pi$};
		\node [style=X phase dot] (19) at (-1, 0) {$k_1 \pi$};
		\node [style=none] (21) at (1, 1) {};
		\node [style=none] (22) at (1, -1) {};
		\node [style=sLabel] (23) at (-0.75, -2) {Stabilising Pauli web};
		\node [style=none] (24) at (12.5, 1) {};
		\node [style=none] (25) at (12.5, -1) {};
		\node [style=X dot] (26) at (14.25, 1) {};
		\node [style=Z dot] (27) at (14.25, -1) {};
		\node [style=none] (30) at (16, 1) {};
		\node [style=none] (31) at (16, -1) {};
		\node [style=sLabel] (32) at (14.25, -2) {Logical Pauli web};
		\node [style=none] (33) at (5, 1) {};
		\node [style=none] (34) at (5, -1) {};
		\node [style=Z dot] (35) at (6, 1) {};
		\node [style=Z dot] (36) at (6, -1) {};
		\node [style=X phase dot] (37) at (7.25, 1) {$\pi$};
		\node [style=X phase dot] (38) at (6.5, 0) {$k_1 \pi$};
		\node [style=none] (39) at (8.5, 1) {};
		\node [style=none] (40) at (8.5, -1) {};
		\node [style=sLabel] (41) at (6.75, -2) {Costabilizing Pauli web};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw [style=Z Web] (2) to (6);
		\draw [style=Z Web] (6) to (4);
		\draw [style=Z Web] (4) to (8);
		\draw [style=Z Web] (5) to (8);
		\draw [style=Z Web] (5) to (3);
		\draw (3) to (1.center);
		\draw [style=Z Web] (3) to (7);
		\draw [style=Z Web] (7) to (2);
		\draw (10.center) to (5);
		\draw (4) to (9.center);
		\draw (12.center) to (14);
		\draw [style=Z Web] (14) to (18);
		\draw (15) to (13.center);
		\draw [style=Z Web] (15) to (19);
		\draw [style=Z Web] (19) to (14);
		\draw [style=Z Web] (18) to (21.center);
		\draw [style=Z Web] (22.center) to (15);
		\draw (24.center) to (26);
		\draw (27) to (25.center);
		\draw (26) to (27);
		\draw (26) to (30.center);
		\draw [style=X Web] (27) to (26);
		\draw [style=X Web] (26) to (30.center);
		\draw (31.center) to (27);
		\draw [style=XZ Web] (25.center) to (27);
		\draw [style=XZ Web] (27) to (31.center);
		\draw (33.center) to (35);
		\draw (36) to (34.center);
		\draw [style=Z Web] (36) to (38);
		\draw [style=Z Web] (38) to (35);
		\draw (39.center) to (35);
		\draw (40.center) to (36);
		\draw [style=Z Web] (36) to (34.center);
		\draw [style=Z Web] (35) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=Z phase dot] (2) at (0, 0) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/steane-encoder-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, -1) {};
		\node [style=none] (5) at (2.5, 2) {};
		\node [style=none] (6) at (2.5, -3) {};
		\node [style=none] (9) at (2.5, 3) {};
		\node [style=none] (10) at (2.5, -2) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=none] (17) at (2.5, 0) {};
		\node [style=Z dot] (24) at (-1.5, -0.75) {};
		\node [style=X dot] (25) at (1.5, -3) {};
		\node [style=Z dot] (26) at (-1.5, 2) {};
		\node [style=X dot] (27) at (1.5, 3) {};
		\node [style=Z dot] (28) at (-1.5, 0.75) {};
		\node [style=X dot] (29) at (1.5, 0) {};
		\node [style=Z dot] (30) at (-1.5, -2) {};
		\node [style=X dot] (31) at (1.5, -1) {};
		\node [style=X dot] (32) at (1.5, 2) {};
		\node [style=X dot] (33) at (1.5, 1) {};
		\node [style=X dot] (34) at (1.5, -2) {};
		\node [style=none] (35) at (-2.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (27);
		\draw (30) to (31);
		\draw (24) to (25);
		\draw (28) to (29);
		\draw (26) to (5.center);
		\draw (27) to (9.center);
		\draw (25) to (6.center);
		\draw (24) to (27);
		\draw (1.center) to (31);
		\draw (26) to (31);
		\draw (28) to (31);
		\draw (30) to (25);
		\draw (24) to (29);
		\draw (29) to (17.center);
		\draw (28) to (33);
		\draw (33) to (13.center);
		\draw (10.center) to (34);
		\draw (34) to (30);
		\draw (35.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/steane-encoder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -1) {};
		\node [style=Z dot] (1) at (0.5, -1) {};
		\node [style=Z dot] (2) at (-4.5, -1) {};
		\node [style=X dot] (3) at (-4.5, 2) {};
		\node [style=none] (4) at (2.5, 2) {};
		\node [style=X dot] (5) at (0.5, 2) {};
		\node [style=none] (14) at (2.5, -3) {};
		\node [style=Z dot] (15) at (-4.5, -3) {};
		\node [style=Z dot] (16) at (-4.5, 3) {};
		\node [style=none] (17) at (2.5, 3) {};
		\node [style=none] (18) at (2.5, -2) {};
		\node [style=none] (19) at (-5.5, -2) {};
		\node [style=X dot] (20) at (-4.5, 1) {};
		\node [style=none] (21) at (2.5, 1) {};
		\node [style=X dot] (24) at (-4.5, 0) {};
		\node [style=none] (25) at (2.5, 0) {};
		\node [style=Z dot] (26) at (-1.5, -3) {};
		\node [style=X dot] (27) at (-1.5, -2) {};
		\node [style=X dot] (28) at (-0.5, 0) {};
		\node [style=Z dot] (29) at (-0.5, 3) {};
		\node [style=Z dot] (30) at (-1.5, -1) {};
		\node [style=X dot] (31) at (-1.5, 1) {};
		\node [style=Z dot] (32) at (-2.5, -3) {};
		\node [style=X dot] (33) at (-2.5, 0) {};
		\node [style=Z dot] (34) at (-3.5, 3) {};
		\node [style=X dot] (35) at (-3.5, 2) {};
		\node [style=X dot] (36) at (1.5, 1) {};
		\node [style=Z dot] (37) at (1.5, 0) {};
		\node [style=Z dot] (38) at (-3.5, -1) {};
		\node [style=X dot] (39) at (-3.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (3) to (4.center);
		\draw (5) to (1);
		\draw (16) to (17.center);
		\draw (20) to (21.center);
		\draw (24) to (25.center);
		\draw (18.center) to (19.center);
		\draw (15) to (14.center);
		\draw (27) to (26);
		\draw (31) to (30);
		\draw (33) to (32);
		\draw (35) to (34);
		\draw (39) to (38);
		\draw (28) to (29);
		\draw (36) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/x-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=sLabel] (5) at (1.5, 0) {\footnotesize $n$};
		\node [style=sLabel] (6) at (-1.5, 0) {\footnotesize $m$};
		\node [style=none, rotate=90] (7) at (1, 0) {...};
		\node [style=none, rotate=90] (8) at (-1, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/x-state-one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=X phase dot] (1) at (-0.25, 0) {$\pi$};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/x-state-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=X dot] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=Z phase dot] (2) at (-0.5, 0) {$\pi$};
		\node [style=X phase dot] (3) at (0.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/z-dots-z-parity-check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (2, -1.5) {};
		\node [style=Z dot] (5) at (0, -1.5) {};
		\node [style=X dot] (6) at (1, 0) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=Z dot] (9) at (0, 0.5) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (2, 1.5) {};
		\node [style=Z dot] (12) at (0, 1.5) {};
		\node [style=none] (13) at (0, -0.25) {\vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (5) to (3.center);
		\draw (6) to (5);
		\draw (8.center) to (9);
		\draw (9) to (7.center);
		\draw (11.center) to (12);
		\draw (12) to (10.center);
		\draw (9) to (6);
		\draw (12) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=sLabel] (9) at (1.5, 0) {{\footnotesize $n$}};
		\node [style=sLabel] (10) at (-1.5, 0) {{\footnotesize $m$}};
		\node [style=none, rotate=90] (13) at (1, 0) {...};
		\node [style=none, rotate=90] (14) at (-1, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/z-state-one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=Z phase dot] (1) at (-0.25, 0) {$\pi$};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZX/z-state-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=Z dot] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/ZZZZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (14, 2.25) {};
		\node [style=none] (14) at (19, 2.25) {};
		\node [style=none] (15) at (14, 1.25) {};
		\node [style=none] (16) at (19, 1.25) {};
		\node [style=none] (17) at (14, 0.25) {};
		\node [style=none] (18) at (19, 0.25) {};
		\node [style=none] (19) at (14, -0.75) {};
		\node [style=none] (20) at (19, -0.75) {};
		\node [style=Z dot] (21) at (15, 2.25) {};
		\node [style=Z dot] (22) at (16, 1.25) {};
		\node [style=Z dot] (23) at (17, 0.25) {};
		\node [style=Z dot] (24) at (18, -0.75) {};
		\node [style=X dot] (25) at (14, -2) {};
		\node [style=X dot] (26) at (15, -2) {};
		\node [style=X dot] (27) at (16, -2) {};
		\node [style=X dot] (28) at (17, -2) {};
		\node [style=X dot] (29) at (18, -2) {};
		\node [style=X phase dot] (30) at (19, -2) {$k \pi$};
		\node [style=none] (33) at (-4, -0.75) {};
		\node [style=none] (34) at (-1, -0.75) {};
		\node [style=none] (35) at (-4, -2.25) {};
		\node [style=none] (36) at (-1, -2.25) {};
		\node [style=Z dot] (37) at (-3, -0.75) {};
		\node [style=Z dot] (38) at (-3, -2.25) {};
		\node [style=X phase dot] (39) at (-2, 0) {$k \pi$};
		\node [style=none] (40) at (-4, 0.75) {};
		\node [style=none] (41) at (-1, 0.75) {};
		\node [style=Z dot] (42) at (-3, 0.75) {};
		\node [style=none] (43) at (-4, 2.25) {};
		\node [style=none] (44) at (-1, 2.25) {};
		\node [style=Z dot] (45) at (-3, 2.25) {};
		\node [style=none] (59) at (0, 0) {\strut$=$};
		\node [style=none] (60) at (1, 0.25) {};
		\node [style=none] (61) at (5, 0.25) {};
		\node [style=none] (62) at (1, -0.75) {};
		\node [style=none] (63) at (5, -0.75) {};
		\node [style=Z dot] (64) at (3.5, 0.25) {};
		\node [style=Z dot] (65) at (4.25, -0.75) {};
		\node [style=X phase dot] (66) at (2, -2) {$k \pi$};
		\node [style=none] (67) at (1, 1.25) {};
		\node [style=none] (68) at (5, 1.25) {};
		\node [style=Z dot] (69) at (2.75, 1.25) {};
		\node [style=none] (70) at (1, 2.25) {};
		\node [style=none] (71) at (5, 2.25) {};
		\node [style=Z dot] (72) at (2, 2.25) {};
		\node [style=none] (73) at (6, 0) {\strut$=$};
		\node [style=none] (74) at (7, 2.25) {};
		\node [style=none] (75) at (12, 2.25) {};
		\node [style=none] (76) at (7, 1.25) {};
		\node [style=none] (77) at (12, 1.25) {};
		\node [style=none] (78) at (7, 0.25) {};
		\node [style=none] (79) at (12, 0.25) {};
		\node [style=none] (80) at (7, -0.75) {};
		\node [style=none] (81) at (12, -0.75) {};
		\node [style=Z dot] (82) at (8, 2.25) {};
		\node [style=Z dot] (83) at (9, 1.25) {};
		\node [style=Z dot] (84) at (10, 0.25) {};
		\node [style=Z dot] (85) at (11, -0.75) {};
		\node [style=X dot] (87) at (8, -2) {};
		\node [style=X dot] (88) at (9, -2) {};
		\node [style=X dot] (89) at (10, -2) {};
		\node [style=X phase dot] (91) at (11, -2) {$k \pi$};
		\node [style=none] (92) at (13, 0) {\strut$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (20.center);
		\draw (18.center) to (23);
		\draw (22) to (16.center);
		\draw (14.center) to (21);
		\draw (21) to (13.center);
		\draw (15.center) to (22);
		\draw (23) to (17.center);
		\draw (19.center) to (24);
		\draw (21) to (26);
		\draw (22) to (27);
		\draw (23) to (28);
		\draw (24) to (29);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (29);
		\draw (29) to (30);
		\draw (35.center) to (38);
		\draw (38) to (36.center);
		\draw (34.center) to (37);
		\draw (37) to (33.center);
		\draw (37) to (39);
		\draw (39) to (38);
		\draw (41.center) to (42);
		\draw (42) to (40.center);
		\draw (44.center) to (45);
		\draw (45) to (43.center);
		\draw (42) to (39);
		\draw (45) to (39);
		\draw (62.center) to (65);
		\draw (65) to (63.center);
		\draw (61.center) to (64);
		\draw (64) to (60.center);
		\draw (64) to (66);
		\draw (66) to (65);
		\draw (68.center) to (69);
		\draw (69) to (67.center);
		\draw (71.center) to (72);
		\draw (72) to (70.center);
		\draw (69) to (66);
		\draw (72) to (66);
		\draw (85) to (81.center);
		\draw (79.center) to (84);
		\draw (83) to (77.center);
		\draw (75.center) to (82);
		\draw (82) to (74.center);
		\draw (76.center) to (83);
		\draw (84) to (78.center);
		\draw (80.center) to (85);
		\draw (82) to (87);
		\draw (83) to (88);
		\draw (84) to (89);
		\draw (87) to (88);
		\draw (88) to (89);
		\draw (85) to (91);
		\draw (89) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (1) at (-13.25, 3.25) {$j \frac{\pi}{2}$};
		\node [style=none] (2) at (-14.75, 4) {};
		\node [style=none] (3) at (-14.75, 2.5) {};
		\node [style=none] (4) at (-11.25, 4) {};
		\node [style=none] (5) at (-11.25, 2.5) {};
		\node [style=none, rotate=90] (6) at (-11, 3.25) {...};
		\node [style=none, rotate=90] (7) at (-14.5, 3.25) {...};
		\node [style=Z phase dot] (8) at (-12.25, 0.25) {$k \frac{\pi}{2}$};
		\node [style=none] (9) at (-14.25, 1) {};
		\node [style=none] (10) at (-14.25, -0.5) {};
		\node [style=none] (11) at (-10.75, 1) {};
		\node [style=none] (12) at (-10.75, -0.5) {};
		\node [style=none, rotate=90] (13) at (-11, 0.25) {...};
		\node [style=none, rotate=90] (14) at (-14.5, 0.25) {...};
		\node [style=Z phase dot] (15) at (-6.75, 1.75) {$(j \plus k) \frac{\pi}{2}$};
		\node [style=none] (16) at (-5.25, 4) {};
		\node [style=none] (17) at (-5.25, 2.5) {};
		\node [style=none] (18) at (-5.25, 1) {};
		\node [style=none] (19) at (-5.25, -0.5) {};
		\node [style=none] (20) at (-8.25, 4) {};
		\node [style=none] (21) at (-8.25, 2.5) {};
		\node [style=none] (22) at (-8.25, 1) {};
		\node [style=none] (23) at (-8.25, -0.5) {};
		\node [style=none, rotate=90] (24) at (-5.5, 3.25) {...};
		\node [style=none, rotate=90] (25) at (-5.5, 0.25) {...};
		\node [style=none, rotate=90] (26) at (-8, 3.25) {...};
		\node [style=none, rotate=90] (27) at (-8, 0.25) {...};
		\node [style=none] (28) at (-14.75, 1) {};
		\node [style=none] (29) at (-14.75, -0.5) {};
		\node [style=none] (30) at (-10.75, 4) {};
		\node [style=none] (31) at (-10.75, 2.5) {};
		\node [style=none, label={above:\Fusion}] (32) at (-9.5, 1.75) {$=$};
		\node [style=Z phase dot] (33) at (7.5, 3) {$k \frac{\pi}{2}$};
		\node [style=none] (34) at (9, 3.75) {};
		\node [style=none] (35) at (9, 2.25) {};
		\node [style=none] (36) at (6, 3.75) {};
		\node [style=none] (37) at (6, 2.25) {};
		\node [style=H box] (38) at (8.5, 3.75) {};
		\node [style=H box] (39) at (8.5, 2.25) {};
		\node [style=H box] (40) at (6.5, 3.75) {};
		\node [style=H box] (41) at (6.5, 2.25) {};
		\node [style=none, label={above:\Colour}] (42) at (10.5, 3) {$=$};
		\node [style=none, rotate=90] (43) at (8.75, 3) {...};
		\node [style=X phase dot] (44) at (13.5, 3) {$k \frac{\pi}{2}$};
		\node [style=none] (45) at (15, 3.75) {};
		\node [style=none] (46) at (15, 2.25) {};
		\node [style=none] (47) at (12, 3.75) {};
		\node [style=none] (48) at (12, 2.25) {};
		\node [style=none] (49) at (14.5, 3.75) {};
		\node [style=none] (50) at (14.5, 2.25) {};
		\node [style=none] (51) at (12.5, 3.75) {};
		\node [style=none] (52) at (12.5, 2.25) {};
		\node [style=none, rotate=90] (53) at (12.25, 3) {...};
		\node [style=none, rotate=90] (54) at (14.75, 3) {...};
		\node [style=none] (55) at (6, 3.75) {};
		\node [style=none, rotate=90] (56) at (6.25, 3) {...};
		\node [style=none] (57) at (-3.5, 0) {};
		\node [style=H box] (58) at (-2.5, 0) {};
		\node [style=none] (59) at (-1.5, 0) {};
		\node [style=none, label={above:\Euler}] (66) at (0, 0) {=};
		\node [style=X phase dot] (67) at (-13.25, -3) {$\pi$};
		\node [style=Z phase dot] (68) at (-12, -3) {$k \frac{\pi}{2}$};
		\node [style=none, label={above:\PiCommute}] (69) at (-9.5, -3) {$=$};
		\node [style=none] (70) at (-11, -2.25) {};
		\node [style=none] (71) at (-11, -3.75) {};
		\node [style=none] (72) at (-14, -3) {};
		\node [style=Z phase dot] (73) at (-7.25, -3) {$\minu k \frac{\pi}{2}$};
		\node [style=X phase dot] (74) at (-6, -2.25) {$\pi$};
		\node [style=X phase dot] (75) at (-6, -3.75) {$\pi$};
		\node [style=none] (76) at (-8.25, -3) {};
		\node [style=none] (77) at (-5.25, -2.25) {};
		\node [style=none] (78) at (-5.25, -3.75) {};
		\node [style=X dot] (79) at (-3.5, 3) {};
		\node [style=Z dot] (80) at (-2.5, 3) {};
		\node [style=none, label={above:\Copy}] (81) at (0, 3) {$=$};
		\node [style=X dot] (82) at (1.75, 3.75) {};
		\node [style=X dot] (83) at (1.75, 2.25) {};
		\node [style=none] (84) at (2.75, 3.75) {};
		\node [style=none] (85) at (2.75, 2.25) {};
		\node [style=none] (86) at (-1.75, 3.75) {};
		\node [style=none] (87) at (-1.75, 2.25) {};
		\node [style=none] (88) at (-3.5, -3) {};
		\node [style=none] (89) at (-1.5, -3) {};
		\node [style=none] (90) at (1.5, -3) {};
		\node [style=none] (91) at (3.5, -3) {};
		\node [style=Z dot] (95) at (-2.5, -3) {};
		\node [style=none, label={above:\Elim}] (96) at (0, -3) {$=$};
		\node [style=none, label={above:\Bigebra}] (98) at (10.5, 0) {$=$};
		\node [style=none] (146) at (1.5, 0) {};
		\node [style=none] (147) at (5, 0) {};
		\node [style=Z phase dot] (148) at (2.25, 0) {$\frac\pi2$};
		\node [style=Z phase dot] (149) at (4.25, 0) {$\frac\pi2$};
		\node [style=X phase dot] (150) at (3.25, 0) {$\frac\pi2$};
		\node [style=none] (159) at (6.25, 0.625) {};
		\node [style=none] (160) at (6.25, -0.625) {};
		\node [style=X dot] (161) at (7, 0) {};
		\node [style=Z dot] (162) at (8, 0) {};
		\node [style=none] (163) at (8.75, 0.625) {};
		\node [style=none] (164) at (8.75, -0.625) {};
		\node [style=none] (165) at (12, 0.625) {};
		\node [style=none] (166) at (12, -0.625) {};
		\node [style=Z dot] (167) at (12.625, 0.625) {};
		\node [style=Z dot] (168) at (12.625, -0.625) {};
		\node [style=X dot] (169) at (14.375, 0.625) {};
		\node [style=X dot] (170) at (14.375, -0.625) {};
		\node [style=none] (171) at (15, 0.625) {};
		\node [style=none] (172) at (15, -0.625) {};
		\node [style=none] (173) at (6, 0.625) {};
		\node [style=none] (174) at (6, -0.625) {};
		\node [style=none] (175) at (9, 0.625) {};
		\node [style=none] (176) at (9, -0.625) {};
		\node [style=none] (177) at (-10.75, -3.75) {};
		\node [style=none] (178) at (-10.75, -2.25) {};
		\node [style=none] (179) at (-1.5, 3.75) {};
		\node [style=none] (180) at (-1.5, 2.25) {};
		\node [style=none] (183) at (12, -3) {$0$};
		\node [style=Z phase dot] (185) at (8.75, -3) {$\pi$};
		\node [style=none, label={above:\Zero}] (186) at (10.5, -3) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=30] (1) to (4.center);
		\draw [in=180, out=-30] (1) to (5.center);
		\draw [in=360, out=120] (1) to (2.center);
		\draw [in=0, out=-120] (1) to (3.center);
		\draw [in=180, out=60] (8) to (11.center);
		\draw [in=180, out=-60] (8) to (12.center);
		\draw [in=360, out=150] (8) to (9.center);
		\draw [in=0, out=-150] (8) to (10.center);
		\draw [in=180, out=30] (15) to (17.center);
		\draw [in=180, out=60] (15) to (16.center);
		\draw [in=180, out=-30] (15) to (18.center);
		\draw [in=180, out=-60] (15) to (19.center);
		\draw [in=0, out=120] (15) to (20.center);
		\draw [in=0, out=150] (15) to (21.center);
		\draw [in=0, out=-150] (15) to (22.center);
		\draw [in=0, out=-120] (15) to (23.center);
		\draw (28.center) to (9.center);
		\draw (29.center) to (10.center);
		\draw (5.center) to (31.center);
		\draw (4.center) to (30.center);
		\draw [in=135, out=-45] (1) to (8);
		\draw (40) to (36.center);
		\draw (41) to (37.center);
		\draw (38) to (34.center);
		\draw (39) to (35.center);
		\draw [in=180, out=-75] (33) to (39);
		\draw [in=0, out=-105] (33) to (41);
		\draw [in=360, out=105] (33) to (40);
		\draw [in=180, out=75] (33) to (38);
		\draw (51.center) to (47.center);
		\draw (52.center) to (48.center);
		\draw (49.center) to (45.center);
		\draw (50.center) to (46.center);
		\draw [in=180, out=-75] (44) to (50.center);
		\draw [in=0, out=-105] (44) to (52.center);
		\draw [in=360, out=105] (44) to (51.center);
		\draw [in=180, out=75] (44) to (49.center);
		\draw [in=180, out=0] (57.center) to (59.center);
		\draw (68) to (67);
		\draw [in=180, out=60] (68) to (70.center);
		\draw [in=180, out=-60] (68) to (71.center);
		\draw (72.center) to (67);
		\draw [in=180, out=60] (73) to (74);
		\draw [in=180, out=-60] (73) to (75);
		\draw (75) to (78.center);
		\draw (77.center) to (74);
		\draw (76.center) to (73);
		\draw (80) to (79);
		\draw (83) to (85.center);
		\draw (82) to (84.center);
		\draw [in=180, out=60] (80) to (86.center);
		\draw [in=180, out=-60] (80) to (87.center);
		\draw (88.center) to (95);
		\draw (95) to (89.center);
		\draw (90.center) to (91.center);
		\draw (146.center) to (147.center);
		\draw (161) to (162);
		\draw [in=0, out=-105, looseness=0.75] (161) to (160.center);
		\draw [in=0, out=105, looseness=0.75] (161) to (159.center);
		\draw [in=180, out=75, looseness=0.75] (162) to (163.center);
		\draw [in=180, out=-75, looseness=0.75] (162) to (164.center);
		\draw (165.center) to (167);
		\draw (166.center) to (168);
		\draw (169) to (171.center);
		\draw (170) to (172.center);
		\draw (167) to (170);
		\draw (168) to (169);
		\draw [bend left=15] (167) to (169);
		\draw [bend right=15] (168) to (170);
		\draw (160.center) to (174.center);
		\draw (173.center) to (159.center);
		\draw (175.center) to (163.center);
		\draw (176.center) to (164.center);
		\draw (177.center) to (71.center);
		\draw (178.center) to (70.center);
		\draw (180.center) to (87.center);
		\draw (179.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/cat-state-prep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-12.75, 1.5) {};
		\node [style=none] (2) at (-12.75, 0.5) {};
		\node [style=none] (3) at (-12.25, 1.5) {};
		\node [style=none] (4) at (-12.25, 0.5) {};
		\node [style=Z dot] (5) at (-13.75, 0) {};
		\node [style=none] (6) at (-12.75, -1.5) {};
		\node [style=none] (7) at (-12.75, -0.5) {};
		\node [style=none] (8) at (-12.25, -1.5) {};
		\node [style=none] (9) at (-12.25, -0.5) {};
		\node [style=none] (10) at (-11, 0) {$=$};
		\node [style=none] (26) at (-8.25, -0.5) {};
		\node [style=none] (28) at (-8.25, -1.5) {};
		\node [style=none] (35) at (-8.25, 1.5) {};
		\node [style=none] (37) at (-8.25, 0.5) {};
		\node [style=Z dot] (38) at (-9.25, 1.5) {};
		\node [style=Z dot] (40) at (-9.25, 0.5) {};
		\node [style=Z dot] (41) at (-9.25, -0.5) {};
		\node [style=Z dot] (43) at (-9.25, -0.5) {};
		\node [style=Z dot] (44) at (-10, 1.5) {};
		\node [style=none] (45) at (-7.25, 0) {$=$};
		\node [style=none] (46) at (-4.5, -0.5) {};
		\node [style=none] (47) at (-4.5, -1.5) {};
		\node [style=none] (48) at (-4.5, 1.5) {};
		\node [style=none] (49) at (-4.5, 0.5) {};
		\node [style=Z dot] (50) at (-5.25, 1.5) {};
		\node [style=Z dot] (51) at (-5.25, 0.5) {};
		\node [style=Z dot] (52) at (-5.25, -0.5) {};
		\node [style=Z dot] (54) at (-5.25, -0.5) {};
		\node [style=Z dot] (55) at (-6.25, 1.5) {};
		\node [style=X dot] (56) at (-5.75, 1) {};
		\node [style=X dot] (57) at (-5.75, -1) {};
		\node [style=X dot] (58) at (-5.75, 0) {};
		\node [style=none] (59) at (-3.25, 0) {$=$};
		\node [style=none] (60) at (0.25, -0.5) {};
		\node [style=none] (62) at (0.25, 1.5) {};
		\node [style=none] (63) at (0.25, 0.5) {};
		\node [style=Z dot] (64) at (-0.5, 1.5) {};
		\node [style=Z dot] (65) at (-0.5, 0.5) {};
		\node [style=X dot] (66) at (-0.5, -0.5) {};
		\node [style=Z dot] (68) at (-0.5, -0.5) {};
		\node [style=Z dot] (69) at (-1.5, 1.5) {};
		\node [style=X dot] (70) at (-1, 1) {};
		\node [style=X dot] (72) at (-1, 0) {};
		\node [style=X dot] (73) at (-2, 1) {};
		\node [style=X dot] (74) at (-2, 0) {};
		\node [style=X dot] (75) at (-2, -1) {};
		\node [style=none] (76) at (1.5, 0) {$=$};
		\node [style=none] (77) at (6.875, -0.5) {};
		\node [style=none] (78) at (6.875, -1.5) {};
		\node [style=none] (79) at (6.875, 1.5) {};
		\node [style=none] (80) at (6.875, 0.5) {};
		\node [style=Z dot] (81) at (4.125, 1.5) {};
		\node [style=Z dot] (82) at (5.125, 0.5) {};
		\node [style=X dot] (83) at (6.125, -0.5) {};
		\node [style=Z dot] (85) at (6.125, -0.5) {};
		\node [style=Z dot] (86) at (3.125, 1.5) {};
		\node [style=X dot] (87) at (4.125, 0.5) {};
		\node [style=X dot] (88) at (6.125, -1.5) {};
		\node [style=X dot] (89) at (5.125, -0.5) {};
		\node [style=X dot] (90) at (3.125, 0.5) {};
		\node [style=X dot] (91) at (3.125, -0.5) {};
		\node [style=X dot] (92) at (3.125, -1.5) {};
		\node [style=none] (93) at (-8.75, -1.5) {};
		\node [style=none] (94) at (-5, -1.5) {};
		\node [style=none] (95) at (0.25, -1.5) {};
		\node [style=X dot] (96) at (-1, -1) {};
		\node [style=none] (97) at (-0.25, -1.5) {};
		\node [style=none] (100) at (-17.225, 0) {\scriptsize $\ket{cat}$};
		\node [style=none] (101) at (-16.5, -1.5) {};
		\node [style=none] (102) at (-16.5, 1.5) {};
		\node [style=none] (103) at (-16.5, 0.5) {};
		\node [style=none] (104) at (-16.5, 2) {};
		\node [style=none] (105) at (-16.5, -2) {};
		\node [style=none] (106) at (-18.25, 0) {};
		\node [style=none] (107) at (-16.5, -0.5) {};
		\node [style=none] (108) at (-15.75, -1.5) {};
		\node [style=none] (109) at (-15.75, 1.5) {};
		\node [style=none] (110) at (-15.75, 0.5) {};
		\node [style=none] (111) at (-15.75, -0.5) {};
		\node [style=none] (114) at (-14.75, 0) {=};
		\node [style=black dot] (115) at (10.75, 1.5) {};
		\node [style=none] (116) at (9.875, -1.5) {};
		\node [style=none] (117) at (13.625, -1.5) {};
		\node [style=none] (118) at (13.625, -0.5) {};
		\node [style=none] (119) at (13.625, 0.5) {};
		\node [style=none] (120) at (13.625, 1.5) {};
		\node [style=none] (121) at (9.875, 1.5) {};
		\node [style=none] (122) at (9.875, 0.5) {};
		\node [style=none] (123) at (9.875, -0.5) {};
		\node [style=black dot] (124) at (11.75, 0.5) {};
		\node [style=black dot] (125) at (12.75, -0.5) {};
		\node [style=sLabel] (126) at (9.375, 1.5) {$\ket{+}$};
		\node [style=sLabel] (127) at (9.375, 0.5) {$\ket{0}$};
		\node [style=sLabel] (128) at (9.375, -0.5) {$\ket{0}$};
		\node [style=sLabel] (129) at (9.375, -1.5) {$\ket{0}$};
		\node [style=not] (130) at (10.75, 0.5) {};
		\node [style=not] (131) at (11.75, -0.5) {};
		\node [style=not] (132) at (12.75, -1.5) {};
		\node [style=none] (133) at (7.875, 0) {=};
		\node [style=none] (134) at (-11, 0.5) {\Fusion};
		\node [style=none] (135) at (-3.25, 0.5) {\Fusion};
		\node [style=none] (136) at (1.5, 0.5) {\OCM};
		\node [style=none] (137) at (-7.25, 0.5) {\Elim};
		\node [style=none] (138) at (2.625, 1.125) {};
		\node [style=none] (139) at (3.625, 1.125) {};
		\node [style=none] (140) at (3.625, 1.875) {};
		\node [style=none] (141) at (2.625, 1.875) {};
		\node [style=none] (142) at (2.625, 0.125) {};
		\node [style=none] (143) at (3.625, 0.125) {};
		\node [style=none] (144) at (3.625, 0.875) {};
		\node [style=none] (145) at (2.625, 0.875) {};
		\node [style=none] (146) at (2.625, -0.875) {};
		\node [style=none] (147) at (3.625, -0.875) {};
		\node [style=none] (148) at (3.625, -0.125) {};
		\node [style=none] (149) at (2.625, -0.125) {};
		\node [style=none] (150) at (2.625, -1.875) {};
		\node [style=none] (151) at (3.625, -1.875) {};
		\node [style=none] (152) at (3.625, -1.125) {};
		\node [style=none] (153) at (2.625, -1.125) {};
		\node [style=none] (154) at (3.75, 0.125) {};
		\node [style=none] (155) at (4.5, 0.125) {};
		\node [style=none] (156) at (4.5, 1.875) {};
		\node [style=none] (157) at (3.75, 1.875) {};
		\node [style=none] (158) at (4.75, -0.875) {};
		\node [style=none] (159) at (5.5, -0.875) {};
		\node [style=none] (160) at (5.5, 0.875) {};
		\node [style=none] (161) at (4.75, 0.875) {};
		\node [style=none] (162) at (5.75, -1.875) {};
		\node [style=none] (163) at (6.5, -1.875) {};
		\node [style=none] (164) at (6.5, -0.125) {};
		\node [style=none] (165) at (5.75, -0.125) {};
		\node [style=none] (166) at (8.75, 1.125) {};
		\node [style=none] (167) at (10, 1.125) {};
		\node [style=none] (168) at (10, 1.875) {};
		\node [style=none] (169) at (8.75, 1.875) {};
		\node [style=none] (170) at (8.75, 0.125) {};
		\node [style=none] (171) at (10, 0.125) {};
		\node [style=none] (172) at (10, 0.875) {};
		\node [style=none] (173) at (8.75, 0.875) {};
		\node [style=none] (174) at (8.75, -0.875) {};
		\node [style=none] (175) at (10, -0.875) {};
		\node [style=none] (176) at (10, -0.125) {};
		\node [style=none] (177) at (8.75, -0.125) {};
		\node [style=none] (178) at (8.75, -1.875) {};
		\node [style=none] (179) at (10, -1.875) {};
		\node [style=none] (180) at (10, -1.125) {};
		\node [style=none] (181) at (8.75, -1.125) {};
		\node [style=none] (182) at (10.375, 0.125) {};
		\node [style=none] (183) at (11.125, 0.125) {};
		\node [style=none] (184) at (11.125, 1.875) {};
		\node [style=none] (185) at (10.375, 1.875) {};
		\node [style=none] (186) at (11.375, -0.875) {};
		\node [style=none] (187) at (12.125, -0.875) {};
		\node [style=none] (188) at (12.125, 0.875) {};
		\node [style=none] (189) at (11.375, 0.875) {};
		\node [style=none] (190) at (12.375, -1.875) {};
		\node [style=none] (191) at (13.125, -1.875) {};
		\node [style=none] (192) at (13.125, -0.125) {};
		\node [style=none] (193) at (12.375, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (1.center)
			 to [in=75, out=180, looseness=0.75] (5);
		\draw (4.center)
			 to (2.center)
			 to [in=45, out=180] (5);
		\draw (8.center)
			 to (6.center)
			 to [in=-75, out=-180, looseness=0.75] (5);
		\draw (5)
			 to [in=-180, out=-45] (7.center)
			 to (9.center);
		\draw (35.center) to (38);
		\draw (37.center) to (40);
		\draw (38) to (40);
		\draw (41) to (40);
		\draw (43) to (26.center);
		\draw (44) to (38);
		\draw (48.center) to (50);
		\draw (49.center) to (51);
		\draw (54) to (46.center);
		\draw (55) to (50);
		\draw (58) to (54);
		\draw (58) to (51);
		\draw (56) to (51);
		\draw (56) to (50);
		\draw (57) to (54);
		\draw (62.center) to (64);
		\draw (63.center) to (65);
		\draw (68) to (60.center);
		\draw (69) to (64);
		\draw (72) to (68);
		\draw (72) to (65);
		\draw (70) to (65);
		\draw (70) to (64);
		\draw (73) to (70);
		\draw (74) to (72);
		\draw (79.center) to (81);
		\draw (80.center) to (82);
		\draw (85) to (77.center);
		\draw (86) to (81);
		\draw (89) to (85);
		\draw (89) to (82);
		\draw (87) to (82);
		\draw (87) to (81);
		\draw (88) to (85);
		\draw (90) to (87);
		\draw (91) to (89);
		\draw (92) to (88);
		\draw (78.center) to (88);
		\draw (93.center) to (28.center);
		\draw [in=-90, out=180, looseness=0.75] (93.center) to (43);
		\draw (94.center) to (47.center);
		\draw [in=315, out=180] (94.center) to (57);
		\draw (97.center) to (95.center);
		\draw [in=315, out=180] (97.center) to (96);
		\draw (96) to (68);
		\draw (75) to (96);
		\draw (104.center)
			 to (106.center)
			 to (105.center)
			 to cycle;
		\draw (109.center) to (102.center);
		\draw (110.center) to (103.center);
		\draw (111.center) to (107.center);
		\draw (108.center) to (101.center);
		\draw (121.center) to (115);
		\draw (115) to (120.center);
		\draw (122.center) to (124);
		\draw (124) to (119.center);
		\draw (123.center) to (125);
		\draw (125) to (118.center);
		\draw (117.center) to (132);
		\draw (132) to (116.center);
		\draw (131) to (124);
		\draw (130) to (115);
		\draw (132) to (125);
		\draw [style=new edge style 2] (138.center)
			 to (139.center)
			 to (140.center)
			 to (141.center)
			 to cycle;
		\draw [style=new edge style 2] (142.center)
			 to (143.center)
			 to (144.center)
			 to (145.center)
			 to cycle;
		\draw [style=new edge style 2] (146.center)
			 to (147.center)
			 to (148.center)
			 to (149.center)
			 to cycle;
		\draw [style=new edge style 2] (152.center)
			 to (153.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw [style=new edge style 2] (157.center)
			 to (154.center)
			 to (155.center)
			 to (156.center)
			 to cycle;
		\draw [style=new edge style 2] (160.center)
			 to (161.center)
			 to (158.center)
			 to (159.center)
			 to cycle;
		\draw [style=new edge style 2] (163.center)
			 to (164.center)
			 to (165.center)
			 to (162.center)
			 to cycle;
		\draw [style=new edge style 2] (166.center)
			 to (167.center)
			 to (168.center)
			 to (169.center)
			 to cycle;
		\draw [style=new edge style 2] (170.center)
			 to (171.center)
			 to (172.center)
			 to (173.center)
			 to cycle;
		\draw [style=new edge style 2] (174.center)
			 to (175.center)
			 to (176.center)
			 to (177.center)
			 to cycle;
		\draw [style=new edge style 2] (180.center)
			 to (181.center)
			 to (178.center)
			 to (179.center)
			 to cycle;
		\draw [style=new edge style 2] (185.center)
			 to (182.center)
			 to (183.center)
			 to (184.center)
			 to cycle;
		\draw [style=new edge style 2] (186.center)
			 to (187.center)
			 to (188.center)
			 to (189.center)
			 to cycle;
		\draw [style=new edge style 2] (193.center)
			 to (190.center)
			 to (191.center)
			 to (192.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/commutation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-4, -0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=Z dot] (4) at (-2, -0.75) {};
		\node [style=Z dot] (5) at (-2, 0.75) {};
		\node [style=H box] (6) at (-2, 0) {};
		\node [style=Z phase dot] (7) at (-3, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (4, 0.75) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (11) at (4, -0.75) {};
		\node [style=Z dot] (12) at (2.5, -0.75) {};
		\node [style=H box] (14) at (2.5, 0) {};
		\node [style=Z phase dot] (15) at (2.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (16) at (0, 0) {\strut$=$};
		\node [style=none] (17) at (5, 0) {\strut$=$};
		\node [style=none] (18) at (9, 0.75) {};
		\node [style=none] (19) at (6, 0.75) {};
		\node [style=none] (20) at (9, -0.75) {};
		\node [style=none] (21) at (6, -0.75) {};
		\node [style=Z dot] (22) at (7, -0.75) {};
		\node [style=Z dot] (23) at (7, 0.75) {};
		\node [style=H box] (24) at (7, 0) {};
		\node [style=Z phase dot] (25) at (8, 0.75) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (5);
		\draw (5) to (0.center);
		\draw (5) to (1.center);
		\draw (3.center) to (4);
		\draw (4) to (2.center);
		\draw (12) to (14);
		\draw (11.center) to (12);
		\draw (12) to (10.center);
		\draw (14) to (15);
		\draw (15) to (8.center);
		\draw (15) to (9.center);
		\draw (22) to (24);
		\draw (24) to (23);
		\draw (23) to (18.center);
		\draw (23) to (19.center);
		\draw (21.center) to (22);
		\draw (22) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-accounting/cnot-fault-accounted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fault-location] (0) at (4.75, 3.75) {};
		\node [style=fault-location-faulty] (1) at (6.25, 3.75) {\tiny $X$};
		\node [style=fault-location] (2) at (4.75, 2.25) {};
		\node [style=fault-location-faulty] (3) at (6.25, 2.25) {\tiny $X$};
		\node [style=black dot] (4) at (5.5, 3.75) {};
		\node [style=not] (5) at (5.5, 2.25) {};
		\node [style=none] (6) at (7, 3.75) {};
		\node [style=none] (7) at (7, 2.25) {};
		\node [style=none] (8) at (9, 3.75) {};
		\node [style=none] (9) at (9, 2.25) {};
		\node [style=Z dot] (10) at (11, 3.75) {};
		\node [style=X dot] (11) at (11, 2.25) {};
		\node [style=none] (12) at (12, 3.75) {};
		\node [style=none] (13) at (12, 2.25) {};
		\node [style=none] (14) at (8, 3) {=};
		\node [style=X dot] (15) at (10, 3.75) {\tiny $\pi$};
		\node [style=fault-location] (16) at (-9.25, 3.75) {};
		\node [style=fault-location-faulty] (17) at (-7.75, 3.75) {\tiny $Z$};
		\node [style=fault-location] (18) at (-9.25, 2.25) {};
		\node [style=fault-location-faulty] (19) at (-7.75, 2.25) {\tiny $Z$};
		\node [style=black dot] (20) at (-8.5, 3.75) {};
		\node [style=not] (21) at (-8.5, 2.25) {};
		\node [style=none] (22) at (-7, 3.75) {};
		\node [style=none] (23) at (-7, 2.25) {};
		\node [style=none] (24) at (-5, 3.75) {};
		\node [style=none] (25) at (-5, 2.25) {};
		\node [style=Z dot] (26) at (-3, 3.75) {};
		\node [style=X dot] (27) at (-3, 2.25) {};
		\node [style=none] (28) at (-2, 3.75) {};
		\node [style=none] (29) at (-2, 2.25) {};
		\node [style=none] (30) at (-6, 3) {=};
		\node [style=Z dot] (31) at (-4, 2.25) {\tiny $\pi$};
		\node [style=fault-location] (32) at (-9.25, 0.75) {};
		\node [style=fault-location-faulty] (33) at (-7.75, 0.75) {\tiny $Z$};
		\node [style=fault-location] (34) at (-9.25, -0.75) {};
		\node [style=fault-location-faulty] (35) at (-7.75, -0.75) {\tiny $Y$};
		\node [style=black dot] (36) at (-8.5, 0.75) {};
		\node [style=not] (37) at (-8.5, -0.75) {};
		\node [style=none] (38) at (-7, 0.75) {};
		\node [style=none] (39) at (-7, -0.75) {};
		\node [style=none] (40) at (-5, 0.75) {};
		\node [style=none] (41) at (-5, -0.75) {};
		\node [style=Z dot] (42) at (-3, 0.75) {};
		\node [style=X dot] (43) at (-3, -0.75) {};
		\node [style=none] (44) at (-2, 0.75) {};
		\node [style=none] (45) at (-2, -0.75) {};
		\node [style=none] (46) at (-6, 0) {=};
		\node [style=Z dot] (47) at (-4.375, -0.75) {\tiny $\pi$};
		\node [style=X dot] (49) at (-3.625, -0.75) {\tiny $\pi$};
		\node [style=fault-location] (50) at (-9.25, -2.25) {};
		\node [style=fault-location-faulty] (51) at (-7.75, -2.25) {\tiny $Z$};
		\node [style=fault-location] (52) at (-9.25, -3.75) {};
		\node [style=fault-location-faulty] (53) at (-7.75, -3.75) {\tiny $X$};
		\node [style=black dot] (54) at (-8.5, -2.25) {};
		\node [style=not] (55) at (-8.5, -3.75) {};
		\node [style=none] (56) at (-7, -2.25) {};
		\node [style=none] (57) at (-7, -3.75) {};
		\node [style=none] (58) at (-5, -2.25) {};
		\node [style=none] (59) at (-5, -3.75) {};
		\node [style=Z dot] (60) at (-3.5, -2.25) {};
		\node [style=X dot] (61) at (-3.5, -3.75) {};
		\node [style=none] (62) at (-2, -2.25) {};
		\node [style=none] (63) at (-2, -3.75) {};
		\node [style=none] (64) at (-6, -3) {=};
		\node [style=Z dot] (65) at (-3.5, -2.75) {\tiny $\pi$};
		\node [style=X dot] (66) at (-3.5, -3.25) {\tiny $\pi$};
		\node [style=fault-location] (67) at (4.75, 0.75) {};
		\node [style=fault-location] (69) at (4.75, -0.75) {};
		\node [style=fault-location-faulty] (70) at (6.25, -0.75) {\tiny $X$};
		\node [style=black dot] (71) at (5.5, 0.75) {};
		\node [style=not] (72) at (5.5, -0.75) {};
		\node [style=none] (73) at (7, 0.75) {};
		\node [style=none] (74) at (7, -0.75) {};
		\node [style=none] (75) at (9, 0.75) {};
		\node [style=none] (76) at (9, -0.75) {};
		\node [style=Z dot] (77) at (11, 0.75) {};
		\node [style=X dot] (78) at (11, -0.75) {};
		\node [style=none] (79) at (12, 0.75) {};
		\node [style=none] (80) at (12, -0.75) {};
		\node [style=none] (81) at (8, 0) {=};
		\node [style=X dot] (82) at (10.375, 0.75) {\tiny $\pi$};
		\node [style=fault-location-faulty] (83) at (6.25, 0.75) {\tiny $Y$};
		\node [style=Z dot] (84) at (9.625, 0.75) {\tiny $\pi$};
		\node [style=none] (85) at (-12, 3) {\tiny $ZZ$ - fault:};
		\node [style=none] (86) at (2, 3) {\tiny $XX$ - fault:};
		\node [style=none] (87) at (-12, 0) {\tiny $ZY$ - fault:};
		\node [style=none] (88) at (2, 0) {\tiny $YX$ - fault:};
		\node [style=none] (89) at (-12, -3) {\tiny $ZX$ - fault:};
		\node [style=none] (90) at (-6, 4) {\PiCommute,};
		\node [style=none] (91) at (-6, 3.5) {\Fusion};
		\node [style=none] (92) at (8, 3.5) {\PiCommute};
		\node [style=none] (93) at (8, 4) {\Fusion,};
		\node [style=none] (94) at (8, 0.5) {\PiCommute};
		\node [style=none] (95) at (8, 1) {\Fusion,};
		\node [style=none] (96) at (-6, 1) {\PiCommute,};
		\node [style=none] (97) at (-6, 0.5) {\Fusion};
		\node [style=none] (98) at (-6, -2.5) {\Fusion};
		\node [style=none] (99) at (4, 3.75) {};
		\node [style=none] (100) at (4, 2.25) {};
		\node [style=none] (101) at (-10, 3.75) {};
		\node [style=none] (102) at (-10, 2.25) {};
		\node [style=none] (103) at (-10, 0.75) {};
		\node [style=none] (104) at (-10, -0.75) {};
		\node [style=none] (105) at (-10, -2.25) {};
		\node [style=none] (106) at (-10, -3.75) {};
		\node [style=none] (107) at (4, 0.75) {};
		\node [style=none] (108) at (4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (1);
		\draw (4) to (5);
		\draw (5) to (3);
		\draw (5) to (2);
		\draw (4) to (5);
		\draw (5) to (3);
		\draw (1) to (6.center);
		\draw (3) to (7.center);
		\draw (10) to (11);
		\draw (11) to (9.center);
		\draw (10) to (11);
		\draw (10) to (12.center);
		\draw (11) to (13.center);
		\draw (8.center) to (15);
		\draw (15) to (10);
		\draw (16) to (20);
		\draw (20) to (17);
		\draw (20) to (21);
		\draw (21) to (19);
		\draw (21) to (18);
		\draw (20) to (21);
		\draw (21) to (19);
		\draw (17) to (22.center);
		\draw (19) to (23.center);
		\draw (26) to (27);
		\draw (26) to (27);
		\draw (26) to (28.center);
		\draw (27) to (29.center);
		\draw (24.center) to (26);
		\draw (31) to (25.center);
		\draw (31) to (27);
		\draw (32) to (36);
		\draw (36) to (33);
		\draw (36) to (37);
		\draw (37) to (35);
		\draw (37) to (34);
		\draw (36) to (37);
		\draw (37) to (35);
		\draw (33) to (38.center);
		\draw (42) to (43);
		\draw (42) to (43);
		\draw (42) to (44.center);
		\draw (43) to (45.center);
		\draw (40.center) to (42);
		\draw (47) to (41.center);
		\draw (49) to (47);
		\draw (49) to (43);
		\draw (50) to (54);
		\draw (54) to (51);
		\draw (54) to (55);
		\draw (55) to (53);
		\draw (55) to (52);
		\draw (54) to (55);
		\draw (55) to (53);
		\draw (51) to (56.center);
		\draw (53) to (57.center);
		\draw (60) to (62.center);
		\draw (61) to (63.center);
		\draw (58.center) to (60);
		\draw (59.center) to (61);
		\draw (60) to (65);
		\draw (65) to (66);
		\draw (66) to (61);
		\draw (67) to (71);
		\draw (71) to (72);
		\draw (72) to (70);
		\draw (72) to (69);
		\draw (71) to (72);
		\draw (72) to (70);
		\draw (70) to (74.center);
		\draw (77) to (78);
		\draw (78) to (76.center);
		\draw (77) to (78);
		\draw (77) to (79.center);
		\draw (78) to (80.center);
		\draw (82) to (77);
		\draw (71) to (83);
		\draw (84) to (75.center);
		\draw (84) to (82);
		\draw (35) to (39.center);
		\draw (83) to (73.center);
		\draw (99.center) to (0);
		\draw (100.center) to (2);
		\draw (107.center) to (67);
		\draw (108.center) to (69);
		\draw (101.center) to (16);
		\draw (102.center) to (18);
		\draw (103.center) to (32);
		\draw (104.center) to (34);
		\draw (105.center) to (50);
		\draw (106.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-accounting/cnot-faults-unaccounted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (-4, 0.75) {};
		\node [style=X dot] (33) at (-2, 0.75) {\tiny $\pi$};
		\node [style=none] (34) at (-4, -0.75) {};
		\node [style=Z dot] (35) at (-2, -0.75) {\tiny $\pi$};
		\node [style=Z dot] (36) at (-3, 0.75) {};
		\node [style=X dot] (37) at (-3, -0.75) {};
		\node [style=none] (38) at (-1, 0.75) {};
		\node [style=none] (39) at (-1, -0.75) {};
		\node [style=none] (40) at (-11, 0.75) {};
		\node [style=X dot] (41) at (-9, 0.75) {\tiny $\pi$};
		\node [style=none] (42) at (-11, -0.75) {};
		\node [style=Z dot] (43) at (-9.375, -0.75) {\tiny $\pi$};
		\node [style=Z dot] (44) at (-10, 0.75) {};
		\node [style=X dot] (45) at (-10, -0.75) {};
		\node [style=none] (46) at (-8, 0.75) {};
		\node [style=none] (47) at (-8, -0.75) {};
		\node [style=X dot] (48) at (-8.625, -0.75) {\tiny $\pi$};
		\node [style=none] (49) at (3, 0.75) {};
		\node [style=none] (51) at (3, -0.75) {};
		\node [style=Z dot] (52) at (4.625, -0.75) {\tiny $\pi$};
		\node [style=Z dot] (53) at (4, 0.75) {};
		\node [style=X dot] (54) at (4, -0.75) {};
		\node [style=none] (55) at (6, 0.75) {};
		\node [style=none] (56) at (6, -0.75) {};
		\node [style=X dot] (57) at (5.375, -0.75) {\tiny $\pi$};
		\node [style=none] (58) at (10, 0.75) {};
		\node [style=X dot] (59) at (12.375, 0.75) {\tiny $\pi$};
		\node [style=none] (60) at (10, -0.75) {};
		\node [style=Z dot] (61) at (12, -0.75) {\tiny $\pi$};
		\node [style=Z dot] (62) at (11, 0.75) {};
		\node [style=X dot] (63) at (11, -0.75) {};
		\node [style=none] (64) at (13, 0.75) {};
		\node [style=none] (65) at (13, -0.75) {};
		\node [style=Z dot] (66) at (11.625, 0.75) {\tiny $\pi$};
		\node [style=Z dot] (67) at (4.625, 0.75) {\tiny $\pi$};
		\node [style=X dot] (68) at (5.375, 0.75) {\tiny $\pi$};
		\node [style=sLabel] (69) at (-12, 0) {$XY$:};
		\node [style=sLabel] (70) at (-5, 0) {$XZ$:};
		\node [style=sLabel] (71) at (2, 0) {$YY$:};
		\node [style=sLabel] (72) at (9, 0) {$YZ$:};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (36);
		\draw (36) to (33);
		\draw (36) to (37);
		\draw (37) to (35);
		\draw (37) to (34.center);
		\draw (36) to (37);
		\draw (37) to (35);
		\draw (33) to (38.center);
		\draw (35) to (39.center);
		\draw (40.center) to (44);
		\draw (44) to (41);
		\draw (44) to (45);
		\draw (45) to (43);
		\draw (45) to (42.center);
		\draw (44) to (45);
		\draw (45) to (43);
		\draw (41) to (46.center);
		\draw (48) to (43);
		\draw (48) to (47.center);
		\draw (49.center) to (53);
		\draw (53) to (54);
		\draw (54) to (52);
		\draw (54) to (51.center);
		\draw (53) to (54);
		\draw (54) to (52);
		\draw (57) to (52);
		\draw (57) to (56.center);
		\draw (58.center) to (62);
		\draw (62) to (63);
		\draw (63) to (61);
		\draw (63) to (60.center);
		\draw (62) to (63);
		\draw (63) to (61);
		\draw (59) to (64.center);
		\draw (61) to (65.center);
		\draw (62) to (66);
		\draw (66) to (59);
		\draw (68) to (67);
		\draw (67) to (53);
		\draw (68) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-accounting/cnot-measurement-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fault-location] (0) at (-10.5, 2.5) {};
		\node [style=fault-location-faulty] (1) at (-9, 2.5) {\tiny $X$};
		\node [style=fault-location] (2) at (-10.5, 1) {};
		\node [style=fault-location-faulty] (3) at (-9, 1) {\tiny $Z$};
		\node [style=black dot] (4) at (-9.75, 2.5) {};
		\node [style=not] (5) at (-9.75, 1) {};
		\node [style=none] (6) at (-7.25, 2.5) {};
		\node [style=fault-location] (8) at (-10.5, -1.75) {};
		\node [style=fault-location-faulty] (9) at (-9, -1.75) {\tiny $X$};
		\node [style=fault-location] (10) at (-10.5, -3.25) {};
		\node [style=fault-location-faulty] (11) at (-9, -3.25) {\tiny $Y$};
		\node [style=black dot] (12) at (-9.75, -1.75) {};
		\node [style=not] (13) at (-9.75, -3.25) {};
		\node [style=none] (14) at (-7.25, -1.75) {};
		\node [style=fault-location] (17) at (4.5, -1.75) {};
		\node [style=fault-location] (18) at (4.5, -3.25) {};
		\node [style=fault-location-faulty] (19) at (6, -3.25) {\tiny $Y$};
		\node [style=black dot] (20) at (5.25, -1.75) {};
		\node [style=not] (21) at (5.25, -3.25) {};
		\node [style=none] (22) at (7.75, -1.75) {};
		\node [style=fault-location] (25) at (4.5, 2.5) {};
		\node [style=fault-location] (27) at (4.5, 1) {};
		\node [style=fault-location-faulty] (28) at (6, 1) {\tiny $Z$};
		\node [style=black dot] (29) at (5.25, 2.5) {};
		\node [style=not] (30) at (5.25, 1) {};
		\node [style=none] (31) at (7.75, 2.5) {};
		\node [style=fault-location-faulty] (33) at (6, 2.5) {\tiny $Y$};
		\node [style=fault-location-faulty] (34) at (6, -1.75) {\tiny $Y$};
		\node [style=none] (36) at (-5.75, -2.5) {$=$\strut};
		\node [style=none] (51) at (9.25, -2.5) {$=$\strut};
		\node [style=none] (52) at (-5.75, 1.75) {$=$\strut};
		\node [style=none] (67) at (9.25, 1.75) {$=$\strut};
		\node [style=none] (71) at (6.75, -3.25) {};
		\node [style=none] (72) at (6.75, 1) {};
		\node [style=none] (73) at (-8.25, 1) {};
		\node [style=none] (74) at (-8.25, -3.25) {};
		\node [style=none] (75) at (-4.25, -1.75) {};
		\node [style=none] (77) at (-4.25, -3.25) {};
		\node [style=Z dot] (79) at (-2.75, -1.75) {};
		\node [style=X dot] (80) at (-2.75, -3.25) {};
		\node [style=none] (81) at (-1.5, -1.75) {};
		\node [style=X dot] (83) at (-1.75, -3.25) {};
		\node [style=X dot] (84) at (-3.5, -1.75) {\tiny $\pi$};
		\node [style=none] (85) at (-4.25, 2.5) {};
		\node [style=X dot] (86) at (-2.5, 2.5) {\tiny $\pi$};
		\node [style=none] (87) at (-4.25, 1) {};
		\node [style=Z dot] (89) at (-3.25, 2.5) {};
		\node [style=X dot] (90) at (-3.25, 1) {};
		\node [style=none] (91) at (-1.5, 2.5) {};
		\node [style=X dot] (92) at (-2.25, 1) {};
		\node [style=none] (93) at (10.75, -1.75) {};
		\node [style=none] (94) at (10.75, -3.25) {};
		\node [style=Z dot] (96) at (12.75, -1.75) {};
		\node [style=X dot] (97) at (12.75, -3.25) {};
		\node [style=none] (98) at (14, -1.75) {};
		\node [style=Z dot] (100) at (11.375, -1.75) {\tiny $\pi$};
		\node [style=X dot] (101) at (12.125, -1.75) {\tiny $\pi$};
		\node [style=X phase dot] (102) at (13.75, -3.25) {};
		\node [style=none] (103) at (10.75, 2.5) {};
		\node [style=X dot] (104) at (13.125, 2.5) {\tiny $\pi$};
		\node [style=none] (105) at (10.75, 1) {};
		\node [style=Z dot] (107) at (11.75, 2.5) {};
		\node [style=X dot] (108) at (11.75, 1) {};
		\node [style=none] (109) at (13.75, 2.5) {};
		\node [style=Z dot] (110) at (12.375, 2.5) {\tiny $\pi$};
		\node [style=X dot] (111) at (12.75, 1) {};
		\node [style=none] (112) at (-13, 1.75) {\tiny XZ - fault:};
		\node [style=none] (113) at (2, 1.75) {\tiny YZ - fault:};
		\node [style=none] (114) at (-13, -2.5) {\tiny XY - fault:};
		\node [style=none] (115) at (2, -2.5) {\tiny YY - fault:};
		\node [style=none] (117) at (-5.75, 2.25) {\Prop{lem:pi-state}};
		\node [style=none] (118) at (9.25, -1.5) {\Fusion,};
		\node [style=none] (119) at (9.25, -2) {\PiCommute};
		\node [style=none] (120) at (-5.75, -1.5) {\Fusion,};
		\node [style=none] (121) at (-5.75, -2) {\PiCommute};
		\node [style=none] (123) at (9.25, 2.25) {\Prop{lem:pi-state}};
		\node [style=none] (124) at (-5.75, -1) {\Prop{lem:pi-state},};
		\node [style=none] (125) at (9.25, -1) {\Prop{lem:pi-state},};
		\node [style=none] (126) at (-11.25, 2.5) {};
		\node [style=none] (127) at (-11.25, 1) {};
		\node [style=none] (128) at (-11.25, -1.75) {};
		\node [style=none] (129) at (-11.25, -3.25) {};
		\node [style=none] (130) at (3.75, -1.75) {};
		\node [style=none] (131) at (3.75, -3.25) {};
		\node [style=none] (132) at (3.75, 2.5) {};
		\node [style=none] (133) at (3.75, 1) {};
		\node [style=none] (134) at (6.75, 1) {};
		\node [style=none] (135) at (6.75, 1) {};
		\node [style=none] (136) at (6.75, 1.375) {};
		\node [style=none] (137) at (6.75, 0.625) {};
		\node [style=none] (138) at (7.5, 1.375) {};
		\node [style=none] (139) at (6.75, 1) {};
		\node [style=none] (140) at (7.5, 0.625) {};
		\node [style=none] (141) at (7.375, 1.375) {};
		\node [style=none] (142) at (6.875, 1.375) {};
		\node [style=none] (143) at (7.125, 1.375) {};
		\node [style=none] (144) at (7.325, 1.825) {};
		\node [style=none] (145) at (7.125, 1) {$X$};
		\node [style=none] (146) at (6.75, -3.25) {};
		\node [style=none] (147) at (6.75, -3.25) {};
		\node [style=none] (148) at (6.75, -2.875) {};
		\node [style=none] (149) at (6.75, -3.625) {};
		\node [style=none] (150) at (7.5, -2.875) {};
		\node [style=none] (151) at (6.75, -3.25) {};
		\node [style=none] (152) at (7.5, -3.625) {};
		\node [style=none] (153) at (7.375, -2.875) {};
		\node [style=none] (154) at (6.875, -2.875) {};
		\node [style=none] (155) at (7.125, -2.875) {};
		\node [style=none] (156) at (7.325, -2.425) {};
		\node [style=none] (157) at (7.125, -3.25) {$X$};
		\node [style=none] (158) at (-8.25, 1) {};
		\node [style=none] (159) at (-8.25, 1) {};
		\node [style=none] (160) at (-8.25, 1.375) {};
		\node [style=none] (161) at (-8.25, 0.625) {};
		\node [style=none] (162) at (-7.5, 1.375) {};
		\node [style=none] (163) at (-8.25, 1) {};
		\node [style=none] (164) at (-7.5, 0.625) {};
		\node [style=none] (165) at (-7.625, 1.375) {};
		\node [style=none] (166) at (-8.125, 1.375) {};
		\node [style=none] (167) at (-7.875, 1.375) {};
		\node [style=none] (168) at (-7.675, 1.825) {};
		\node [style=none] (169) at (-7.875, 1) {$X$};
		\node [style=none] (170) at (-8.25, -3.25) {};
		\node [style=none] (171) at (-8.25, -3.25) {};
		\node [style=none] (172) at (-8.25, -2.875) {};
		\node [style=none] (173) at (-8.25, -3.625) {};
		\node [style=none] (174) at (-7.5, -2.875) {};
		\node [style=none] (175) at (-8.25, -3.25) {};
		\node [style=none] (176) at (-7.5, -3.625) {};
		\node [style=none] (177) at (-7.625, -2.875) {};
		\node [style=none] (178) at (-8.125, -2.875) {};
		\node [style=none] (179) at (-7.875, -2.875) {};
		\node [style=none] (180) at (-7.675, -2.425) {};
		\node [style=none] (181) at (-7.875, -3.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (1);
		\draw (4) to (5);
		\draw (5) to (3);
		\draw (5) to (2);
		\draw (4) to (5);
		\draw (5) to (3);
		\draw (1) to (6.center);
		\draw (8) to (12);
		\draw (12) to (9);
		\draw (12) to (13);
		\draw (13) to (11);
		\draw (13) to (10);
		\draw (12) to (13);
		\draw (13) to (11);
		\draw (9) to (14.center);
		\draw (17) to (20);
		\draw (20) to (21);
		\draw (21) to (19);
		\draw (21) to (18);
		\draw (20) to (21);
		\draw (21) to (19);
		\draw (25) to (29);
		\draw (29) to (30);
		\draw (30) to (28);
		\draw (30) to (27);
		\draw (29) to (30);
		\draw (30) to (28);
		\draw (29) to (33);
		\draw (34) to (20);
		\draw (3) to (73.center);
		\draw (28) to (72.center);
		\draw (75.center) to (79);
		\draw (79) to (80);
		\draw (80) to (77.center);
		\draw (79) to (80);
		\draw (83) to (80);
		\draw (79) to (81.center);
		\draw (85.center) to (89);
		\draw (89) to (86);
		\draw (89) to (90);
		\draw (90) to (87.center);
		\draw (89) to (90);
		\draw (86) to (91.center);
		\draw (92) to (90);
		\draw (93.center) to (96);
		\draw (96) to (97);
		\draw (97) to (94.center);
		\draw (96) to (97);
		\draw (97) to (102);
		\draw (98.center) to (96);
		\draw (103.center) to (107);
		\draw (107) to (108);
		\draw (108) to (105.center);
		\draw (107) to (108);
		\draw (104) to (109.center);
		\draw (107) to (110);
		\draw (110) to (104);
		\draw (111) to (108);
		\draw (11) to (74.center);
		\draw (19) to (71.center);
		\draw (34) to (22.center);
		\draw (33) to (31.center);
		\draw (126.center) to (0);
		\draw (127.center) to (2);
		\draw (128.center) to (8);
		\draw (129.center) to (10);
		\draw (132.center) to (25);
		\draw (133.center) to (27);
		\draw (130.center) to (17);
		\draw (131.center) to (18);
		\draw (138.center)
			 to (140.center)
			 to (137.center)
			 to (136.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (141.center) to (142.center);
		\draw [style=arrow] (143.center) to (144.center);
		\draw (150.center)
			 to (152.center)
			 to (149.center)
			 to (148.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (153.center) to (154.center);
		\draw [style=arrow] (155.center) to (156.center);
		\draw (162.center)
			 to (164.center)
			 to (161.center)
			 to (160.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (165.center) to (166.center);
		\draw [style=arrow] (167.center) to (168.center);
		\draw (174.center)
			 to (176.center)
			 to (173.center)
			 to (172.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (177.center) to (178.center);
		\draw [style=arrow] (179.center) to (180.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-accounting/cnot-measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot, fill=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=black dot] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (20) at (0, -0.95) {};
		\node [style=none] (21) at (1, -0.75) {};
		\node [style=none] (22) at (1, -0.375) {};
		\node [style=none] (23) at (1, -1.125) {};
		\node [style=none] (24) at (1.75, -0.375) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=none] (26) at (1.75, -1.125) {};
		\node [style=none] (27) at (1.625, -0.375) {};
		\node [style=none] (28) at (1.125, -0.375) {};
		\node [style=none] (29) at (1.375, -0.375) {};
		\node [style=none] (30) at (1.575, 0.075) {};
		\node [style=none] (31) at (1.375, -0.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (3.center);
		\draw (4.center) to (12.center);
		\draw (20.center) to (2);
		\draw (23.center)
			 to (22.center)
			 to (24.center)
			 to (26.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (27.center) to (28.center);
		\draw [style=arrow] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-accounting/cnot-plus-state-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-10.75, -1) {};
		\node [style=X dot] (1) at (-8.75, -1) {\tiny $\pi$};
		\node [style=none] (2) at (-10.75, -2.5) {};
		\node [style=Z dot] (3) at (-8.75, -2.5) {\tiny $\pi$};
		\node [style=Z dot] (4) at (-9.75, -1) {};
		\node [style=X dot] (5) at (-9.75, -2.5) {};
		\node [style=none] (6) at (-7.75, -1) {};
		\node [style=none] (7) at (-7.75, -2.5) {};
		\node [style=Z dot] (8) at (-10.75, 2.5) {};
		\node [style=X dot] (9) at (-8.75, 2.5) {\tiny $\pi$};
		\node [style=none] (10) at (-10.75, 1) {};
		\node [style=Z dot] (11) at (-9.125, 1) {\tiny $\pi$};
		\node [style=Z dot] (12) at (-9.75, 2.5) {};
		\node [style=X dot] (13) at (-9.75, 1) {};
		\node [style=none] (14) at (-7.75, 2.5) {};
		\node [style=none] (15) at (-7.75, 1) {};
		\node [style=X dot] (16) at (-8.375, 1) {\tiny $\pi$};
		\node [style=Z dot] (17) at (2.5, 2.5) {};
		\node [style=none] (18) at (2.5, 1) {};
		\node [style=Z dot] (19) at (4.125, 1) {\tiny $\pi$};
		\node [style=Z dot] (20) at (3.5, 2.5) {};
		\node [style=X dot] (21) at (3.5, 1) {};
		\node [style=none] (22) at (5.5, 2.5) {};
		\node [style=none] (23) at (5.5, 1) {};
		\node [style=X dot] (24) at (4.875, 1) {\tiny $\pi$};
		\node [style=Z dot] (25) at (2.5, -1) {};
		\node [style=X dot] (26) at (4.875, -1) {\tiny $\pi$};
		\node [style=none] (27) at (2.5, -2.5) {};
		\node [style=Z dot] (28) at (4.5, -2.5) {\tiny $\pi$};
		\node [style=Z dot] (29) at (3.5, -1) {};
		\node [style=X dot] (30) at (3.5, -2.5) {};
		\node [style=none] (31) at (5.5, -1) {};
		\node [style=none] (32) at (5.5, -2.5) {};
		\node [style=Z dot] (33) at (4.125, -1) {\tiny $\pi$};
		\node [style=Z dot] (34) at (4.125, 2.5) {\tiny $\pi$};
		\node [style=X dot] (35) at (4.875, 2.5) {\tiny $\pi$};
		\node [style=none] (36) at (-6.5, 1.75) {$=$\strut};
		\node [style=Z dot] (37) at (-5.25, 2.5) {};
		\node [style=none] (39) at (-5.25, 1) {};
		\node [style=Z dot] (40) at (-3.375, 1) {\tiny $\pi$};
		\node [style=Z dot] (41) at (-4.25, 2.5) {};
		\node [style=X dot] (42) at (-4.25, 1) {};
		\node [style=none] (43) at (-2.5, 2.5) {};
		\node [style=none] (44) at (-2.5, 1) {};
		\node [style=Z dot] (45) at (8, 2.5) {};
		\node [style=none] (46) at (8, 1) {};
		\node [style=Z dot] (47) at (9.5, 2.5) {};
		\node [style=X dot] (48) at (9.5, 1) {};
		\node [style=none] (49) at (10.5, 2.5) {};
		\node [style=none] (50) at (10.5, 1) {};
		\node [style=Z dot] (51) at (8.75, 1) {\tiny $\pi$};
		\node [style=none] (52) at (6.75, 1.75) {$=$\strut};
		\node [style=none] (53) at (-6.5, -1.75) {$=$\strut};
		\node [style=Z dot] (54) at (-5.25, -1) {};
		\node [style=none] (55) at (-5.25, -2.5) {};
		\node [style=Z dot] (56) at (-3.625, -2.5) {\tiny $\pi$};
		\node [style=Z dot] (57) at (-4.25, -1) {};
		\node [style=X dot] (58) at (-4.25, -2.5) {};
		\node [style=none] (59) at (-2.25, -1) {};
		\node [style=none] (60) at (-2.25, -2.5) {};
		\node [style=X dot] (61) at (-2.875, -2.5) {\tiny $\pi$};
		\node [style=Z dot] (62) at (8, -1) {};
		\node [style=none] (63) at (8, -2.5) {};
		\node [style=Z dot] (64) at (10, -1) {};
		\node [style=X dot] (65) at (10, -2.5) {};
		\node [style=none] (66) at (11, -1) {};
		\node [style=none] (67) at (11, -2.5) {};
		\node [style=none] (69) at (6.75, -1.75) {$=$\strut};
		\node [style=Z dot] (70) at (8.625, -2.5) {\tiny $\pi$};
		\node [style=X dot] (71) at (9.375, -2.5) {\tiny $\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (1);
		\draw (4) to (5);
		\draw (5) to (3);
		\draw (5) to (2.center);
		\draw (4) to (5);
		\draw (5) to (3);
		\draw (1) to (6.center);
		\draw (3) to (7.center);
		\draw (8) to (12);
		\draw (12) to (9);
		\draw (12) to (13);
		\draw (13) to (11);
		\draw (13) to (10.center);
		\draw (12) to (13);
		\draw (13) to (11);
		\draw (9) to (14.center);
		\draw (16) to (11);
		\draw (16) to (15.center);
		\draw (17) to (20);
		\draw (20) to (21);
		\draw (21) to (19);
		\draw (21) to (18.center);
		\draw (20) to (21);
		\draw (21) to (19);
		\draw (24) to (19);
		\draw (24) to (23.center);
		\draw (25) to (29);
		\draw (29) to (30);
		\draw (30) to (28);
		\draw (30) to (27.center);
		\draw (29) to (30);
		\draw (30) to (28);
		\draw (26) to (31.center);
		\draw (28) to (32.center);
		\draw (29) to (33);
		\draw (33) to (26);
		\draw (35) to (34);
		\draw (34) to (20);
		\draw (35) to (22.center);
		\draw (37) to (41);
		\draw (41) to (42);
		\draw (42) to (40);
		\draw (42) to (39.center);
		\draw (41) to (42);
		\draw (42) to (40);
		\draw (43.center) to (41);
		\draw (44.center) to (40);
		\draw (45) to (47);
		\draw (47) to (48);
		\draw (48) to (46.center);
		\draw (47) to (48);
		\draw (50.center) to (48);
		\draw (49.center) to (47);
		\draw (54) to (57);
		\draw (57) to (58);
		\draw (58) to (56);
		\draw (58) to (55.center);
		\draw (57) to (58);
		\draw (58) to (56);
		\draw (59.center) to (57);
		\draw (60.center) to (56);
		\draw (62) to (64);
		\draw (64) to (65);
		\draw (65) to (63.center);
		\draw (64) to (65);
		\draw (67.center) to (65);
		\draw (66.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-accounting/cnot-plus-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot, fill=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=black dot] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (15) at (0, -0.95) {};
		\node [style=sLabel] (16) at (-2, 0.75) {$\ket{+}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (3.center);
		\draw (4.center) to (8.center);
		\draw (15.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-accounting/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=not, fill=none] (3) at (0, -0.75) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=black dot] (6) at (0, 0.75) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw (5.center) to (6);
		\draw (9.center) to (8.center);
		\draw (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-accounting/fault-accounting-cnot-measurement-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.75) {};
		\node [style=X dot] (1) at (0, -0.75) {};
		\node [style=X dot] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (2);
		\draw (5.center) to (1);
		\draw (4.center) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-accounting/fault-accounting-cnot-plus-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.75) {};
		\node [style=X dot] (1) at (0, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=Z dot] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (5.center) to (1);
		\draw (4) to (0);
		\draw (0) to (3.center);
		\draw (6.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-accounting/fault-accounting-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0.75) {};
		\node [style=X dot] (1) at (-2, -0.75) {};
		\node [style=none] (3) at (11.75, 0.75) {};
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (-3.5, -0.75) {};
		\node [style=none] (6) at (11.75, -0.75) {};
		\node [style=X dot] (7) at (6.25, 0) {};
		\node [style=Z dot] (8) at (6.25, 0.75) {};
		\node [style=Z dot] (9) at (6.25, -0.75) {};
		\node [style=Z dot] (10) at (7, 0) {};
		\node [style=H box] (11) at (5.5, 0.75) {};
		\node [style=H box] (12) at (7, 0.75) {};
		\node [style=X phase dot] (13) at (5.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (14) at (7, -0.75) {$\frac{\minu  \pi}{2}$};
		\node [style=X dot] (15) at (0.25, 0) {};
		\node [style=Z dot] (16) at (0.25, 0.75) {};
		\node [style=Z dot] (17) at (0.25, -0.75) {};
		\node [style=Z dot] (18) at (1, 0) {};
		\node [style=H box] (19) at (-0.5, 0.75) {};
		\node [style=H box] (20) at (1, 0.75) {};
		\node [style=X dot] (21) at (9.5, 0) {};
		\node [style=Z dot] (22) at (9.5, 0.75) {};
		\node [style=Z dot] (23) at (9.5, -0.75) {};
		\node [style=Z dot] (24) at (10.25, 0) {};
		\node [style=X phase dot] (27) at (8.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (28) at (10.25, -0.75) {$\frac{\minu \pi}{2}$};
		\node [style=X phase dot] (29) at (8.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (30) at (10.25, 0.75) {$\frac{\minu \pi}{2}$};
		\node [style=X dot] (31) at (3.25, 0) {};
		\node [style=Z dot] (32) at (3.25, 0.75) {};
		\node [style=Z dot] (33) at (3.25, -0.75) {};
		\node [style=Z dot] (34) at (4, 0) {};
		\node [style=X phase dot] (37) at (2.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (38) at (4, 0.75) {$\frac{\minu \pi}{2}$};
		\node [style=none] (39) at (5, 1.25) {};
		\node [style=none] (40) at (7.5, 1.25) {};
		\node [style=none] (41) at (5, -1.25) {};
		\node [style=none] (42) at (7.5, -1.25) {};
		\node [style=none] (43) at (-1, 1.25) {};
		\node [style=none] (44) at (1.5, 1.25) {};
		\node [style=none] (45) at (-1, -1.25) {};
		\node [style=none] (46) at (1.5, -1.25) {};
		\node [style=none] (47) at (8.25, 1.25) {};
		\node [style=none] (48) at (10.75, 1.25) {};
		\node [style=none] (49) at (8.25, -1.25) {};
		\node [style=none] (50) at (10.75, -1.25) {};
		\node [style=none] (51) at (2, 1.25) {};
		\node [style=none] (52) at (4.5, 1.25) {};
		\node [style=none] (53) at (2, -1.25) {};
		\node [style=none] (54) at (4.5, -1.25) {};
		\node [style=none] (55) at (6.25, -1.75) {\tiny XY - fault};
		\node [style=none] (56) at (0.25, -1.75) {\tiny XZ - fault};
		\node [style=none] (57) at (9.5, -1.75) {\tiny YY - fault};
		\node [style=none] (58) at (3.25, -1.75) {\tiny YZ - fault};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (5.center) to (1);
		\draw (4.center) to (0);
		\draw (10) to (7);
		\draw (7) to (9);
		\draw (7) to (8);
		\draw (18) to (15);
		\draw (15) to (17);
		\draw (15) to (16);
		\draw (24) to (21);
		\draw (21) to (23);
		\draw (21) to (22);
		\draw (34) to (31);
		\draw (31) to (33);
		\draw (31) to (32);
		\draw (3.center) to (38);
		\draw (6.center) to (33);
		\draw (33) to (28);
		\draw (28) to (23);
		\draw (23) to (27);
		\draw (27) to (17);
		\draw (17) to (14);
		\draw (14) to (9);
		\draw (9) to (13);
		\draw (13) to (1);
		\draw (0) to (11);
		\draw (11) to (8);
		\draw (8) to (12);
		\draw (12) to (19);
		\draw (19) to (16);
		\draw (16) to (20);
		\draw (20) to (29);
		\draw (29) to (22);
		\draw (22) to (30);
		\draw (30) to (37);
		\draw (37) to (32);
		\draw (32) to (38);
		\draw [style=dashed-line] (42.center)
			 to (41.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw [style=dashed-line] (46.center)
			 to (45.center)
			 to (43.center)
			 to (44.center)
			 to cycle;
		\draw [style=dashed-line] (50.center)
			 to (49.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [style=dashed-line] (54.center)
			 to (53.center)
			 to (51.center)
			 to (52.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-accounting/zz-fault-gadget-in-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-4.25, -1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=Z dot] (4) at (-3.25, 1) {};
		\node [style=Z dot] (5) at (-3.25, -1) {};
		\node [style=X dot] (6) at (-3.25, 0) {};
		\node [style=Z phase dot] (7) at (-2.5, 0) {$\pi$};
		\node [style=Z dot] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (0, 0) {=};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (11) at (3.75, 1) {};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=none] (13) at (3.75, -1) {};
		\node [style=Z dot] (14) at (2.25, 1) {};
		\node [style=Z dot] (15) at (2.25, -1) {};
		\node [style=X dot] (16) at (2.25, 0) {};
		\node [style=Z dot] (17) at (3.25, 0) {};
		\node [style=none] (19) at (5, 0) {=};
		\node [style=none] (20) at (6.25, 1) {};
		\node [style=none] (22) at (6.25, -1) {};
		\node [style=Z dot] (24) at (7.25, 1) {};
		\node [style=Z dot] (25) at (7.25, -1) {};
		\node [style=X dot] (26) at (7.25, 0) {};
		\node [style=Z dot] (27) at (8.25, 0) {};
		\node [style=none] (28) at (9, 1) {};
		\node [style=none] (29) at (9, -1) {};
		\node [style=Z dot] (30) at (2.25, -0.5) {\tiny $\pi$};
		\node [style=Z dot] (31) at (2.25, 0.5) {\tiny $\pi$};
		\node [style=Z phase dot] (32) at (8.125, 1) {$\pi$};
		\node [style=Z phase dot] (33) at (8.125, -1) {$\pi$};
		\node [style=none] (34) at (-13, 1) {};
		\node [style=none] (35) at (-10.5, 1) {};
		\node [style=none] (36) at (-13, -1) {};
		\node [style=none] (37) at (-10.5, -1) {};
		\node [style=Z dot] (38) at (-12, 1) {};
		\node [style=Z dot] (39) at (-12, -1) {};
		\node [style=X dot] (40) at (-12, 0) {};
		\node [style=Z dot] (42) at (-11, 0) {};
		\node [style=sLabel] (43) at (-9.5, 0) {$+$};
		\node [style=sLabel] (45) at (-12, 1.5) {$1$};
		\node [style=sLabel] (46) at (-12, -1.5) {$4$};
		\node [style=sLabel] (47) at (-12.5, 0) {$2$};
		\node [style=sLabel] (48) at (-10.5, 0) {$3$};
		\node [style=sLabel] (49) at (-7.75, 0) {((2,3), Z)};
		\node [style=none] (50) at (-5.5, 0) {$=$};
		\node [style=none] (51) at (10.25, 0) {=};
		\node [style=none] (52) at (11.5, 1) {};
		\node [style=none] (53) at (11.5, -1) {};
		\node [style=none] (58) at (13.5, 1) {};
		\node [style=none] (59) at (13.5, -1) {};
		\node [style=Z phase dot] (60) at (12.5, 1) {$\pi$};
		\node [style=Z phase dot] (61) at (12.5, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (5) to (3.center);
		\draw (0.center) to (4);
		\draw (4) to (1.center);
		\draw (6) to (4);
		\draw (6) to (7);
		\draw (6) to (5);
		\draw (7) to (8);
		\draw (12.center) to (15);
		\draw (15) to (13.center);
		\draw (10.center) to (14);
		\draw (14) to (11.center);
		\draw (16) to (17);
		\draw (22.center) to (25);
		\draw (20.center) to (24);
		\draw (26) to (24);
		\draw (26) to (27);
		\draw (26) to (25);
		\draw (16) to (30);
		\draw (30) to (15);
		\draw (14) to (31);
		\draw (31) to (16);
		\draw (28.center) to (24);
		\draw (29.center) to (25);
		\draw (36.center) to (39);
		\draw (39) to (37.center);
		\draw (34.center) to (38);
		\draw (38) to (35.center);
		\draw (40) to (38);
		\draw (40) to (39);
		\draw (42) to (40);
		\draw (58.center) to (52.center);
		\draw (53.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-equiv-rewrites/elim-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 0) {$\FaultEq$};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=Z dot] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (5);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-equiv-rewrites/four-legged-X-flips.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (29) at (-13, 0.5) {\tiny $\pi$};
		\node [style=X dot] (30) at (-12.5, 0) {\tiny $\pi$};
		\node [style=X dot] (43) at (-7, 1) {\tiny $\pi$};
		\node [style=none] (94) at (-10.5, 0) {=};
		\node [style=Z dot] (112) at (-13.5, 0.5) {};
		\node [style=Z dot] (113) at (-13.5, -0.5) {};
		\node [style=Z dot] (114) at (-12.5, 0.5) {};
		\node [style=Z dot] (115) at (-12.5, -0.5) {};
		\node [style=none] (116) at (-14.25, 1.25) {};
		\node [style=none] (117) at (-11.75, 1.25) {};
		\node [style=none] (118) at (-14.25, -1.25) {};
		\node [style=none] (119) at (-11.75, -1.25) {};
		\node [style=Z dot] (120) at (-8.5, 0.5) {};
		\node [style=Z dot] (121) at (-8.5, -0.5) {};
		\node [style=Z dot] (122) at (-7.5, 0.5) {};
		\node [style=Z dot] (123) at (-7.5, -0.5) {};
		\node [style=none] (124) at (-9.25, 1.25) {};
		\node [style=none] (125) at (-6.75, 1.25) {};
		\node [style=none] (126) at (-9.25, -1.25) {};
		\node [style=none] (127) at (-6.75, -1.25) {};
		\node [style=X dot] (128) at (-2.75, 0.5) {\tiny $\pi$};
		\node [style=X dot] (129) at (-2.75, -0.5) {\tiny $\pi$};
		\node [style=X dot] (130) at (3.75, 1) {\tiny $\pi$};
		\node [style=none] (131) at (0, 0) {=};
		\node [style=Z dot] (132) at (-3.25, 0.5) {};
		\node [style=Z dot] (133) at (-3.25, -0.5) {};
		\node [style=Z dot] (134) at (-2.25, 0.5) {};
		\node [style=Z dot] (135) at (-2.25, -0.5) {};
		\node [style=none] (136) at (-4, 1.25) {};
		\node [style=none] (137) at (-1.5, 1.25) {};
		\node [style=none] (138) at (-4, -1.25) {};
		\node [style=none] (139) at (-1.5, -1.25) {};
		\node [style=Z dot] (140) at (2.25, 0.5) {};
		\node [style=Z dot] (141) at (2.25, -0.5) {};
		\node [style=Z dot] (142) at (3.25, 0.5) {};
		\node [style=Z dot] (143) at (3.25, -0.5) {};
		\node [style=none] (144) at (1.5, 1.25) {};
		\node [style=none] (145) at (4, 1.25) {};
		\node [style=none] (146) at (1.5, -1.25) {};
		\node [style=none] (147) at (4, -1.25) {};
		\node [style=X dot] (148) at (3.75, -1) {\tiny $\pi$};
		\node [style=X dot] (149) at (8, 0.5) {\tiny $\pi$};
		\node [style=X dot] (150) at (8, -0.5) {\tiny $\pi$};
		\node [style=X dot] (151) at (14, 1) {\tiny $\pi$};
		\node [style=none] (152) at (10.5, 0) {=};
		\node [style=Z dot] (153) at (7.5, 0.5) {};
		\node [style=Z dot] (154) at (7.5, -0.5) {};
		\node [style=Z dot] (155) at (8.5, 0.5) {};
		\node [style=Z dot] (156) at (8.5, -0.5) {};
		\node [style=none] (157) at (6.75, 1.25) {};
		\node [style=none] (158) at (9.25, 1.25) {};
		\node [style=none] (159) at (6.75, -1.25) {};
		\node [style=none] (160) at (9.25, -1.25) {};
		\node [style=Z dot] (161) at (12.5, 0.5) {};
		\node [style=Z dot] (162) at (12.5, -0.5) {};
		\node [style=Z dot] (163) at (13.5, 0.5) {};
		\node [style=Z dot] (164) at (13.5, -0.5) {};
		\node [style=none] (165) at (11.75, 1.25) {};
		\node [style=none] (166) at (14.25, 1.25) {};
		\node [style=none] (167) at (11.75, -1.25) {};
		\node [style=none] (168) at (14.25, -1.25) {};
		\node [style=X dot] (169) at (12, -1) {\tiny $\pi$};
		\node [style=X dot] (170) at (7.5, 0) {\tiny $\pi$};
		\node [style=X dot] (171) at (8.5, 0) {\tiny $\pi$};
		\node [style=none] (172) at (-10.5, 0.5) {\PiCommute};
		\node [style=none] (174) at (10.5, 0.5) {\PiCommute};
		\node [style=none] (175) at (0, 1.5) {\PiCommute,};
		\node [style=none] (176) at (0, 1) {\Fusion,};
		\node [style=none] (177) at (0, 0.5) {\Elim};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112) to (114);
		\draw (114) to (115);
		\draw (115) to (113);
		\draw (113) to (112);
		\draw (112) to (116.center);
		\draw (114) to (117.center);
		\draw (115) to (119.center);
		\draw (113) to (118.center);
		\draw (120) to (122);
		\draw (122) to (123);
		\draw (123) to (121);
		\draw (121) to (120);
		\draw (120) to (124.center);
		\draw (122) to (125.center);
		\draw (123) to (127.center);
		\draw (121) to (126.center);
		\draw (132) to (134);
		\draw (134) to (135);
		\draw (135) to (133);
		\draw (133) to (132);
		\draw (132) to (136.center);
		\draw (134) to (137.center);
		\draw (135) to (139.center);
		\draw (133) to (138.center);
		\draw (140) to (142);
		\draw (142) to (143);
		\draw (143) to (141);
		\draw (141) to (140);
		\draw (140) to (144.center);
		\draw (142) to (145.center);
		\draw (143) to (147.center);
		\draw (141) to (146.center);
		\draw (153) to (155);
		\draw (155) to (156);
		\draw (156) to (154);
		\draw (154) to (153);
		\draw (153) to (157.center);
		\draw (155) to (158.center);
		\draw (156) to (160.center);
		\draw (154) to (159.center);
		\draw (161) to (163);
		\draw (163) to (164);
		\draw (164) to (162);
		\draw (162) to (161);
		\draw (161) to (165.center);
		\draw (163) to (166.center);
		\draw (164) to (168.center);
		\draw (162) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-equiv-rewrites/four-legged-detecting-region.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (1.25, 0.5) {};
		\node [style=Z dot] (2) at (1.25, -0.5) {};
		\node [style=Z dot] (3) at (2.25, 0.5) {};
		\node [style=Z dot] (4) at (2.25, -0.5) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (3, 1.25) {};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=none] (8) at (3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (3) to (4);
		\draw (4) to (2);
		\draw (2) to (1);
		\draw (1) to (5.center);
		\draw (3) to (6.center);
		\draw (4) to (8.center);
		\draw (2) to (7.center);
		\draw [style=Z Web] (4) to (2);
		\draw [style=Z Web] (2) to (1);
		\draw [style=Z Web] (1) to (3);
		\draw [style=Z Web] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-equiv-rewrites/four-legged.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.5, 0) {};
		\node [style=Z dot] (1) at (2.25, 0.5) {};
		\node [style=Z dot] (2) at (2.25, -0.5) {};
		\node [style=Z dot] (3) at (3.25, 0.5) {};
		\node [style=Z dot] (4) at (3.25, -0.5) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-3.5, -1) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (4, 1.25) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (12) at (4, -1.25) {};
		\node [style=none] (13) at (0, 0) {$\FaultEq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6.center);
		\draw (5.center) to (0);
		\draw (0) to (7.center);
		\draw (8.center) to (0);
		\draw (1) to (3);
		\draw (3) to (4);
		\draw (4) to (2);
		\draw (2) to (1);
		\draw (1) to (9.center);
		\draw (3) to (10.center);
		\draw (4) to (12.center);
		\draw (2) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-equiv-rewrites/fuse-rewrite-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5, 0) {};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-4, 0.5) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none, rotate=90] (4) at (-4, -0.25) {...};
		\node [style=X dot] (5) at (-5.5, 0) {\tiny $\pi$};
		\node [style=Z dot] (6) at (0, 0) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none, rotate=90] (10) at (1, -0.25) {...};
		\node [style=Z dot] (11) at (-1, 0) {};
		\node [style=none] (12) at (-2.5, 0) {=};
		\node [style=Z dot] (13) at (-6, 0) {};
		\node [style=Z dot] (15) at (5.5, 0) {};
		\node [style=none] (16) at (6.5, 1) {};
		\node [style=none] (17) at (6.5, 0.5) {};
		\node [style=none] (18) at (6.5, -1) {};
		\node [style=none, rotate=90] (19) at (6.5, -0.25) {...};
		\node [style=X dot] (20) at (4.5, 0) {\tiny $\pi$};
		\node [style=Z dot] (21) at (10.5, 0) {};
		\node [style=none] (22) at (11.5, 1) {};
		\node [style=none] (23) at (11.5, 0.5) {};
		\node [style=none] (24) at (11.5, -1) {};
		\node [style=none, rotate=90] (25) at (11.5, -0.25) {...};
		\node [style=Z dot] (26) at (9.5, 0) {};
		\node [style=none] (27) at (8, 0) {=};
		\node [style=Z dot] (28) at (4, 0) {};
		\node [style=Z dot] (30) at (5, 0) {\tiny $\pi$};
		\node [style=Z dot] (32) at (16, 0) {};
		\node [style=none] (33) at (17, 1) {};
		\node [style=none] (34) at (17, 0.5) {};
		\node [style=none] (35) at (17, -1) {};
		\node [style=none, rotate=90] (36) at (17, -0.25) {...};
		\node [style=Z dot] (38) at (21, 0) {};
		\node [style=none] (39) at (22, 1) {};
		\node [style=none] (40) at (22, 0.5) {};
		\node [style=none] (41) at (22, -1) {};
		\node [style=none, rotate=90] (42) at (22, -0.25) {...};
		\node [style=Z dot] (43) at (20, 0) {};
		\node [style=none] (44) at (18.5, 0) {=};
		\node [style=Z dot] (45) at (15, 0) {};
		\node [style=Z dot] (47) at (15.5, 0) {\tiny $\pi$};
		\node [style=Z dot] (48) at (11, -0.5) {\tiny $\pi$};
		\node [style=Z dot] (49) at (21.5, -0.5) {\tiny $\pi$};
		\node [style=none] (50) at (-2.5, 0.5) {\Prop{lem:pi-state}};
		\node [style=none] (52) at (8, 1) {\Prop{lem:pi-state},};
		\node [style=none] (53) at (8, 0.5) {\Fusion};
		\node [style=none] (54) at (18.5, 0.5) {\Fusion};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (5) to (0);
		\draw (6) to (7.center);
		\draw (6) to (8.center);
		\draw (6) to (9.center);
		\draw (11) to (6);
		\draw (13) to (5);
		\draw (15) to (16.center);
		\draw (15) to (17.center);
		\draw (15) to (18.center);
		\draw (21) to (23.center);
		\draw (26) to (21);
		\draw (28) to (20);
		\draw (20) to (30);
		\draw (30) to (15);
		\draw (32) to (33.center);
		\draw (32) to (34.center);
		\draw (32) to (35.center);
		\draw (38) to (40.center);
		\draw (43) to (38);
		\draw (47) to (32);
		\draw (45) to (47);
		\draw (21) to (22.center);
		\draw (38) to (39.center);
		\draw (21) to (48);
		\draw (48) to (24.center);
		\draw (38) to (49);
		\draw (49) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-equiv-rewrites/fuse-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none, rotate=90] (4) at (-1.5, -0.25) {...};
		\node [style=none] (5) at (0, 0) {$\FaultEq$};
		\node [style=Z dot] (7) at (2.5, 0) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, 0.5) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=none, rotate=90] (11) at (3.5, -0.25) {...};
		\node [style=Z dot] (12) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (7) to (8.center);
		\draw (7) to (9.center);
		\draw (7) to (10.center);
		\draw (12) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-equiv-rewrites/naive-rewrite-dist-pres-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 1.5) {};
		\node [style=none] (1) at (-5.25, 1.5) {};
		\node [style=none] (2) at (-8, 0.5) {};
		\node [style=none] (3) at (-5.25, 0.5) {};
		\node [style=none] (4) at (-8, -0.5) {};
		\node [style=none] (5) at (-5.25, -0.5) {};
		\node [style=none] (6) at (-8, -1.5) {};
		\node [style=none] (7) at (-5.25, -1.5) {};
		\node [style=Z dot] (8) at (-6, 1.5) {};
		\node [style=Z dot] (9) at (-6, 0.5) {};
		\node [style=Z dot] (10) at (-6, -0.5) {};
		\node [style=Z dot] (11) at (-6, -1.5) {};
		\node [style=X dot] (12) at (-7, -2.25) {};
		\node [style=none] (13) at (15, 1.5) {};
		\node [style=none] (14) at (20, 1.5) {};
		\node [style=none] (15) at (15, 0.5) {};
		\node [style=none] (16) at (20, 0.5) {};
		\node [style=none] (17) at (15, -0.5) {};
		\node [style=none] (18) at (20, -0.5) {};
		\node [style=none] (19) at (15, -1.5) {};
		\node [style=none] (20) at (20, -1.5) {};
		\node [style=Z dot] (21) at (16, 1.5) {};
		\node [style=Z dot] (22) at (17, 0.5) {};
		\node [style=Z dot] (23) at (18, -0.5) {};
		\node [style=Z dot] (24) at (19, -1.5) {};
		\node [style=X dot] (25) at (15, -2.75) {};
		\node [style=X dot] (26) at (16, -2.75) {};
		\node [style=X dot] (27) at (17, -2.75) {};
		\node [style=X dot] (28) at (18, -2.75) {};
		\node [style=X dot] (29) at (19, -2.75) {};
		\node [style=X dot] (30) at (20, -2.75) {};
		\node [style=none] (31) at (-4, 0) {=};
		\node [style=none] (32) at (-4, -0.5) {\tiny fault};
		\node [style=none] (33) at (-3, 1.5) {};
		\node [style=none] (34) at (1, 1.5) {};
		\node [style=none] (35) at (-3, 0.5) {};
		\node [style=none] (36) at (1, 0.5) {};
		\node [style=none] (37) at (-3, -0.5) {};
		\node [style=none] (38) at (1, -0.5) {};
		\node [style=none] (39) at (-3, -1.5) {};
		\node [style=none] (40) at (1, -1.5) {};
		\node [style=Z dot] (41) at (-1, 1.5) {};
		\node [style=Z dot] (42) at (-1, 0.5) {};
		\node [style=Z dot] (43) at (-1, -0.5) {};
		\node [style=Z dot] (44) at (-1, -1.5) {};
		\node [style=X dot] (45) at (0, -2.25) {};
		\node [style=X dot] (46) at (-2, -2.25) {};
		\node [style=none] (47) at (2, 0) {=};
		\node [style=none] (48) at (2, -0.5) {\tiny fault};
		\node [style=none] (49) at (3, 1.5) {};
		\node [style=none] (50) at (7, 1.5) {};
		\node [style=none] (51) at (3, 0.5) {};
		\node [style=none] (52) at (7, 0.5) {};
		\node [style=none] (53) at (3, -0.5) {};
		\node [style=none] (54) at (7, -0.5) {};
		\node [style=none] (55) at (3, -1.5) {};
		\node [style=none] (56) at (7, -1.5) {};
		\node [style=Z dot] (57) at (5, 1.5) {};
		\node [style=Z dot] (58) at (5, 0.5) {};
		\node [style=Z dot] (59) at (5, -0.5) {};
		\node [style=Z dot] (60) at (5, -1.5) {};
		\node [style=X dot] (61) at (6, -2.25) {};
		\node [style=X dot] (62) at (4, -2.25) {};
		\node [style=X dot] (63) at (4, 1) {};
		\node [style=X dot] (64) at (6, -1) {};
		\node [style=none] (65) at (8, 0) {=};
		\node [style=none] (66) at (8, -0.5) {\tiny fault};
		\node [style=none] (67) at (9, 1.5) {};
		\node [style=none] (68) at (13, 1.5) {};
		\node [style=none] (69) at (9, 0.5) {};
		\node [style=none] (70) at (13, 0.5) {};
		\node [style=none] (71) at (9, -0.5) {};
		\node [style=none] (72) at (13, -0.5) {};
		\node [style=none] (73) at (9, -1.5) {};
		\node [style=none] (74) at (13, -1.5) {};
		\node [style=Z dot] (75) at (11, 1.5) {};
		\node [style=Z dot] (76) at (11, 0.5) {};
		\node [style=Z dot] (77) at (11, -0.5) {};
		\node [style=Z dot] (78) at (11, -1.5) {};
		\node [style=X dot] (79) at (12, -2.25) {};
		\node [style=X dot] (80) at (10, -2.25) {};
		\node [style=X dot] (81) at (10, 1) {};
		\node [style=X dot] (82) at (12, -1) {};
		\node [style=none] (83) at (14, 0) {=};
		\node [style=none] (84) at (14, -0.5) {\tiny fault};
		\node [style=X dot] (85) at (9.25, 1) {};
		\node [style=X dot] (86) at (12.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (12);
		\draw (12) to (9);
		\draw (10) to (12);
		\draw (12) to (11);
		\draw (11) to (7.center);
		\draw (5.center) to (10);
		\draw (9) to (3.center);
		\draw (1.center) to (8);
		\draw (8) to (0.center);
		\draw (2.center) to (9);
		\draw (10) to (4.center);
		\draw (6.center) to (11);
		\draw (24) to (20.center);
		\draw (18.center) to (23);
		\draw (22) to (16.center);
		\draw (14.center) to (21);
		\draw (21) to (13.center);
		\draw (15.center) to (22);
		\draw (23) to (17.center);
		\draw (19.center) to (24);
		\draw (21) to (26);
		\draw (22) to (27);
		\draw (23) to (28);
		\draw (24) to (29);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw [style=fault-free] (27) to (28);
		\draw (28) to (29);
		\draw (29) to (30);
		\draw (43) to (45);
		\draw (45) to (44);
		\draw (44) to (40.center);
		\draw (38.center) to (43);
		\draw (42) to (36.center);
		\draw (34.center) to (41);
		\draw (41) to (33.center);
		\draw (35.center) to (42);
		\draw (43) to (37.center);
		\draw (39.center) to (44);
		\draw (42) to (46);
		\draw (46) to (41);
		\draw [style=fault-free] (46) to (45);
		\draw (61) to (60);
		\draw (60) to (56.center);
		\draw (54.center) to (59);
		\draw (58) to (52.center);
		\draw (50.center) to (57);
		\draw (57) to (49.center);
		\draw (51.center) to (58);
		\draw (59) to (53.center);
		\draw (55.center) to (60);
		\draw (58) to (62);
		\draw [style=fault-free] (62) to (61);
		\draw (57) to (63);
		\draw (63) to (62);
		\draw (59) to (64);
		\draw (64) to (61);
		\draw (79) to (78);
		\draw (78) to (74.center);
		\draw (72.center) to (77);
		\draw (76) to (70.center);
		\draw (68.center) to (75);
		\draw (75) to (67.center);
		\draw (69.center) to (76);
		\draw (77) to (71.center);
		\draw (73.center) to (78);
		\draw (76) to (80);
		\draw [style=fault-free] (80) to (79);
		\draw (75) to (81);
		\draw (81) to (80);
		\draw (77) to (82);
		\draw (82) to (79);
		\draw (86) to (82);
		\draw (85) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-equiv-rewrites/perfect-elim-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=Z dot] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=fault-free] (3.center) to (5);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-equiv-rewrites/perfect-fuse-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3, 0) {};
		\node [style=Z dot] (1) at (1, 0) {};
		\node [style=Z dot] (2) at (2, 0) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none] (5) at (-4, -1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (-1, 0) {=};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (3, 1) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none, rotate=90] (12) at (3, 0) {...};
		\node [style=none, rotate=90] (13) at (0, 0) {...};
		\node [style=none, rotate=90] (14) at (-2, 0) {...};
		\node [style=none, rotate=90] (15) at (-4, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (1) to (2);
		\draw (4.center) to (0);
		\draw (5.center) to (0);
		\draw (0) to (6.center);
		\draw (0) to (3.center);
		\draw (8.center) to (1);
		\draw (1) to (9.center);
		\draw (2) to (10.center);
		\draw (2) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-equiv-rewrites/prop-fault-equivalence-preservation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.375, 0) {=};
		\node [style=none] (1) at (-5.125, 0) {=};
		\node [style=none] (2) at (0, 0) {$\Longrightarrow$};
		\node [style=none] (3) at (3, 2) {};
		\node [style=none] (4) at (4.5, 0.625) {};
		\node [style=none] (5) at (5.625, 0.625) {};
		\node [style=none] (6) at (4.5, -0.625) {};
		\node [style=none] (7) at (5.625, -0.625) {};
		\node [style=none] (8) at (4.5, 0.375) {};
		\node [style=none] (9) at (4, 0.375) {};
		\node [style=none] (10) at (4, -0.375) {};
		\node [style=none] (11) at (4.5, -0.375) {};
		\node [style=none] (12) at (6.125, 0.375) {};
		\node [style=none] (13) at (5.625, 0.375) {};
		\node [style=none] (14) at (5.625, -0.375) {};
		\node [style=none] (15) at (6.125, -0.375) {};
		\node [style=none] (16) at (5.125, 0) {$D_1$};
		\node [style=none] (17) at (4, 1) {};
		\node [style=none] (18) at (6.125, 1) {};
		\node [style=none] (19) at (4, -1) {};
		\node [style=none] (20) at (6.125, -1) {};
		\node [style=none] (21) at (7.125, -2) {};
		\node [style=none] (22) at (7.125, 2) {};
		\node [style=none] (23) at (3, -2) {};
		\node [style=none] (24) at (3, 1.25) {};
		\node [style=none] (25) at (3, -1.25) {};
		\node [style=none] (26) at (2, 1.25) {};
		\node [style=none] (27) at (2, -1.25) {};
		\node [style=none, rotate=90] (28) at (2.5, 0) {...};
		\node [style=none] (29) at (8.125, 1.25) {};
		\node [style=none] (30) at (8.125, -1.25) {};
		\node [style=none] (31) at (7.125, 1.25) {};
		\node [style=none] (32) at (7.125, -1.25) {};
		\node [style=none, rotate=90] (33) at (7.625, 0) {...};
		\node [style=none] (34) at (5.125, 1.5) {$D_{ctx}$};
		\node [style=none, scale=.7, rotate=90] (35) at (4.25, 0) {...};
		\node [style=none, scale=.7, rotate=90] (36) at (5.875, 0) {...};
		\node [style=none] (37) at (11.625, 2) {};
		\node [style=none] (38) at (13.125, 0.625) {};
		\node [style=none] (39) at (14.25, 0.625) {};
		\node [style=none] (40) at (13.125, -0.625) {};
		\node [style=none] (41) at (14.25, -0.625) {};
		\node [style=none] (42) at (13.125, 0.375) {};
		\node [style=none] (43) at (12.625, 0.375) {};
		\node [style=none] (44) at (12.625, -0.375) {};
		\node [style=none] (45) at (13.125, -0.375) {};
		\node [style=none] (46) at (14.75, 0.375) {};
		\node [style=none] (47) at (14.25, 0.375) {};
		\node [style=none] (48) at (14.25, -0.375) {};
		\node [style=none] (49) at (14.75, -0.375) {};
		\node [style=none] (50) at (13.75, 0) {$D_2$};
		\node [style=none] (51) at (12.625, 1) {};
		\node [style=none] (52) at (14.75, 1) {};
		\node [style=none] (53) at (12.625, -1) {};
		\node [style=none] (54) at (14.75, -1) {};
		\node [style=none] (55) at (15.75, -2) {};
		\node [style=none] (56) at (15.75, 2) {};
		\node [style=none] (57) at (11.625, -2) {};
		\node [style=none] (58) at (11.625, 1.25) {};
		\node [style=none] (59) at (11.625, -1.25) {};
		\node [style=none] (60) at (10.625, 1.25) {};
		\node [style=none] (61) at (10.625, -1.25) {};
		\node [style=none, rotate=90] (62) at (11.125, 0) {...};
		\node [style=none] (63) at (16.75, 1.25) {};
		\node [style=none] (64) at (16.75, -1.25) {};
		\node [style=none] (65) at (15.75, 1.25) {};
		\node [style=none] (66) at (15.75, -1.25) {};
		\node [style=none, rotate=90] (67) at (16.25, 0) {...};
		\node [style=none] (68) at (13.75, 1.5) {$D_{ctx}$};
		\node [style=none, scale=.7, rotate=90] (69) at (12.875, 0) {...};
		\node [style=none, scale=.7, rotate=90] (70) at (14.5, 0) {...};
		\node [style=none] (71) at (-7.75, 0.625) {};
		\node [style=none] (72) at (-6.625, 0.625) {};
		\node [style=none] (73) at (-7.75, -0.625) {};
		\node [style=none] (74) at (-6.625, -0.625) {};
		\node [style=none] (75) at (-7.75, 0.375) {};
		\node [style=none] (76) at (-8.25, 0.375) {};
		\node [style=none] (77) at (-8.25, -0.375) {};
		\node [style=none] (78) at (-7.75, -0.375) {};
		\node [style=none] (79) at (-6.125, 0.375) {};
		\node [style=none] (80) at (-6.625, 0.375) {};
		\node [style=none] (81) at (-6.625, -0.375) {};
		\node [style=none] (82) at (-6.125, -0.375) {};
		\node [style=none] (83) at (-7.125, 0) {$D_1$};
		\node [style=none, scale=.7, rotate=90] (84) at (-8, 0) {...};
		\node [style=none, scale=.7, rotate=90] (85) at (-6.375, 0) {...};
		\node [style=none] (86) at (-3.625, 0.625) {};
		\node [style=none] (87) at (-2.5, 0.625) {};
		\node [style=none] (88) at (-3.625, -0.625) {};
		\node [style=none] (89) at (-2.5, -0.625) {};
		\node [style=none] (90) at (-3.625, 0.375) {};
		\node [style=none] (91) at (-4.125, 0.375) {};
		\node [style=none] (92) at (-4.125, -0.375) {};
		\node [style=none] (93) at (-3.625, -0.375) {};
		\node [style=none] (94) at (-2, 0.375) {};
		\node [style=none] (95) at (-2.5, 0.375) {};
		\node [style=none] (96) at (-2.5, -0.375) {};
		\node [style=none] (97) at (-2, -0.375) {};
		\node [style=none] (98) at (-3, 0) {$D_2$};
		\node [style=none, scale=.7, rotate=90] (99) at (-3.875, 0) {...};
		\node [style=none, scale=.7, rotate=90] (100) at (-2.25, 0) {...};
		\node [style=none] (101) at (-5.125, -0.5) {\tiny $w$-fault};
		\node [style=none] (102) at (9.375, -0.5) {\tiny $w$-fault};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (5.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (9.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (22.center)
			 to (3.center)
			 to (23.center)
			 to (21.center)
			 to cycle;
		\draw (18.center)
			 to (20.center)
			 to (19.center)
			 to (17.center)
			 to cycle;
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (31.center) to (29.center);
		\draw (32.center) to (30.center);
		\draw (38.center)
			 to (39.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw (43.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw (47.center) to (46.center);
		\draw (48.center) to (49.center);
		\draw (56.center)
			 to (37.center)
			 to (57.center)
			 to (55.center)
			 to cycle;
		\draw (52.center)
			 to (54.center)
			 to (53.center)
			 to (51.center)
			 to cycle;
		\draw (60.center) to (58.center);
		\draw (61.center) to (59.center);
		\draw (65.center) to (63.center);
		\draw (66.center) to (64.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (71.center);
		\draw (76.center) to (75.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (86.center);
		\draw (91.center) to (90.center);
		\draw (92.center) to (93.center);
		\draw (95.center) to (94.center);
		\draw (96.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-equiv-rewrites/recursive-spider-w-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (8) at (-2.25, 1.875) {};
		\node [style=none] (9) at (-1.25, 3.25) {};
		\node [style=none] (10) at (-1.25, 1.75) {};
		\node [style=none, rotate=90] (11) at (-1.25, 2.875) {...};
		\node [style=none] (12) at (1.25, 3.25) {};
		\node [style=none] (13) at (1.25, 1.75) {};
		\node [style=Z dot] (14) at (-0.75, 3.25) {};
		\node [style=Z dot] (15) at (0.75, 1.75) {};
		\node [style=none] (21) at (-1.25, 1.25) {};
		\node [style=none] (22) at (-1.25, 0.5) {};
		\node [style=none] (23) at (1.25, 1.25) {};
		\node [style=none] (24) at (1.25, 0.5) {};
		\node [style=none, rotate=90] (25) at (-1.25, 0.875) {...};
		\node [style=none] (39) at (-2.75, 1.5) {\tiny $s_0$};
		\node [style=none] (41) at (-0.275, 3.575) {\tiny $s_1$};
		\node [style=none] (42) at (1.225, 2.075) {\tiny $s_w$};
		\node [style=none] (45) at (-1.25, 2.5) {};
		\node [style=none, rotate=90] (46) at (-1.25, 2.125) {...};
		\node [style=none] (47) at (1.25, 2.5) {};
		\node [style=Z dot] (48) at (0, 2.5) {};
		\node [style=none] (49) at (0.225, 2.825) {\tiny $s_i$};
		\node [style=Z dot] (50) at (-2.25, -1.875) {};
		\node [style=none] (51) at (-1.25, -0.5) {};
		\node [style=none] (52) at (-1.25, -2) {};
		\node [style=none, rotate=90] (53) at (-1.25, -0.875) {...};
		\node [style=none] (54) at (1.25, -0.5) {};
		\node [style=none] (55) at (1.25, -2) {};
		\node [style=Z dot] (56) at (-0.75, -0.5) {};
		\node [style=Z dot] (57) at (0.75, -2) {};
		\node [style=none] (58) at (-1.25, -2.5) {};
		\node [style=none] (59) at (-1.25, -3.25) {};
		\node [style=none] (60) at (1.25, -2.5) {};
		\node [style=none] (61) at (1.25, -3.25) {};
		\node [style=none, rotate=90] (62) at (-1.25, -2.875) {...};
		\node [style=none] (63) at (-2.75, -2.25) {\tiny $s'_0$};
		\node [style=none] (64) at (-0.275, -0.175) {\tiny $s'_1$};
		\node [style=none] (65) at (1.225, -1.675) {\tiny $s'_w$};
		\node [style=none] (66) at (-1.25, -1.25) {};
		\node [style=none, rotate=90] (67) at (-1.25, -1.625) {...};
		\node [style=none] (68) at (1.25, -1.25) {};
		\node [style=Z dot] (69) at (0, -1.25) {};
		\node [style=none] (70) at (0.225, -0.925) {\tiny $s'_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8)
			 to [in=-180, out=90] (9.center)
			 to (12.center);
		\draw (8)
			 to [in=180, out=-15] (10.center)
			 to (13.center);
		\draw (8)
			 to [in=-180, out=-45] (21.center)
			 to (23.center);
		\draw (8)
			 to [in=180, out=-90] (22.center)
			 to (24.center);
		\draw (45.center) to (47.center);
		\draw [in=-180, out=75] (8) to (45.center);
		\draw (50)
			 to [in=-180, out=90] (51.center)
			 to (54.center);
		\draw (50)
			 to [in=180, out=-15] (52.center)
			 to (55.center);
		\draw (50)
			 to [in=-180, out=-45] (58.center)
			 to (60.center);
		\draw (50)
			 to [in=180, out=-90] (59.center)
			 to (61.center);
		\draw (66.center) to (68.center);
		\draw [in=-180, out=75] (50) to (66.center);
		\draw (14) to (56);
		\draw (48) to (69);
		\draw (15) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-equiv-rewrites/recursive-spider-w-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.25, 1.875) {};
		\node [style=none] (1) at (-0.25, 3.25) {};
		\node [style=none] (2) at (-0.25, 1.75) {};
		\node [style=none, rotate=90] (3) at (-0.25, 2.875) {...};
		\node [style=none] (4) at (2.25, 3.25) {};
		\node [style=none] (5) at (2.25, 1.75) {};
		\node [style=Z dot] (6) at (0.25, 3.25) {};
		\node [style=Z dot] (7) at (1.75, 1.75) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=none] (11) at (2.25, 0.5) {};
		\node [style=none, rotate=90] (12) at (-0.25, 0.875) {...};
		\node [style=none] (13) at (-1.75, 1.5) {\tiny $s_0$};
		\node [style=none] (14) at (0.725, 3.575) {\tiny $s_1$};
		\node [style=none] (15) at (2.225, 2.075) {\tiny $s_w$};
		\node [style=none] (16) at (-0.25, 2.5) {};
		\node [style=none, rotate=90] (17) at (-0.25, 2.125) {...};
		\node [style=none] (18) at (1, 2.5) {};
		\node [style=Z dot] (19) at (1, 2.5) {};
		\node [style=none] (20) at (1.225, 2.825) {\tiny $s_i$};
		\node [style=Z dot] (21) at (-1.25, -1.875) {};
		\node [style=none] (22) at (-0.25, -0.5) {};
		\node [style=none] (23) at (-0.25, -2) {};
		\node [style=none, rotate=90] (24) at (-0.25, -0.875) {...};
		\node [style=none] (25) at (2.25, -0.5) {};
		\node [style=none] (26) at (2.25, -2) {};
		\node [style=Z dot] (27) at (0.25, -0.5) {};
		\node [style=Z dot] (28) at (1.75, -2) {};
		\node [style=none] (29) at (-0.25, -2.5) {};
		\node [style=none] (30) at (-0.25, -3.25) {};
		\node [style=none] (31) at (2.25, -2.5) {};
		\node [style=none] (32) at (2.25, -3.25) {};
		\node [style=none, rotate=90] (33) at (-0.25, -2.875) {...};
		\node [style=none] (34) at (-1.75, -2.25) {\tiny $s'_0$};
		\node [style=none] (35) at (0.725, -0.175) {\tiny $s'_1$};
		\node [style=none] (36) at (2.225, -1.675) {\tiny $s'_w$};
		\node [style=none] (37) at (-0.25, -1.25) {};
		\node [style=none, rotate=90] (38) at (-0.25, -1.625) {...};
		\node [style=none] (39) at (1, -1.25) {};
		\node [style=Z dot] (40) at (1, -1.25) {};
		\node [style=none] (41) at (1.225, -0.925) {\tiny $s'_i$};
		\node [style=none] (42) at (2.25, 2.5) {};
		\node [style=none] (43) at (2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0)
			 to [in=-180, out=90] (1.center)
			 to (4.center);
		\draw (0)
			 to [in=180, out=-15] (2.center)
			 to (5.center);
		\draw (0)
			 to [in=-180, out=-45] (8.center)
			 to (10.center);
		\draw (0)
			 to [in=180, out=-90] (9.center)
			 to (11.center);
		\draw [style=Z Web] (0)
			 to [in=-180, out=75] (16.center)
			 to [in=180, out=0, looseness=1.50] (18.center);
		\draw (21)
			 to [in=-180, out=90] (22.center)
			 to (25.center);
		\draw (21)
			 to [in=180, out=-15] (23.center)
			 to (26.center);
		\draw (21)
			 to [in=-180, out=-45] (29.center)
			 to (31.center);
		\draw (21)
			 to [in=180, out=-90] (30.center)
			 to (32.center);
		\draw [style=Z Web] (21)
			 to [in=-180, out=75] (37.center)
			 to (39.center);
		\draw (6) to (27);
		\draw [style=Z Web] (19) to (40);
		\draw (7) to (28);
		\draw (43.center) to (40);
		\draw (19) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-equiv-rewrites/recursive-spider-w-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5.75, 1.875) {};
		\node [style=none] (1) at (-4.75, 3.25) {};
		\node [style=none] (2) at (-4.75, 1.75) {};
		\node [style=none, rotate=90] (3) at (-4.75, 2.875) {...};
		\node [style=none] (4) at (-2, 3.25) {};
		\node [style=none] (5) at (-2, 1.75) {};
		\node [style=Z dot] (6) at (-4.25, 3.25) {};
		\node [style=Z dot] (7) at (-2.5, 1.75) {};
		\node [style=none] (8) at (-4.75, 1.25) {};
		\node [style=none] (9) at (-4.75, 0.5) {};
		\node [style=none] (10) at (-2, 1.25) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none, rotate=90] (12) at (-4.75, 0.875) {...};
		\node [style=none] (13) at (-6.25, 1.5) {\tiny $s_0$};
		\node [style=none] (14) at (-3.775, 3.575) {\tiny $s_1$};
		\node [style=none] (15) at (-2.025, 2.075) {\tiny $s_w$};
		\node [style=none] (16) at (-4.75, 2.5) {};
		\node [style=none, rotate=90] (17) at (-4.75, 2.125) {...};
		\node [style=none] (18) at (-2, 2.5) {};
		\node [style=Z dot] (19) at (-3.25, 2.5) {};
		\node [style=none] (20) at (-3.025, 2.825) {\tiny $s_j$};
		\node [style=Z dot] (21) at (-5.75, -1.875) {};
		\node [style=none] (22) at (-4.75, -0.5) {};
		\node [style=none] (23) at (-4.75, -2) {};
		\node [style=none, rotate=90] (24) at (-4.75, -0.875) {...};
		\node [style=none] (25) at (-2, -0.5) {};
		\node [style=none] (26) at (-2, -2) {};
		\node [style=Z dot] (27) at (-4.25, -0.5) {};
		\node [style=Z dot] (28) at (-2.5, -2) {};
		\node [style=none] (29) at (-4.75, -2.5) {};
		\node [style=none] (30) at (-4.75, -3.25) {};
		\node [style=none] (31) at (-2, -2.5) {};
		\node [style=none] (32) at (-2, -3.25) {};
		\node [style=none, rotate=90] (33) at (-4.75, -2.875) {...};
		\node [style=none] (34) at (-6.25, -2.25) {\tiny $s'_0$};
		\node [style=none] (35) at (-3.775, -0.175) {\tiny $s'_1$};
		\node [style=none] (36) at (-2.025, -1.675) {\tiny $s'_w$};
		\node [style=none] (37) at (-4.75, -1.25) {};
		\node [style=none, rotate=90] (38) at (-4.75, -1.625) {...};
		\node [style=none] (39) at (-2, -1.25) {};
		\node [style=Z dot] (40) at (-3.25, -1.25) {};
		\node [style=none] (41) at (-3.025, -0.925) {\tiny $s'_j$};
		\node [style=X dot] (42) at (-3.75, 2.5) {\tiny $\pi$};
		\node [style=X dot] (43) at (-3.25, 0) {\tiny $\pi$};
		\node [style=none] (44) at (-1, 0) {=};
		\node [style=Z dot] (45) at (0, 1.875) {};
		\node [style=none] (46) at (1, 3.25) {};
		\node [style=none] (47) at (1, 1.75) {};
		\node [style=none, rotate=90] (48) at (1, 2.875) {...};
		\node [style=none] (49) at (3.5, 3.25) {};
		\node [style=none] (50) at (3.5, 1.75) {};
		\node [style=Z dot] (51) at (1.5, 3.25) {};
		\node [style=Z dot] (52) at (3, 1.75) {};
		\node [style=none] (53) at (1, 1.25) {};
		\node [style=none] (54) at (1, 0.5) {};
		\node [style=none] (55) at (3.5, 1.25) {};
		\node [style=none] (56) at (3.5, 0.5) {};
		\node [style=none, rotate=90] (57) at (1, 0.875) {...};
		\node [style=none] (58) at (-0.5, 1.5) {\tiny $s_0$};
		\node [style=none] (59) at (1.975, 3.575) {\tiny $s_1$};
		\node [style=none] (60) at (3.475, 2.075) {\tiny $s_w$};
		\node [style=none] (61) at (1, 2.5) {};
		\node [style=none, rotate=90] (62) at (1, 2.125) {...};
		\node [style=none] (63) at (3.5, 2.5) {};
		\node [style=Z dot] (64) at (2.25, 2.5) {};
		\node [style=none] (65) at (2.475, 2.825) {\tiny $s_j$};
		\node [style=Z dot] (66) at (0, -1.875) {};
		\node [style=none] (67) at (1, -0.5) {};
		\node [style=none] (68) at (1, -2) {};
		\node [style=none, rotate=90] (69) at (1, -0.875) {...};
		\node [style=none] (70) at (3.5, -0.5) {};
		\node [style=none] (71) at (3.5, -2) {};
		\node [style=Z dot] (72) at (1.5, -0.5) {};
		\node [style=Z dot] (73) at (3, -2) {};
		\node [style=none] (74) at (1, -2.5) {};
		\node [style=none] (75) at (1, -3.25) {};
		\node [style=none] (76) at (3.5, -2.5) {};
		\node [style=none] (77) at (3.5, -3.25) {};
		\node [style=none, rotate=90] (78) at (1, -2.875) {...};
		\node [style=none] (79) at (-0.5, -2.25) {\tiny $s'_0$};
		\node [style=none] (80) at (1.975, -0.175) {\tiny $s'_1$};
		\node [style=none] (81) at (3.475, -1.675) {\tiny $s'_w$};
		\node [style=none] (82) at (1, -1.25) {};
		\node [style=none, rotate=90] (83) at (1, -1.625) {...};
		\node [style=none] (84) at (3.5, -1.25) {};
		\node [style=Z dot] (85) at (2.25, -1.25) {};
		\node [style=none] (86) at (2.475, -0.925) {\tiny $s'_j$};
		\node [style=X dot] (87) at (3, 2.5) {\tiny $\pi$};
		\node [style=Z dot] (88) at (8, 1.875) {};
		\node [style=none] (89) at (9, 3.25) {};
		\node [style=none] (90) at (9, 1.75) {};
		\node [style=none, rotate=90] (91) at (9, 2.875) {...};
		\node [style=none] (92) at (11.75, 3.25) {};
		\node [style=none] (93) at (11.75, 1.75) {};
		\node [style=Z dot] (94) at (9.5, 3.25) {};
		\node [style=Z dot] (95) at (11.25, 1.75) {};
		\node [style=none] (96) at (9, 1.25) {};
		\node [style=none] (97) at (9, 0.5) {};
		\node [style=none] (98) at (11.75, 1.25) {};
		\node [style=none] (99) at (11.75, 0.5) {};
		\node [style=none, rotate=90] (100) at (9, 0.875) {...};
		\node [style=none] (101) at (7.5, 1.5) {\tiny $s_0$};
		\node [style=none] (102) at (9.975, 3.575) {\tiny $s_1$};
		\node [style=none] (103) at (11.725, 2.075) {\tiny $s_w$};
		\node [style=none] (104) at (9, 2.5) {};
		\node [style=none, rotate=90] (105) at (9, 2.125) {...};
		\node [style=none] (106) at (11.75, 2.5) {};
		\node [style=Z dot] (107) at (10.5, 2.5) {};
		\node [style=none] (108) at (10.725, 2.825) {\tiny $s_j$};
		\node [style=Z dot] (109) at (8, -1.875) {};
		\node [style=none] (110) at (9, -0.5) {};
		\node [style=none] (111) at (9, -2) {};
		\node [style=none, rotate=90] (112) at (9, -0.875) {...};
		\node [style=none] (113) at (11.75, -0.5) {};
		\node [style=none] (114) at (11.75, -2) {};
		\node [style=Z dot] (115) at (9.5, -0.5) {};
		\node [style=Z dot] (116) at (11.25, -2) {};
		\node [style=none] (117) at (9, -2.5) {};
		\node [style=none] (118) at (9, -3.25) {};
		\node [style=none] (119) at (11.75, -2.5) {};
		\node [style=none] (120) at (11.75, -3.25) {};
		\node [style=none, rotate=90] (121) at (9, -2.875) {...};
		\node [style=none] (122) at (7.5, -2.25) {\tiny $s'_0$};
		\node [style=none] (123) at (9.975, -0.175) {\tiny $s'_1$};
		\node [style=none] (124) at (11.725, -1.675) {\tiny $s'_w$};
		\node [style=none] (125) at (9, -1.25) {};
		\node [style=none, rotate=90] (126) at (9, -1.625) {...};
		\node [style=none] (127) at (11.75, -1.25) {};
		\node [style=Z dot] (128) at (10.5, -1.25) {};
		\node [style=none] (129) at (10.725, -0.925) {\tiny $s'_j$};
		\node [style=X dot] (130) at (10, 2.5) {\tiny $\pi$};
		\node [style=X dot] (131) at (10, -1.25) {\tiny $\pi$};
		\node [style=none] (132) at (12.75, 0) {=};
		\node [style=Z dot] (133) at (13.75, 1.875) {};
		\node [style=none] (134) at (14.75, 3.25) {};
		\node [style=none] (135) at (14.75, 1.75) {};
		\node [style=none, rotate=90] (136) at (14.75, 2.875) {...};
		\node [style=none] (137) at (17.25, 3.25) {};
		\node [style=none] (138) at (17.25, 1.75) {};
		\node [style=Z dot] (139) at (15.25, 3.25) {};
		\node [style=Z dot] (140) at (16.75, 1.75) {};
		\node [style=none] (141) at (14.75, 1.25) {};
		\node [style=none] (142) at (14.75, 0.5) {};
		\node [style=none] (143) at (17.25, 1.25) {};
		\node [style=none] (144) at (17.25, 0.5) {};
		\node [style=none, rotate=90] (145) at (14.75, 0.875) {...};
		\node [style=none] (146) at (13.25, 1.5) {\tiny $s_0$};
		\node [style=none] (147) at (15.725, 3.575) {\tiny $s_1$};
		\node [style=none] (148) at (17.225, 2.075) {\tiny $s_w$};
		\node [style=none] (149) at (14.75, 2.5) {};
		\node [style=none, rotate=90] (150) at (14.75, 2.125) {...};
		\node [style=none] (151) at (17.25, 2.5) {};
		\node [style=Z dot] (152) at (16, 2.5) {};
		\node [style=none] (153) at (16.225, 2.825) {\tiny $s_j$};
		\node [style=Z dot] (154) at (13.75, -1.875) {};
		\node [style=none] (155) at (14.75, -0.5) {};
		\node [style=none] (156) at (14.75, -2) {};
		\node [style=none, rotate=90] (157) at (14.75, -0.875) {...};
		\node [style=none] (158) at (17.25, -0.5) {};
		\node [style=none] (159) at (17.25, -2) {};
		\node [style=Z dot] (160) at (15.25, -0.5) {};
		\node [style=Z dot] (161) at (16.75, -2) {};
		\node [style=none] (162) at (14.75, -2.5) {};
		\node [style=none] (163) at (14.75, -3.25) {};
		\node [style=none] (164) at (17.25, -2.5) {};
		\node [style=none] (165) at (17.25, -3.25) {};
		\node [style=none, rotate=90] (166) at (14.75, -2.875) {...};
		\node [style=none] (167) at (13.25, -2.25) {\tiny $s'_0$};
		\node [style=none] (168) at (15.725, -0.175) {\tiny $s'_1$};
		\node [style=none] (169) at (17.225, -1.675) {\tiny $s'_w$};
		\node [style=none] (170) at (14.75, -1.25) {};
		\node [style=none, rotate=90] (171) at (14.75, -1.625) {...};
		\node [style=none] (172) at (17.25, -1.25) {};
		\node [style=Z dot] (173) at (16, -1.25) {};
		\node [style=none] (174) at (16.225, -0.925) {\tiny $s'_j$};
		\node [style=X dot] (175) at (16.75, 2.5) {\tiny $\pi$};
		\node [style=Z dot] (176) at (-5.75, -6.875) {};
		\node [style=none] (177) at (-4.75, -5.5) {};
		\node [style=none] (178) at (-4.75, -7) {};
		\node [style=none, rotate=90] (179) at (-4.75, -5.875) {...};
		\node [style=none] (180) at (-2, -5.5) {};
		\node [style=none] (181) at (-2, -7) {};
		\node [style=Z dot] (182) at (-4.25, -5.5) {};
		\node [style=Z dot] (183) at (-2.5, -7) {};
		\node [style=none] (184) at (-4.75, -7.5) {};
		\node [style=none] (185) at (-4.75, -8.25) {};
		\node [style=none] (186) at (-2, -7.5) {};
		\node [style=none] (187) at (-2, -8.25) {};
		\node [style=none, rotate=90] (188) at (-4.75, -7.875) {...};
		\node [style=none] (189) at (-6.25, -7.25) {\tiny $s_0$};
		\node [style=none] (190) at (-3.775, -5.175) {\tiny $s_1$};
		\node [style=none] (191) at (-2.025, -6.675) {\tiny $s_w$};
		\node [style=none] (192) at (-4.75, -6.25) {};
		\node [style=none, rotate=90] (193) at (-4.75, -6.625) {...};
		\node [style=none] (194) at (-2, -6.25) {};
		\node [style=Z dot] (195) at (-3.25, -6.25) {};
		\node [style=none] (196) at (-3.025, -5.925) {\tiny $s_j$};
		\node [style=Z dot] (197) at (-5.75, -10.625) {};
		\node [style=none] (198) at (-4.75, -9.25) {};
		\node [style=none] (199) at (-4.75, -10.75) {};
		\node [style=none, rotate=90] (200) at (-4.75, -9.625) {...};
		\node [style=none] (201) at (-2, -9.25) {};
		\node [style=none] (202) at (-2, -10.75) {};
		\node [style=Z dot] (203) at (-4.25, -9.25) {};
		\node [style=Z dot] (204) at (-2.5, -10.75) {};
		\node [style=none] (205) at (-4.75, -11.25) {};
		\node [style=none] (206) at (-4.75, -12) {};
		\node [style=none] (207) at (-2, -11.25) {};
		\node [style=none] (208) at (-2, -12) {};
		\node [style=none, rotate=90] (209) at (-4.75, -11.625) {...};
		\node [style=none] (210) at (-6.25, -11) {\tiny $s'_0$};
		\node [style=none] (211) at (-3.775, -8.925) {\tiny $s'_1$};
		\node [style=none] (212) at (-2.025, -10.425) {\tiny $s'_w$};
		\node [style=none] (213) at (-4.75, -10) {};
		\node [style=none, rotate=90] (214) at (-4.75, -10.375) {...};
		\node [style=none] (215) at (-2, -10) {};
		\node [style=Z dot] (216) at (-3.25, -10) {};
		\node [style=none] (217) at (-3.025, -9.675) {\tiny $s'_j$};
		\node [style=X dot] (218) at (-3.75, -10) {\tiny $\pi$};
		\node [style=X dot] (219) at (-3.25, -8.75) {\tiny $\pi$};
		\node [style=none] (220) at (-1, -8.75) {=};
		\node [style=Z dot] (221) at (0, -6.875) {};
		\node [style=none] (222) at (1, -5.5) {};
		\node [style=none] (223) at (1, -7) {};
		\node [style=none, rotate=90] (224) at (1, -5.875) {...};
		\node [style=none] (225) at (3.5, -5.5) {};
		\node [style=none] (226) at (3.5, -7) {};
		\node [style=Z dot] (227) at (1.5, -5.5) {};
		\node [style=Z dot] (228) at (3, -7) {};
		\node [style=none] (229) at (1, -7.5) {};
		\node [style=none] (230) at (1, -8.25) {};
		\node [style=none] (231) at (3.5, -7.5) {};
		\node [style=none] (232) at (3.5, -8.25) {};
		\node [style=none, rotate=90] (233) at (1, -7.875) {...};
		\node [style=none] (234) at (-0.5, -7.25) {\tiny $s_0$};
		\node [style=none] (235) at (1.975, -5.175) {\tiny $s_1$};
		\node [style=none] (236) at (3.475, -6.675) {\tiny $s_w$};
		\node [style=none] (237) at (1, -6.25) {};
		\node [style=none, rotate=90] (238) at (1, -6.625) {...};
		\node [style=none] (239) at (3.5, -6.25) {};
		\node [style=Z dot] (240) at (2.25, -6.25) {};
		\node [style=none] (241) at (2.475, -5.925) {\tiny $s_j$};
		\node [style=Z dot] (242) at (0, -10.625) {};
		\node [style=none] (243) at (1, -9.25) {};
		\node [style=none] (244) at (1, -10.75) {};
		\node [style=none, rotate=90] (245) at (1, -9.625) {...};
		\node [style=none] (246) at (3.5, -9.25) {};
		\node [style=none] (247) at (3.5, -10.75) {};
		\node [style=Z dot] (248) at (1.5, -9.25) {};
		\node [style=Z dot] (249) at (3, -10.75) {};
		\node [style=none] (250) at (1, -11.25) {};
		\node [style=none] (251) at (1, -12) {};
		\node [style=none] (252) at (3.5, -11.25) {};
		\node [style=none] (253) at (3.5, -12) {};
		\node [style=none, rotate=90] (254) at (1, -11.625) {...};
		\node [style=none] (255) at (-0.5, -11) {\tiny $s'_0$};
		\node [style=none] (256) at (1.975, -8.925) {\tiny $s'_1$};
		\node [style=none] (257) at (3.475, -10.425) {\tiny $s'_w$};
		\node [style=none] (258) at (1, -10) {};
		\node [style=none, rotate=90] (259) at (1, -10.375) {...};
		\node [style=none] (260) at (3.5, -10) {};
		\node [style=Z dot] (261) at (2.25, -10) {};
		\node [style=none] (262) at (2.475, -9.675) {\tiny $s'_j$};
		\node [style=X dot] (263) at (3.25, -10) {\tiny $\pi$};
		\node [style=X dot] (264) at (17, -1.25) {\tiny $\pi$};
		\node [style=none] (265) at (-1, 0.5) {\PiCommute};
		\node [style=none] (266) at (-1, -8.25) {\PiCommute};
		\node [style=none] (267) at (12.75, 1) {\PiCommute,};
		\node [style=none] (268) at (12.75, 0.5) {\Fusion};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0)
			 to [in=-180, out=90] (1.center)
			 to (4.center);
		\draw (0)
			 to [in=180, out=-15] (2.center)
			 to (5.center);
		\draw (0)
			 to [in=-180, out=-45] (8.center)
			 to (10.center);
		\draw (0)
			 to [in=180, out=-90] (9.center)
			 to (11.center);
		\draw (16.center) to (18.center);
		\draw [in=-180, out=75] (0) to (16.center);
		\draw (21)
			 to [in=-180, out=90] (22.center)
			 to (25.center);
		\draw (21)
			 to [in=180, out=-15] (23.center)
			 to (26.center);
		\draw (21)
			 to [in=-180, out=-45] (29.center)
			 to (31.center);
		\draw (21)
			 to [in=180, out=-90] (30.center)
			 to (32.center);
		\draw (37.center) to (39.center);
		\draw [in=-180, out=75] (21) to (37.center);
		\draw (6) to (27);
		\draw (19) to (40);
		\draw (7) to (28);
		\draw (45)
			 to [in=-180, out=90] (46.center)
			 to (49.center);
		\draw (45)
			 to [in=180, out=-15] (47.center)
			 to (50.center);
		\draw (45)
			 to [in=-180, out=-45] (53.center)
			 to (55.center);
		\draw (45)
			 to [in=180, out=-90] (54.center)
			 to (56.center);
		\draw (61.center) to (63.center);
		\draw [in=-180, out=75] (45) to (61.center);
		\draw (66)
			 to [in=-180, out=90] (67.center)
			 to (70.center);
		\draw (66)
			 to [in=180, out=-15] (68.center)
			 to (71.center);
		\draw (66)
			 to [in=-180, out=-45] (74.center)
			 to (76.center);
		\draw (66)
			 to [in=180, out=-90] (75.center)
			 to (77.center);
		\draw (82.center) to (84.center);
		\draw [in=-180, out=75] (66) to (82.center);
		\draw (51) to (72);
		\draw (64) to (85);
		\draw (52) to (73);
		\draw (88)
			 to [in=-180, out=90] (89.center)
			 to (92.center);
		\draw (88)
			 to [in=180, out=-15] (90.center)
			 to (93.center);
		\draw (88)
			 to [in=-180, out=-45] (96.center)
			 to (98.center);
		\draw (88)
			 to [in=180, out=-90] (97.center)
			 to (99.center);
		\draw (104.center) to (106.center);
		\draw [in=-180, out=75] (88) to (104.center);
		\draw (109)
			 to [in=-180, out=90] (110.center)
			 to (113.center);
		\draw (109)
			 to [in=180, out=-15] (111.center)
			 to (114.center);
		\draw (109)
			 to [in=-180, out=-45] (117.center)
			 to (119.center);
		\draw (109)
			 to [in=180, out=-90] (118.center)
			 to (120.center);
		\draw (125.center) to (127.center);
		\draw [in=-180, out=75] (109) to (125.center);
		\draw (94) to (115);
		\draw (107) to (128);
		\draw (95) to (116);
		\draw (133)
			 to [in=-180, out=90] (134.center)
			 to (137.center);
		\draw (133)
			 to [in=180, out=-15] (135.center)
			 to (138.center);
		\draw (133)
			 to [in=-180, out=-45] (141.center)
			 to (143.center);
		\draw (133)
			 to [in=180, out=-90] (142.center)
			 to (144.center);
		\draw (149.center) to (151.center);
		\draw [in=-180, out=75] (133) to (149.center);
		\draw (154)
			 to [in=-180, out=90] (155.center)
			 to (158.center);
		\draw (154)
			 to [in=180, out=-15] (156.center)
			 to (159.center);
		\draw (154)
			 to [in=-180, out=-45] (162.center)
			 to (164.center);
		\draw (154)
			 to [in=180, out=-90] (163.center)
			 to (165.center);
		\draw (170.center) to (172.center);
		\draw [in=-180, out=75] (154) to (170.center);
		\draw (139) to (160);
		\draw (152) to (173);
		\draw (140) to (161);
		\draw (176)
			 to [in=-180, out=90] (177.center)
			 to (180.center);
		\draw (176)
			 to [in=180, out=-15] (178.center)
			 to (181.center);
		\draw (176)
			 to [in=-180, out=-45] (184.center)
			 to (186.center);
		\draw (176)
			 to [in=180, out=-90] (185.center)
			 to (187.center);
		\draw (192.center) to (194.center);
		\draw [in=-180, out=75] (176) to (192.center);
		\draw (197)
			 to [in=-180, out=90] (198.center)
			 to (201.center);
		\draw (197)
			 to [in=180, out=-15] (199.center)
			 to (202.center);
		\draw (197)
			 to [in=-180, out=-45] (205.center)
			 to (207.center);
		\draw (197)
			 to [in=180, out=-90] (206.center)
			 to (208.center);
		\draw (213.center) to (215.center);
		\draw [in=-180, out=75] (197) to (213.center);
		\draw (182) to (203);
		\draw (195) to (216);
		\draw (183) to (204);
		\draw (221)
			 to [in=-180, out=90] (222.center)
			 to (225.center);
		\draw (221)
			 to [in=180, out=-15] (223.center)
			 to (226.center);
		\draw (221)
			 to [in=-180, out=-45] (229.center)
			 to (231.center);
		\draw (221)
			 to [in=180, out=-90] (230.center)
			 to (232.center);
		\draw (237.center) to (239.center);
		\draw [in=-180, out=75] (221) to (237.center);
		\draw (242)
			 to [in=-180, out=90] (243.center)
			 to (246.center);
		\draw (242)
			 to [in=180, out=-15] (244.center)
			 to (247.center);
		\draw (242)
			 to [in=-180, out=-45] (250.center)
			 to (252.center);
		\draw (242)
			 to [in=180, out=-90] (251.center)
			 to (253.center);
		\draw (258.center) to (260.center);
		\draw [in=-180, out=75] (242) to (258.center);
		\draw (227) to (248);
		\draw (240) to (261);
		\draw (228) to (249);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-equiv-rewrites/recursive-spider-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.5) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none, rotate=90] (2) at (-2.25, 1.5) {...};
		\node [style=none] (3) at (0, 0) {$\FaultEq$};
		\node [style=none] (4) at (0, -0.5) {\tiny $w$};
		\node [style=Z dot] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-2.25, -2.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=Z dot] (9) at (1.5, 1.5) {};
		\node [style=none] (10) at (2.5, 2.5) {};
		\node [style=none] (11) at (2.5, 1.75) {};
		\node [style=none, rotate=90] (12) at (2.5, 2.125) {...};
		\node [style=none] (13) at (5, 2.5) {};
		\node [style=none] (14) at (5, 1.75) {};
		\node [style=Z dot] (15) at (3, 2.5) {};
		\node [style=Z dot] (16) at (4.5, 1.75) {};
		\node [style=none, rotate=90] (17) at (-2.25, -1.5) {...};
		\node [style=none] (18) at (-1.5, 2.5) {};
		\node [style=none] (19) at (-1.5, 0.5) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (-1.5, -2.5) {};
		\node [style=none] (22) at (2.5, 1.25) {};
		\node [style=none] (23) at (2.5, 0.5) {};
		\node [style=none] (24) at (5, 1.25) {};
		\node [style=none] (25) at (5, 0.5) {};
		\node [style=none, rotate=90] (26) at (2.5, 0.875) {...};
		\node [style=Z dot] (27) at (1.5, -1.5) {};
		\node [style=none] (28) at (2.5, -0.5) {};
		\node [style=none] (29) at (2.5, -1.25) {};
		\node [style=none, rotate=90] (30) at (2.5, -0.875) {...};
		\node [style=none] (31) at (5, -0.5) {};
		\node [style=none] (32) at (5, -1.25) {};
		\node [style=Z dot] (33) at (3, -0.5) {};
		\node [style=Z dot] (34) at (4.5, -1.25) {};
		\node [style=none] (35) at (2.5, -1.75) {};
		\node [style=none] (36) at (2.5, -2.5) {};
		\node [style=none] (37) at (5, -1.75) {};
		\node [style=none] (38) at (5, -2.5) {};
		\node [style=none, rotate=90] (39) at (2.5, -2.125) {...};
		\node [style=none] (40) at (6, 2.5) {};
		\node [style=none] (41) at (6, 1.75) {};
		\node [style=none] (42) at (6, 1.25) {};
		\node [style=none] (43) at (6, 0.5) {};
		\node [style=none] (44) at (6.75, 2.125) {\tiny $w$};
		\node [style=none] (45) at (7, 0.875) {\tiny $n-w$};
		\node [style=none] (46) at (6, -0.5) {};
		\node [style=none] (47) at (6, -1.25) {};
		\node [style=none] (48) at (6, -1.75) {};
		\node [style=none] (49) at (6, -2.5) {};
		\node [style=none] (50) at (6.75, -0.875) {\tiny $w$};
		\node [style=none] (51) at (7, -2.125) {\tiny $n-w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5)
			 to [in=180, out=-90] (6.center)
			 to (21.center);
		\draw (5)
			 to [in=180, out=-60, looseness=0.75] (7.center)
			 to (20.center);
		\draw (5)
			 to [in=-180, out=90] (0.center)
			 to (18.center);
		\draw (5)
			 to [in=180, out=75, looseness=0.75] (1.center)
			 to (19.center);
		\draw (9)
			 to [bend left=45] (10.center)
			 to (13.center);
		\draw (9)
			 to [bend left=15] (11.center)
			 to (14.center);
		\draw (9)
			 to [bend right=15] (22.center)
			 to (24.center);
		\draw (9)
			 to [bend right=45] (23.center)
			 to (25.center);
		\draw (27)
			 to [bend left=45] (28.center)
			 to (31.center);
		\draw (27)
			 to [bend left=15] (29.center)
			 to (32.center);
		\draw (27)
			 to [bend right=15] (35.center)
			 to (37.center);
		\draw (27)
			 to [bend right=45] (36.center)
			 to (38.center);
		\draw (15) to (33);
		\draw (16) to (34);
		\draw [style=braceedge] (40.center) to (41.center);
		\draw [style=braceedge] (42.center) to (43.center);
		\draw [style=braceedge] (46.center) to (47.center);
		\draw [style=braceedge] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/fault-equiv-rewrites/recursive-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-2.25, 1) {};
		\node [style=none] (25) at (-2.25, -1) {};
		\node [style=sLabel] (26) at (-1.5, 0) {$2n$};
		\node [style=none] (27) at (0, 0) {$\FaultEq$};
		\node [style=Z dot] (41) at (1.5, 1.5) {};
		\node [style=none] (42) at (2.5, 2.5) {};
		\node [style=none] (43) at (2.5, 2) {};
		\node [style=none] (44) at (2.5, 0.5) {};
		\node [style=none, rotate=90] (45) at (2.5, 1.275) {...};
		\node [style=none, rotate=90] (50) at (2.5, -1.725) {...};
		\node [style=none] (51) at (5, -0.5) {};
		\node [style=none] (52) at (5, -1) {};
		\node [style=none] (53) at (5, -2.5) {};
		\node [style=none] (54) at (5, 2.5) {};
		\node [style=none] (55) at (5, 2) {};
		\node [style=none] (56) at (5, 0.5) {};
		\node [style=Z dot] (57) at (3, 2.5) {};
		\node [style=Z dot] (58) at (3.5, 2) {};
		\node [style=Z dot] (59) at (4.5, 0.5) {};
		\node [style=Z dot] (60) at (3, -0.5) {};
		\node [style=Z dot] (61) at (3.5, -1) {};
		\node [style=Z dot] (62) at (4.5, -2.5) {};
		\node [style=none, rotate=90] (63) at (4, 1.275) {...};
		\node [style=none, rotate=90] (64) at (4, -1.725) {...};
		\node [style=Z dot] (65) at (1.5, -1.5) {};
		\node [style=none] (66) at (2.5, -0.5) {};
		\node [style=none] (67) at (2.5, -1) {};
		\node [style=none] (68) at (2.5, -2.5) {};
		\node [style=Z dot] (69) at (-4, 0) {};
		\node [style=none] (70) at (-3, 1) {};
		\node [style=none] (71) at (-3, 0.5) {};
		\node [style=none] (72) at (-3, -1) {};
		\node [style=none, rotate=90] (73) at (-3, -0.225) {...};
		\node [style=none] (74) at (6, 2.5) {};
		\node [style=none] (75) at (6, 0.5) {};
		\node [style=sLabel] (76) at (6.75, 1.5) {$n$};
		\node [style=none] (77) at (6, -0.5) {};
		\node [style=none] (78) at (6, -2.5) {};
		\node [style=sLabel] (79) at (6.75, -1.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (24.center) to (25.center);
		\draw (41)
			 to [bend left=45] (42.center)
			 to (54.center);
		\draw (41)
			 to [bend left, looseness=0.75] (43.center)
			 to (55.center);
		\draw (41)
			 to [bend right=45] (44.center)
			 to (56.center);
		\draw (59) to (62);
		\draw (58) to (61);
		\draw (57) to (60);
		\draw (65)
			 to [bend left=45] (66.center)
			 to (51.center);
		\draw (65)
			 to [bend left, looseness=0.75] (67.center)
			 to (52.center);
		\draw (65)
			 to [bend right=45] (68.center)
			 to (53.center);
		\draw [bend left=45] (69) to (70.center);
		\draw [bend left, looseness=0.75] (69) to (71.center);
		\draw [bend right=45] (69) to (72.center);
		\draw [style=braceedge] (74.center) to (75.center);
		\draw [style=braceedge] (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/h-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-3, 0) {};
		\node [style=H box] (58) at (-2, 0) {};
		\node [style=none] (59) at (-1, 0) {};
		\node [style=none] (66) at (0, 0) {:=};
		\node [style=none] (146) at (1, 0) {};
		\node [style=none] (147) at (4.5, 0) {};
		\node [style=Z phase dot] (148) at (1.75, 0) {$\frac\pi2$};
		\node [style=Z phase dot] (149) at (3.75, 0) {$\frac\pi2$};
		\node [style=X phase dot] (150) at (2.75, 0) {$\frac\pi2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (57.center) to (59.center);
		\draw (146.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/04-zx/pauli-propagation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-4.5, 0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=Z dot] (4) at (-1, 0.75) {};
		\node [style=X dot] (5) at (-1, -0.5) {};
		\node [style=none] (8) at (1.125, 0.125) {\strut$=$};
		\node [style=Z phase dot] (9) at (-2.25, 0.75) {$\pi$};
		\node [style=X phase dot] (10) at (-3.25, 0.75) {$\pi$};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (5.5, -0.5) {};
		\node [style=none] (13) at (2.25, 0.75) {};
		\node [style=none] (14) at (5.5, 0.75) {};
		\node [style=Z phase dot] (15) at (4, 0.75) {$\pi$};
		\node [style=X dot] (16) at (4, -0.5) {};
		\node [style=X phase dot] (19) at (2.875, 0.75) {$\pi$};
		\node [style=none] (21) at (6.625, 0.125) {\strut$=$};
		\node [style=none] (22) at (7.75, -0.5) {};
		\node [style=none] (23) at (11.25, -0.5) {};
		\node [style=none] (24) at (7.75, 0.75) {};
		\node [style=none] (25) at (11.25, 0.75) {};
		\node [style=Z dot] (26) at (9.5, 0.75) {};
		\node [style=X dot] (27) at (9.5, -0.5) {};
		\node [style=Z phase dot] (28) at (10.5, 0.75) {$\pi$};
		\node [style=X phase dot] (30) at (8.5, 0.75) {$\pi$};
		\node [style=none] (31) at (-7, -2.875) {\strut$=$};
		\node [style=none] (32) at (-5.875, -3.5) {};
		\node [style=none] (33) at (-2.625, -3.5) {};
		\node [style=none] (34) at (-5.875, -2.25) {};
		\node [style=none] (35) at (-2.625, -2.25) {};
		\node [style=Z dot] (36) at (-4.875, -2.25) {};
		\node [style=X dot] (37) at (-4.875, -3.5) {};
		\node [style=X phase dot] (40) at (-4.875, -2.875) {$\pi$};
		\node [style=none] (41) at (-1.5, -2.875) {\strut$=$};
		\node [style=none] (42) at (-0.375, -3.5) {};
		\node [style=none] (43) at (4.625, -3.5) {};
		\node [style=none] (44) at (-0.375, -2.25) {};
		\node [style=none] (45) at (4.625, -2.25) {};
		\node [style=Z dot] (46) at (1.125, -2.25) {};
		\node [style=X dot] (47) at (1.125, -3.5) {};
		\node [style=Z phase dot] (48) at (3.375, -2.25) {$\pi$};
		\node [style=X phase dot] (50) at (2.5, -2.25) {$\pi$};
		\node [style=black dot] (51) at (-8.5, 0.75) {};
		\node [style=not] (52) at (-8.5, -0.5) {};
		\node [style=none] (53) at (-6.5, 0.75) {};
		\node [style=none] (54) at (-6.5, -0.5) {};
		\node [style=none] (55) at (-11, -0.5) {};
		\node [style=none] (56) at (-11, 0.75) {};
		\node [style=Z phase dot] (57) at (-3.275, -2.25) {$\pi$};
		\node [style=X phase dot] (58) at (-4.125, -2.25) {$\pi$};
		\node [style=X phase dot] (59) at (2.875, -3.5) {$\pi$};
		\node [style=none] (60) at (-5.5, 0.125) {\strut$=$};
		\node [style=fault-location] (61) at (-10, 0.75) {\tiny $Y$};
		\node [style=fault-location] (62) at (-7.25, 0.75) {};
		\node [style=fault-location] (63) at (-7.25, -0.5) {};
		\node [style=fault-location] (64) at (-10, -0.5) {};
		\node [style=black dot] (65) at (8.625, -2.25) {};
		\node [style=not] (66) at (8.625, -3.5) {};
		\node [style=none] (67) at (11.125, -2.25) {};
		\node [style=none] (68) at (11.125, -3.5) {};
		\node [style=none] (69) at (6.625, -3.5) {};
		\node [style=none] (70) at (6.625, -2.25) {};
		\node [style=none] (71) at (5.625, -2.875) {\strut$=$};
		\node [style=fault-location] (72) at (7.375, -2.25) {};
		\node [style=fault-location] (73) at (10.125, -2.25) {\tiny $Y$};
		\node [style=fault-location] (74) at (10.125, -3.5) {\tiny $X$};
		\node [style=fault-location] (75) at (7.375, -3.5) {};
		\node [style=none] (76) at (1.125, 0.5) {\Fusion};
		\node [style=none] (77) at (6.625, 0.5) {\Fusion};
		\node [style=none] (78) at (-1.5, -2.5) {\Fusion};
		\node [style=none] (79) at (-7, -2.5) {\PiCommute};
		\node [style=none] (80) at (0.625, -1.75) {};
		\node [style=none] (81) at (1.625, -1.75) {};
		\node [style=none] (82) at (0.625, -4) {};
		\node [style=none] (83) at (1.625, -4) {};
		\node [style=none] (84) at (1.875, -1.75) {};
		\node [style=none] (85) at (1.875, -2.75) {};
		\node [style=none] (86) at (3.875, -2.75) {};
		\node [style=none] (87) at (3.875, -1.75) {};
		\node [style=none] (88) at (1.875, -3) {};
		\node [style=none] (89) at (1.875, -4) {};
		\node [style=none] (90) at (3.875, -4) {};
		\node [style=none] (91) at (3.875, -3) {};
		\node [style=none] (92) at (8.125, -1.75) {};
		\node [style=none] (93) at (9.125, -1.75) {};
		\node [style=none] (94) at (8.125, -4) {};
		\node [style=none] (95) at (9.125, -4) {};
		\node [style=none] (96) at (9.625, -1.75) {};
		\node [style=none] (97) at (9.625, -2.75) {};
		\node [style=none] (98) at (10.625, -2.75) {};
		\node [style=none] (99) at (10.625, -1.75) {};
		\node [style=none] (100) at (9.625, -3) {};
		\node [style=none] (101) at (9.625, -4) {};
		\node [style=none] (102) at (10.625, -4) {};
		\node [style=none] (103) at (10.625, -3) {};
		\node [style=none] (104) at (-8, 1.25) {};
		\node [style=none] (105) at (-9, 1.25) {};
		\node [style=none] (106) at (-8, -1) {};
		\node [style=none] (107) at (-9, -1) {};
		\node [style=none] (108) at (-9.5, 1.25) {};
		\node [style=none] (109) at (-9.5, 0.25) {};
		\node [style=none] (110) at (-10.5, 0.25) {};
		\node [style=none] (111) at (-10.5, 1.25) {};
		\node [style=none] (112) at (-0.5, 1.25) {};
		\node [style=none] (113) at (-1.5, 1.25) {};
		\node [style=none] (114) at (-0.5, -1) {};
		\node [style=none] (115) at (-1.5, -1) {};
		\node [style=none] (116) at (-1.75, 1.25) {};
		\node [style=none] (117) at (-1.75, 0.25) {};
		\node [style=none] (118) at (-3.75, 0.25) {};
		\node [style=none] (119) at (-3.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0.center);
		\draw (5) to (1.center);
		\draw (3.center) to (4);
		\draw (4) to (2.center);
		\draw (4) to (5);
		\draw (16) to (11.center);
		\draw (16) to (12.center);
		\draw (14.center) to (15);
		\draw (15) to (13.center);
		\draw (15) to (16);
		\draw (27) to (22.center);
		\draw (27) to (23.center);
		\draw (25.center) to (26);
		\draw (26) to (24.center);
		\draw (26) to (27);
		\draw (37) to (32.center);
		\draw (37) to (33.center);
		\draw (35.center) to (36);
		\draw (36) to (34.center);
		\draw (36) to (37);
		\draw (47) to (42.center);
		\draw (47) to (43.center);
		\draw (45.center) to (46);
		\draw (46) to (44.center);
		\draw (46) to (47);
		\draw (51) to (52);
		\draw (56.center) to (51);
		\draw (51) to (53.center);
		\draw (55.center) to (52);
		\draw (52) to (54.center);
		\draw (65) to (66);
		\draw (70.center) to (65);
		\draw (65) to (67.center);
		\draw (69.center) to (66);
		\draw (66) to (68.center);
		\draw [style=new edge style 2] (83.center)
			 to (82.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw [style=new edge style 2] (86.center)
			 to (87.center)
			 to (84.center)
			 to (85.center)
			 to cycle;
		\draw [style=new edge style 2] (90.center)
			 to (91.center)
			 to (88.center)
			 to (89.center)
			 to cycle;
		\draw [style=new edge style 2] (95.center)
			 to (94.center)
			 to (92.center)
			 to (93.center)
			 to cycle;
		\draw [style=new edge style 2] (98.center)
			 to (99.center)
			 to (96.center)
			 to (97.center)
			 to cycle;
		\draw [style=new edge style 2] (102.center)
			 to (103.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
		\draw [style=new edge style 2] (106.center)
			 to (104.center)
			 to (105.center)
			 to (107.center)
			 to cycle;
		\draw [style=new edge style 2] (110.center)
			 to (111.center)
			 to (108.center)
			 to (109.center)
			 to cycle;
		\draw [style=new edge style 2] (115.center)
			 to (114.center)
			 to (112.center)
			 to (113.center)
			 to cycle;
		\draw [style=new edge style 2] (118.center)
			 to (119.center)
			 to (116.center)
			 to (117.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/05-ZX-errors/detecting-region-error.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (-3.5, -2) {};
		\node [style=Z dot] (2) at (-2.5, 1) {};
		\node [style=Z dot] (3) at (-2.5, -2) {};
		\node [style=Z dot] (4) at (1, 1) {};
		\node [style=Z dot] (5) at (1, -2) {};
		\node [style=X dot] (6) at (-2.25, -0.5) {};
		\node [style=X dot] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2, -2) {};
		\node [style=Z dot] (10) at (0.5, 1) {\tiny $\pi$};
		\node [style=Z dot] (11) at (1.075, 0.575) {\tiny $\pi$};
		\node [style=Z dot] (12) at (1.15, 0.1) {\tiny $\pi$};
		\node [style=Z dot] (13) at (-2, 1) {\tiny $\pi$};
		\node [style=Z dot] (14) at (0.5, -2) {\tiny $\pi$};
		\node [style=Z dot] (15) at (-2, -2) {\tiny $\pi$};
		\node [style=Z dot] (16) at (1.15, -1.1) {\tiny $\pi$};
		\node [style=Z dot] (17) at (1.075, -1.575) {\tiny $\pi$};
		\node [style=Z dot] (18) at (-2.4, 0.575) {\tiny $\pi$};
		\node [style=Z dot] (19) at (-2.325, 0.1) {\tiny $\pi$};
		\node [style=Z dot] (20) at (-2.325, -1.1) {\tiny $\pi$};
		\node [style=Z dot] (21) at (-2.4, -1.575) {\tiny $\pi$};
		\node [style=none] (22) at (-11.25, 1) {};
		\node [style=none] (23) at (-11.25, -2) {};
		\node [style=Z dot] (24) at (-10.25, 1) {};
		\node [style=Z dot] (25) at (-10.25, -2) {};
		\node [style=Z dot] (26) at (-8.25, 1) {};
		\node [style=Z dot] (27) at (-8.25, -2) {};
		\node [style=X dot] (28) at (-10, -0.5) {};
		\node [style=X dot] (29) at (-8, -0.5) {};
		\node [style=none] (30) at (-7.25, 1) {};
		\node [style=none] (31) at (-7.25, -2) {};
		\node [style=none] (32) at (-6.25, -0.5) {=};
		\node [style=sLabel] (33) at (-4.5, -0.5) {$-1$};
		\node [style=none] (34) at (3, -0.5) {=};
		\node [style=sLabel] (35) at (4.5, -0.5) {$-1$};
		\node [style=none] (36) at (5.5, 1) {};
		\node [style=none] (37) at (5.5, -2) {};
		\node [style=Z dot] (38) at (6.5, 1) {};
		\node [style=Z dot] (39) at (6.5, -2) {};
		\node [style=Z dot] (40) at (8.5, 1) {};
		\node [style=Z dot] (41) at (8.5, -2) {};
		\node [style=X dot] (42) at (6.75, -0.5) {};
		\node [style=X dot] (43) at (8.75, -0.5) {};
		\node [style=none] (44) at (9.5, 1) {};
		\node [style=none] (45) at (9.5, -2) {};
		\node [style=X dot] (47) at (-9.25, 1) {\tiny $\pi$};
		\node [style=X dot] (48) at (-0.75, 1) {\tiny $\pi$};
		\node [style=Z dot] (49) at (-0.25, 1) {\tiny $\pi$};
		\node [style=Z dot] (50) at (-1.25, 1) {\tiny $\pi$};
		\node [style=none] (51) at (-17.5, 1) {};
		\node [style=none] (52) at (-17.5, -2) {};
		\node [style=Z dot] (53) at (-16.5, 1) {};
		\node [style=Z dot] (54) at (-16.5, -2) {};
		\node [style=Z dot] (55) at (-14.5, 1) {};
		\node [style=Z dot] (56) at (-14.5, -2) {};
		\node [style=X dot] (57) at (-16.25, -0.5) {};
		\node [style=X dot] (58) at (-14.25, -0.5) {};
		\node [style=none] (59) at (-13.5, 1) {};
		\node [style=none] (60) at (-13.5, -2) {};
		\node [style=X dot] (61) at (-15.5, 1) {\tiny $\pi$};
		\node [style=none] (62) at (-12.375, -0.5) {$\Longrightarrow$};
		\node [style=X dot] (63) at (7.5, 1) {\tiny $\pi$};
		\node [style=none] (64) at (-6.25, 0.5) {\Fusion,};
		\node [style=none] (65) at (3, 0) {\Fusion};
		\node [style=none] (66) at (-6.25, 0) {\Prop{lem:fire-spider}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (4) to (7);
		\draw (5) to (7);
		\draw (5) to (3);
		\draw (3) to (1.center);
		\draw (3) to (6);
		\draw (6) to (2);
		\draw (9.center) to (5);
		\draw (4) to (8.center);
		\draw (2) to (4);
		\draw (22.center) to (24);
		\draw (26) to (29);
		\draw (27) to (29);
		\draw (27) to (25);
		\draw (25) to (23.center);
		\draw (25) to (28);
		\draw (28) to (24);
		\draw (31.center) to (27);
		\draw (26) to (30.center);
		\draw (24) to (26);
		\draw (36.center) to (38);
		\draw (40) to (43);
		\draw (41) to (43);
		\draw (41) to (39);
		\draw (39) to (37.center);
		\draw (39) to (42);
		\draw (42) to (38);
		\draw (45.center) to (41);
		\draw (40) to (44.center);
		\draw (38) to (40);
		\draw (51.center) to (53);
		\draw [style=Z Web] (55) to (58);
		\draw [style=Z Web] (56) to (58);
		\draw [style=Z Web] (56) to (54);
		\draw (54) to (52.center);
		\draw [style=Z Web] (54) to (57);
		\draw [style=Z Web] (57) to (53);
		\draw (60.center) to (56);
		\draw (55) to (59.center);
		\draw [style=Z Web] (53) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/05-ZX-errors/detecting-region-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.5) {};
		\node [style=none] (1) at (-7, -0.5) {};
		\node [style=none] (2) at (-6, 1) {};
		\node [style=none] (3) at (-6, 0.5) {};
		\node [style=none] (4) at (-6, -0.5) {};
		\node [style=none] (5) at (-6, -1) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=none] (9) at (-5, -1) {};
		\node [style=none] (12) at (-5.5, 0.5) {Z};
		\node [style=none] (13) at (-5.5, -0.5) {Z};
		\node [style=none] (14) at (-5.25, 1) {};
		\node [style=none] (15) at (-5.75, 1) {};
		\node [style=none] (16) at (-5.5, 1) {};
		\node [style=none] (17) at (-5.3, 1.575) {};
		\node [style=none] (18) at (-5, 0.5) {};
		\node [style=none] (19) at (-5, -0.5) {};
		\node [style=none] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-3.5, 0.5) {};
		\node [style=none] (22) at (-3.5, -0.5) {};
		\node [style=none] (23) at (-3.5, -1) {};
		\node [style=none] (24) at (-2.5, 1) {};
		\node [style=none] (25) at (-2.5, 0.5) {};
		\node [style=none] (26) at (-2.5, -0.5) {};
		\node [style=none] (27) at (-2.5, -1) {};
		\node [style=none] (28) at (-1.5, 0.5) {};
		\node [style=none] (29) at (-1.5, -0.5) {};
		\node [style=none] (30) at (-3, 0.5) {Z};
		\node [style=none] (31) at (-3, -0.5) {Z};
		\node [style=none] (32) at (-2.75, 1) {};
		\node [style=none] (33) at (-3.25, 1) {};
		\node [style=none] (34) at (-3, 1) {};
		\node [style=none] (35) at (-2.8, 1.575) {};
		\node [style=none] (36) at (0, 0) {=};
		\node [style=none] (44) at (1.5, 1) {};
		\node [style=none] (45) at (1.5, -1) {};
		\node [style=Z dot] (46) at (2.5, 1) {};
		\node [style=Z dot] (47) at (2.5, -1) {};
		\node [style=Z dot] (48) at (4.5, 1) {};
		\node [style=Z dot] (49) at (4.5, -1) {};
		\node [style=X dot] (51) at (2.75, 0) {};
		\node [style=X dot] (52) at (4.75, 0) {};
		\node [style=none] (53) at (5.5, 1) {};
		\node [style=none] (54) at (5.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center)
			 to (9.center)
			 to (5.center)
			 to (2.center)
			 to cycle;
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw [bend right=90, looseness=1.75] (14.center) to (15.center);
		\draw [style=arrow] (16.center) to (17.center);
		\draw (24.center)
			 to (27.center)
			 to (23.center)
			 to (20.center)
			 to cycle;
		\draw (25.center) to (28.center);
		\draw (26.center) to (29.center);
		\draw (19.center) to (22.center);
		\draw [bend right=90, looseness=1.75] (32.center) to (33.center);
		\draw [style=arrow] (34.center) to (35.center);
		\draw (44.center) to (46);
		\draw [style=Z Web] (48) to (52);
		\draw [style=Z Web] (49) to (52);
		\draw [style=Z Web] (49) to (47);
		\draw (47) to (45.center);
		\draw [style=Z Web] (47) to (51);
		\draw [style=Z Web] (51) to (46);
		\draw (54.center) to (49);
		\draw (48) to (53.center);
		\draw (18.center) to (21.center);
		\draw [style=Z Web] (46) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/05-ZX-errors/detecting-region-firing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1) {};
		\node [style=none] (1) at (-3.75, -2) {};
		\node [style=Z dot] (2) at (-2.75, 1) {};
		\node [style=Z dot] (3) at (-2.75, -2) {};
		\node [style=Z dot] (4) at (-0.75, 1) {};
		\node [style=Z dot] (5) at (-0.75, -2) {};
		\node [style=X dot] (6) at (-2.5, -0.5) {};
		\node [style=X dot] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=none] (9) at (0.25, -2) {};
		\node [style=Z dot] (10) at (-1.25, 1) {\tiny $\pi$};
		\node [style=Z dot] (11) at (-0.675, 0.575) {\tiny $\pi$};
		\node [style=Z dot] (12) at (-0.6, 0.1) {\tiny $\pi$};
		\node [style=Z dot] (13) at (-2.25, 1) {\tiny $\pi$};
		\node [style=Z dot] (14) at (-1.25, -2) {\tiny $\pi$};
		\node [style=Z dot] (15) at (-2.25, -2) {\tiny $\pi$};
		\node [style=Z dot] (16) at (-0.6, -1.1) {\tiny $\pi$};
		\node [style=Z dot] (17) at (-0.675, -1.575) {\tiny $\pi$};
		\node [style=Z dot] (18) at (-2.65, 0.575) {\tiny $\pi$};
		\node [style=Z dot] (19) at (-2.575, 0.1) {\tiny $\pi$};
		\node [style=Z dot] (20) at (-2.575, -1.1) {\tiny $\pi$};
		\node [style=Z dot] (21) at (-2.65, -1.575) {\tiny $\pi$};
		\node [style=none] (22) at (-13, 1) {};
		\node [style=none] (23) at (-13, -2) {};
		\node [style=Z dot] (24) at (-12, 1) {};
		\node [style=Z dot] (25) at (-12, -2) {};
		\node [style=Z dot] (26) at (-10, 1) {};
		\node [style=Z dot] (27) at (-10, -2) {};
		\node [style=X dot] (28) at (-11.75, -0.5) {};
		\node [style=X dot] (29) at (-9.75, -0.5) {};
		\node [style=none] (30) at (-9, 1) {};
		\node [style=none] (31) at (-9, -2) {};
		\node [style=none] (32) at (-7.5, -0.5) {=};
		\node [style=none] (34) at (1.75, -0.5) {=};
		\node [style=none] (36) at (5.5, 1) {};
		\node [style=none] (37) at (5.5, -2) {};
		\node [style=Z dot] (38) at (6.5, 1) {};
		\node [style=Z dot] (39) at (6.5, -2) {};
		\node [style=Z dot] (40) at (8.5, 1) {};
		\node [style=Z dot] (41) at (8.5, -2) {};
		\node [style=X dot] (42) at (6.75, -0.5) {};
		\node [style=X dot] (43) at (8.75, -0.5) {};
		\node [style=none] (44) at (9.5, 1) {};
		\node [style=none] (45) at (9.5, -2) {};
		\node [style=none] (46) at (-7.5, 0.5) {\Fusion,};
		\node [style=none] (47) at (1.75, 0) {\Fusion};
		\node [style=none] (48) at (-7.5, 0) {\Prop{lem:fire-spider}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (4) to (7);
		\draw (5) to (7);
		\draw (5) to (3);
		\draw (3) to (1.center);
		\draw (3) to (6);
		\draw (6) to (2);
		\draw (9.center) to (5);
		\draw (4) to (8.center);
		\draw (2) to (4);
		\draw (22.center) to (24);
		\draw (26) to (29);
		\draw (27) to (29);
		\draw (27) to (25);
		\draw (25) to (23.center);
		\draw (25) to (28);
		\draw (28) to (24);
		\draw (31.center) to (27);
		\draw (26) to (30.center);
		\draw (24) to (26);
		\draw (36.center) to (38);
		\draw (40) to (43);
		\draw (41) to (43);
		\draw (41) to (39);
		\draw (39) to (37.center);
		\draw (39) to (42);
		\draw (42) to (38);
		\draw (45.center) to (41);
		\draw (40) to (44.center);
		\draw (38) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/05-ZX-errors/example-diagram-example-fault.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5, 0) {\tiny $\pi$};
		\node [style=X dot] (1) at (-3.75, 1.25) {\tiny $\pi$};
		\node [style=Z dot] (2) at (-4, -1) {\tiny $\pi$};
		\node [style=X dot] (3) at (-3, 2) {};
		\node [style=X dot] (4) at (-3, -2) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=Z dot] (7) at (-5, 2) {};
		\node [style=none] (8) at (-1, 2) {};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=X dot] (11) at (-2, -2) {\tiny $\pi$};
		\node [style=Z dot] (12) at (-7, 0) {};
		\node [style=X dot] (13) at (-7, -2) {};
		\node [style=Z phase dot] (14) at (-5, -2) {\tiny $\frac{\pi}{2}$};
		\node [style=Z dot] (15) at (-6, 1) {\tiny $\pi$};
		\node [style=none] (16) at (-6, 0) {};
		\node [style=none] (17) at (-7, -1) {};
		\node [style=none] (18) at (-6, -2) {};
		\node [style=none] (19) at (-4, -2) {};
		\node [style=none] (20) at (-8, 0) {};
		\node [style=none] (21) at (-9.25, 0) {};
		\node [style=Z dot] (22) at (-4.25, 0.75) {\tiny $\pi$};
		\node [style=none] (23) at (-4.75, 0.75) {};
		\node [style=none] (24) at (-3.775, 1.75) {};
		\node [style=none] (25) at (-3.275, 1.275) {};
		\node [style=none] (26) at (-4.25, 0.25) {};
		\node [style=none] (27) at (-4.75, -0.75) {};
		\node [style=none] (28) at (-3.775, -1.75) {};
		\node [style=none] (29) at (-3.275, -1.275) {};
		\node [style=none] (30) at (-4.25, -0.25) {};
		\node [style=none] (31) at (-6.75, 0.75) {};
		\node [style=none] (32) at (-5.775, 1.75) {};
		\node [style=none] (33) at (-5.275, 1.275) {};
		\node [style=none] (34) at (-6.25, 0.25) {};
		\node [style=none] (35) at (-2.5, -1.5) {};
		\node [style=none] (36) at (-1.525, -1.5) {};
		\node [style=none] (37) at (-1.525, -2.5) {};
		\node [style=none] (38) at (-2.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (3) to (5.center);
		\draw (5.center) to (4);
		\draw (4) to (2);
		\draw (2) to (0);
		\draw (7) to (6.center);
		\draw (6.center) to (0);
		\draw (4) to (11);
		\draw (11) to (9.center);
		\draw (3) to (10.center);
		\draw (10.center) to (8.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (12);
		\draw (12) to (17.center);
		\draw (17.center) to (13);
		\draw (13) to (18.center);
		\draw (18.center) to (14);
		\draw (14) to (19.center);
		\draw (19.center) to (4);
		\draw (12) to (16.center);
		\draw (16.center) to (0);
		\draw (12) to (15);
		\draw (15) to (7);
		\draw (22) to (0);
		\draw (22) to (1);
		\draw [style=new edge style 2] (24.center)
			 to (23.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw [style=new edge style 2] (28.center)
			 to (27.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
		\draw [style=new edge style 2] (32.center)
			 to (31.center)
			 to (34.center)
			 to (33.center)
			 to cycle;
		\draw [style=new edge style 2] (36.center)
			 to (35.center)
			 to (38.center)
			 to (37.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/05-ZX-errors/example-diagram-fault-locations-fault-free.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5, 0) {\tiny $\pi$};
		\node [style=fault-location] (2) at (-4, -1) {};
		\node [style=X dot] (3) at (-3, 2) {};
		\node [style=X dot] (4) at (-3, -2) {};
		\node [style=fault-location] (5) at (-3, 0) {};
		\node [style=Z dot] (7) at (-5, 2) {};
		\node [style=none] (8) at (-1, 2) {};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=fault-location] (10) at (-2, 2) {};
		\node [style=fault-location] (11) at (-2, -2) {};
		\node [style=Z dot] (12) at (-7, 0) {};
		\node [style=X dot] (13) at (-7, -2) {};
		\node [style=Z phase dot] (14) at (-5, -2) {\tiny $\frac{\pi}{2}$};
		\node [style=fault-location] (15) at (-6, 1) {};
		\node [style=fault-location] (16) at (-6, 0) {};
		\node [style=fault-location] (17) at (-7, -1) {};
		\node [style=fault-location] (19) at (-4, -2) {};
		\node [style=fault-location] (20) at (-8, 0) {};
		\node [style=none] (21) at (-9.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5);
		\draw (5) to (4);
		\draw (4) to (2);
		\draw (2) to (0);
		\draw (4) to (11);
		\draw (11) to (9.center);
		\draw (3) to (10);
		\draw (10) to (8.center);
		\draw (21.center) to (20);
		\draw (20) to (12);
		\draw (12) to (17);
		\draw (17) to (13);
		\draw (14) to (19);
		\draw (19) to (4);
		\draw (12) to (16);
		\draw (16) to (0);
		\draw (12) to (15);
		\draw (15) to (7);
		\draw [style=fault-free] (7) to (0);
		\draw [style=fault-free] (0) to (3);
		\draw [style=fault-free] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/05-ZX-errors/example-diagram-fault-locations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5, 0) {\tiny $\pi$};
		\node [style=fault-location] (1) at (-4, 1) {};
		\node [style=fault-location] (2) at (-4, -1) {};
		\node [style=X dot] (3) at (-3, 2) {};
		\node [style=X dot] (4) at (-3, -2) {};
		\node [style=fault-location] (5) at (-3, 0) {};
		\node [style=fault-location] (6) at (-5, 1) {};
		\node [style=Z dot] (7) at (-5, 2) {};
		\node [style=none] (8) at (-1, 2) {};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=fault-location] (10) at (-2, 2) {};
		\node [style=fault-location] (11) at (-2, -2) {};
		\node [style=Z dot] (12) at (-7, 0) {};
		\node [style=X dot] (13) at (-7, -2) {};
		\node [style=Z phase dot] (14) at (-5, -2) {\tiny $\frac{\pi}{2}$};
		\node [style=fault-location] (15) at (-6, 1) {};
		\node [style=fault-location] (16) at (-6, 0) {};
		\node [style=fault-location] (17) at (-7, -1) {};
		\node [style=fault-location] (18) at (-6, -2) {};
		\node [style=fault-location] (19) at (-4, -2) {};
		\node [style=fault-location] (20) at (-8, 0) {};
		\node [style=none] (21) at (-9.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (3);
		\draw (3) to (5);
		\draw (5) to (4);
		\draw (4) to (2);
		\draw (2) to (0);
		\draw (7) to (6);
		\draw (6) to (0);
		\draw (4) to (11);
		\draw (11) to (9.center);
		\draw (3) to (10);
		\draw (10) to (8.center);
		\draw (21.center) to (20);
		\draw (20) to (12);
		\draw (12) to (17);
		\draw (17) to (13);
		\draw (13) to (18);
		\draw (18) to (14);
		\draw (14) to (19);
		\draw (19) to (4);
		\draw (12) to (16);
		\draw (16) to (0);
		\draw (12) to (15);
		\draw (15) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/05-ZX-errors/firing-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.55, 1.45) {};
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (3.45, 1.45) {};
		\node [style=none] (3) at (3.5, 0) {};
		\node [style=none] (4) at (3.45, -1.45) {};
		\node [style=none] (5) at (2, -1.5) {};
		\node [style=none] (6) at (0.55, -1.45) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (4.25, 0) {=};
		\node [style=none] (9) at (8, 1.575) {};
		\node [style=none] (10) at (9.75, 1.5) {};
		\node [style=none] (11) at (9.75, 0) {};
		\node [style=none] (12) at (9.7, -1.45) {};
		\node [style=none] (13) at (8, -1.5) {};
		\node [style=none] (14) at (6.3, -1.45) {};
		\node [style=none] (15) at (6.125, 0) {};
		\node [style=X dot] (16) at (8, 1.275) {\tiny $\pi$};
		\node [style=X dot] (17) at (9.525, 1.275) {\tiny $\pi$};
		\node [style=X dot] (18) at (6.475, 0) {\tiny $\pi$};
		\node [style=Z dot] (19) at (7.05, 0) {\tiny $\pi$};
		\node [style=Z dot] (20) at (8, 0.7) {\tiny $\pi$};
		\node [style=Z dot] (21) at (8.775, 0.7) {\tiny $\pi$};
		\node [style=Z phase dot] (22) at (8, 0) {$-\frac{\pi}{2}$};
		\node [style=X dot] (23) at (6.5, 1.25) {\tiny $\pi$};
		\node [style=X dot] (24) at (9.5, -1.25) {\tiny $\pi$};
		\node [style=X dot] (25) at (8, -1.25) {\tiny $\pi$};
		\node [style=X dot] (26) at (6.525, -1.25) {\tiny $\pi$};
		\node [style=X dot] (27) at (9.5, 0) {\tiny $\pi$};
		\node [style=none] (28) at (6.25, 1.5) {};
		\node [style=none] (29) at (-5.2, 1.45) {};
		\node [style=none] (30) at (-3.75, 1.5) {};
		\node [style=none] (31) at (-2.3, 1.45) {};
		\node [style=none] (32) at (-2.25, 0) {};
		\node [style=none] (33) at (-2.3, -1.45) {};
		\node [style=none] (34) at (-3.75, -1.5) {};
		\node [style=none] (35) at (-5.2, -1.45) {};
		\node [style=none] (36) at (-5.25, 0) {};
		\node [style=Z phase dot] (37) at (-3.75, 0) {$-\frac{\pi}{2}$};
		\node [style=none] (38) at (-1, 0) {$\Rightarrow$};
		\node [style=Z phase dot] (39) at (2, 0) {$-\frac{\pi}{2}$};
		\node [style=none] (40) at (5.25, 0) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (10.center);
		\draw (17) to (10.center);
		\draw (16) to (9.center);
		\draw (16) to (20);
		\draw (21) to (17);
		\draw (19) to (18);
		\draw (26) to (14.center);
		\draw (25) to (13.center);
		\draw (24) to (12.center);
		\draw (27) to (11.center);
		\draw (15.center) to (18);
		\draw [style=XZ Web] (37) to (30.center);
		\draw [style=XZ Web] (37) to (31.center);
		\draw [style=XZ Web, in=360, out=180] (37) to (36.center);
		\draw (28.center) to (23);
		\draw (23) to (22);
		\draw (20) to (22);
		\draw [in=45, out=-135] (21) to (22);
		\draw (27) to (22);
		\draw (25) to (22);
		\draw (24) to (22);
		\draw (22) to (26);
		\draw (19) to (22);
		\draw [style=X Web] (29.center) to (37);
		\draw [style=X Web] (37) to (35.center);
		\draw [style=X Web] (37) to (33.center);
		\draw [style=X Web] (37) to (32.center);
		\draw [style=X Web] (37) to (34.center);
		\draw (0.center) to (39);
		\draw (39) to (1.center);
		\draw (39) to (2.center);
		\draw (3.center) to (39);
		\draw (39) to (4.center);
		\draw (5.center) to (39);
		\draw (39) to (6.center);
		\draw (7.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/06-fault-equivalence-on-ZX/fault-free-equivalence-examples.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, 1.25) {};
		\node [style=none] (1) at (9, 0.5) {};
		\node [style=none] (3) at (3.5, 0) {\scriptsize $\ket{cat}$};
		\node [style=none] (4) at (4.125, -1.25) {};
		\node [style=none] (5) at (4.125, 1.25) {};
		\node [style=none] (6) at (4.125, 0.5) {};
		\node [style=none] (8) at (5.25, -1.25) {};
		\node [style=none] (9) at (5.25, 1.25) {};
		\node [style=none] (10) at (5.25, 0.5) {};
		\node [style=none, rotate=90] (13) at (4.75, -0.375) {...};
		\node [style=Z dot] (14) at (8.25, 0) {};
		\node [style=none] (15) at (9, -1.25) {};
		\node [style=none, rotate=90] (18) at (9.25, -0.375) {...};
		\node [style=none] (19) at (9.75, 1.25) {};
		\node [style=none] (20) at (9.75, 0.5) {};
		\node [style=none] (22) at (9.75, -1.25) {};
		\node [style=none] (23) at (4.125, 1.75) {};
		\node [style=none] (24) at (4.125, -1.75) {};
		\node [style=none] (25) at (2.625, 0) {};
		\node [style=none] (26) at (-10, 1.25) {$Z$};
		\node [style=none] (27) at (-10, 1.75) {};
		\node [style=none] (28) at (-9.75, 1.75) {};
		\node [style=none] (29) at (-10.25, 1.75) {};
		\node [style=none] (30) at (-10, 1.75) {};
		\node [style=none] (31) at (-9.8, 2.325) {};
		\node [style=none] (32) at (-11.5, 1.25) {};
		\node [style=none] (33) at (-10.5, 1.25) {};
		\node [style=none] (34) at (-11.5, -1.25) {};
		\node [style=none] (35) at (-10.5, -1.25) {};
		\node [style=none, rotate=90] (36) at (-11, -0.375) {...};
		\node [style=none] (37) at (-9.5, 1.25) {};
		\node [style=none] (38) at (-8.5, 1.25) {};
		\node [style=none] (39) at (-9.5, -1.25) {};
		\node [style=none] (40) at (-8.5, -1.25) {};
		\node [style=none, rotate=90] (41) at (-9, -0.375) {...};
		\node [style=none] (42) at (-10.5, 1.75) {};
		\node [style=none] (43) at (-10.5, -1.75) {};
		\node [style=none] (44) at (-9.5, -1.75) {};
		\node [style=none] (45) at (-9.5, 1.75) {};
		\node [style=none] (46) at (-10, -1.25) {$Z$};
		\node [style=none] (47) at (-10, 0.5) {$Z$};
		\node [style=none] (48) at (-11.5, 0.5) {};
		\node [style=none] (49) at (-10.5, 0.5) {};
		\node [style=none] (50) at (-9.5, 0.5) {};
		\node [style=none] (51) at (-8.5, 0.5) {};
		\node [style=none] (54) at (-5.5, 1.25) {};
		\node [style=none] (55) at (-5.5, 0.5) {};
		\node [style=none] (56) at (-5.5, -1.25) {};
		\node [style=Z dot] (57) at (-4.5, 1.25) {};
		\node [style=Z dot] (58) at (-4.5, 0.5) {};
		\node [style=Z dot] (59) at (-4.5, -1.25) {};
		\node [style=none] (60) at (-2.5, 1.25) {};
		\node [style=none] (61) at (-2.5, 0.5) {};
		\node [style=none] (62) at (-2.5, -1.25) {};
		\node [style=X dot] (63) at (-3.75, -0.375) {};
		\node [style=none, rotate=90] (64) at (-5.25, -0.375) {...};
		\node [style=none, rotate=90] (65) at (-3, -0.375) {...};
		\node [style=none] (66) at (6.75, 0) {$\FaultEq$};
		\node [style=none] (68) at (-7, 0) {$\FaultEq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5.center);
		\draw (10.center) to (6.center);
		\draw (8.center) to (4.center);
		\draw (14)
			 to [in=180, out=-90] (15.center)
			 to (22.center);
		\draw (14)
			 to [in=-180, out=90] (0.center)
			 to (19.center);
		\draw (14)
			 to [in=180, out=75, looseness=0.75] (1.center)
			 to (20.center);
		\draw [style=fault-free] (23.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [style=fault-free, bend right=90, looseness=1.75] (28.center) to (29.center);
		\draw [style=new edge style 1] (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw [style=fault-free] (43.center)
			 to (44.center)
			 to (45.center)
			 to (42.center)
			 to cycle;
		\draw (56.center) to (59);
		\draw (59) to (62.center);
		\draw (55.center) to (58);
		\draw (58) to (61.center);
		\draw (54.center) to (57);
		\draw (57) to (60.center);
		\draw [style=fault-free] (57) to (63);
		\draw [style=fault-free] (58) to (63);
		\draw [style=fault-free] (63) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/06-fault-equivalence-on-ZX/fault-gadget-noise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-6.125, -2.25) {};
		\node [style=Z dot] (1) at (-6.125, 0.75) {};
		\node [style=Z dot] (2) at (-6.125, -0.75) {};
		\node [style=H box] (3) at (-7, 0.75) {};
		\node [style=H box] (4) at (-5, 0.75) {};
		\node [style=X phase dot] (5) at (-5, -0.75) {$\minu \frac{\pi}{2}$};
		\node [style=X phase dot] (6) at (-7, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (7) at (-8.25, -2.25) {};
		\node [style=none] (8) at (-3.75, -2.25) {};
		\node [style=none] (9) at (-8.25, 0.75) {};
		\node [style=none] (10) at (-3.75, 0.75) {};
		\node [style=none] (11) at (-8.25, -0.75) {};
		\node [style=none] (12) at (-3.75, -0.75) {};
		\node [style=X dot] (13) at (-5.375, 0) {};
		\node [style=Z dot] (14) at (-4.375, 0) {};
		\node [style=none] (15) at (-8.25, 2.25) {};
		\node [style=none] (16) at (-3.75, 2.25) {};
		\node [style=X dot] (17) at (-6.125, 1.75) {};
		\node [style=fault-location] (18) at (-4.875, 0) {\tiny $Z$};
		\node [style=none] (19) at (-2.75, 0) {=};
		\node [style=Z dot] (20) at (-0.125, -2.25) {};
		\node [style=Z dot] (21) at (-0.125, 0.75) {};
		\node [style=Z dot] (22) at (-0.125, -0.75) {};
		\node [style=H box] (23) at (-1, 0.75) {};
		\node [style=H box] (24) at (1, 0.75) {};
		\node [style=X phase dot] (25) at (1, -0.75) {$\minu \frac{\pi}{2}$};
		\node [style=X phase dot] (26) at (-1, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (27) at (-1.75, -2.25) {};
		\node [style=none] (28) at (2, -2.25) {};
		\node [style=none] (29) at (-1.75, 0.75) {};
		\node [style=none] (30) at (2, 0.75) {};
		\node [style=none] (31) at (-1.75, -0.75) {};
		\node [style=none] (32) at (2, -0.75) {};
		\node [style=X dot] (33) at (0.625, 0) {};
		\node [style=Z dot] (34) at (1.625, 0) {};
		\node [style=none] (35) at (-1.75, 2.25) {};
		\node [style=none] (36) at (2, 2.25) {};
		\node [style=X dot] (37) at (-0.125, 1.75) {};
		\node [style=Z dot] (38) at (1.125, 0) {\tiny $\pi$};
		\node [style=fault-location] (39) at (-7.75, 2.25) {};
		\node [style=fault-location] (40) at (-7.75, 0.75) {};
		\node [style=fault-location] (41) at (-4.25, 2.25) {};
		\node [style=fault-location] (42) at (-4.25, 0.75) {};
		\node [style=fault-location] (43) at (-4.25, -0.75) {};
		\node [style=fault-location] (44) at (-4.25, -2.25) {};
		\node [style=fault-location] (45) at (-7.75, -2.25) {};
		\node [style=fault-location] (46) at (-7.75, -0.75) {};
		\node [style=none] (47) at (3.25, 0) {=};
		\node [style=Z dot] (48) at (6.125, -2.25) {};
		\node [style=Z dot] (49) at (6.125, 0.75) {};
		\node [style=Z dot] (50) at (6.125, -0.75) {};
		\node [style=H box] (51) at (5.25, 0.75) {};
		\node [style=H box] (52) at (7.25, 0.75) {};
		\node [style=X phase dot] (53) at (7.25, -0.75) {$\minu \frac{\pi}{2}$};
		\node [style=X phase dot] (54) at (5.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (55) at (4.5, -2.25) {};
		\node [style=none] (56) at (8, -2.25) {};
		\node [style=none] (57) at (4.5, 0.75) {};
		\node [style=none] (58) at (8, 0.75) {};
		\node [style=none] (59) at (4.5, -0.75) {};
		\node [style=none] (60) at (8, -0.75) {};
		\node [style=X dot] (61) at (6.875, 0) {};
		\node [style=Z dot] (62) at (7.625, 0) {};
		\node [style=none] (63) at (4.5, 2.25) {};
		\node [style=none] (64) at (8, 2.25) {};
		\node [style=X dot] (65) at (6.125, 1.75) {};
		\node [style=Z dot] (66) at (6.325, 1.25) {\tiny $\pi$};
		\node [style=Z dot] (67) at (6.475, 0.375) {\tiny $\pi$};
		\node [style=Z dot] (68) at (6.5, -0.375) {\tiny $\pi$};
		\node [style=Z dot] (69) at (6.375, -1.55) {\tiny $\pi$};
		\node [style=none] (92) at (9.25, 0) {=};
		\node [style=Z dot] (93) at (12.125, -2.25) {};
		\node [style=Z dot] (94) at (12.125, 0.75) {};
		\node [style=Z dot] (95) at (12.125, -0.75) {};
		\node [style=H box] (96) at (11.25, 0.75) {};
		\node [style=H box] (97) at (13.25, 0.75) {};
		\node [style=X phase dot] (98) at (13.375, -0.75) {$\minu \frac{\pi}{2}$};
		\node [style=X phase dot] (99) at (11.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (100) at (10.5, -2.25) {};
		\node [style=none] (101) at (15.25, -2.25) {};
		\node [style=none] (102) at (10.5, 0.75) {};
		\node [style=none] (103) at (15.25, 0.75) {};
		\node [style=none] (104) at (10.5, -0.75) {};
		\node [style=none] (105) at (15.25, -0.75) {};
		\node [style=X dot] (106) at (12.875, 0) {};
		\node [style=Z dot] (107) at (13.875, 0) {};
		\node [style=none] (108) at (10.5, 2.25) {};
		\node [style=none] (109) at (15.25, 2.25) {};
		\node [style=X dot] (110) at (12.125, 1.75) {};
		\node [style=X dot] (111) at (14.5, 0.75) {\tiny $\pi$};
		\node [style=Z dot] (112) at (14.25, -0.75) {\tiny $\pi$};
		\node [style=Z dot] (113) at (14.5, -2.25) {\tiny $\pi$};
		\node [style=X dot] (114) at (14.75, -0.75) {\tiny $\pi$};
		\node [style=Z dot] (115) at (19.375, -2.25) {};
		\node [style=Z dot] (116) at (19.375, 0.75) {};
		\node [style=Z dot] (117) at (19.375, -0.75) {};
		\node [style=H box] (118) at (18.5, 0.75) {};
		\node [style=H box] (119) at (20.5, 0.75) {};
		\node [style=X phase dot] (120) at (20.5, -0.75) {$\minu \frac{\pi}{2}$};
		\node [style=X phase dot] (121) at (18.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (122) at (17.25, -2.25) {};
		\node [style=none] (123) at (22, -2.25) {};
		\node [style=none] (124) at (17.25, 0.75) {};
		\node [style=none] (125) at (22, 0.75) {};
		\node [style=none] (126) at (17.25, -0.75) {};
		\node [style=none] (127) at (22, -0.75) {};
		\node [style=X dot] (128) at (20.125, 0) {};
		\node [style=Z dot] (129) at (21.125, 0) {};
		\node [style=none] (130) at (17.25, 2.25) {};
		\node [style=none] (131) at (22, 2.25) {};
		\node [style=X dot] (132) at (19.375, 1.75) {};
		\node [style=fault-location] (133) at (20.625, 0) {};
		\node [style=none] (134) at (16.25, 0) {=};
		\node [style=fault-location] (135) at (17.75, 2.25) {};
		\node [style=fault-location] (136) at (17.75, 0.75) {};
		\node [style=fault-location] (137) at (21.5, 2.25) {};
		\node [style=fault-location] (138) at (21.5, 0.75) {\tiny $X$};
		\node [style=fault-location] (139) at (21.5, -0.75) {\tiny $Y$};
		\node [style=fault-location] (140) at (21.5, -2.25) {\tiny $Z$};
		\node [style=fault-location] (141) at (17.75, -2.25) {};
		\node [style=fault-location] (142) at (17.75, -0.75) {};
		\node [style=none] (143) at (3.25, 0.5) {\PiCommute};
		\node [style=none] (144) at (9.25, 1) {\Fusion,};
		\node [style=none] (145) at (9.25, 1.5) {\Colour,};
		\node [style=none] (146) at (9.25, 2) {\PiCommute,};
		\node [style=none] (147) at (9.25, 0.5) {\Prop{lem:pi-state}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (5) to (2);
		\draw [style=fault-free] (2) to (6);
		\draw [style=fault-free] (3) to (1);
		\draw [style=fault-free] (1) to (4);
		\draw (7.center) to (0);
		\draw (0) to (8.center);
		\draw (9.center) to (3);
		\draw (4) to (10.center);
		\draw (14) to (13);
		\draw [style=fault-free] (1) to (13);
		\draw [style=fault-free] (13) to (2);
		\draw [style=fault-free] (13) to (0);
		\draw (15.center) to (16.center);
		\draw [style=fault-free] (17) to (13);
		\draw [style=fault-free] (25) to (22);
		\draw [style=fault-free] (22) to (26);
		\draw [style=fault-free] (23) to (21);
		\draw [style=fault-free] (21) to (24);
		\draw (27.center) to (20);
		\draw (20) to (28.center);
		\draw (29.center) to (23);
		\draw (24) to (30.center);
		\draw (34) to (33);
		\draw [style=fault-free] (21) to (33);
		\draw [style=fault-free] (33) to (22);
		\draw [style=fault-free] (33) to (20);
		\draw (35.center) to (36.center);
		\draw [style=fault-free] (37) to (33);
		\draw [style=fault-free] (53) to (50);
		\draw [style=fault-free] (50) to (54);
		\draw [style=fault-free] (51) to (49);
		\draw [style=fault-free] (49) to (52);
		\draw (55.center) to (48);
		\draw (48) to (56.center);
		\draw (57.center) to (51);
		\draw (52) to (58.center);
		\draw (62) to (61);
		\draw [style=fault-free] (49) to (61);
		\draw [style=fault-free] (61) to (50);
		\draw [style=fault-free] (61) to (48);
		\draw (63.center) to (64.center);
		\draw [style=fault-free] (65) to (61);
		\draw [style=fault-free] (98) to (95);
		\draw [style=fault-free] (95) to (99);
		\draw [style=fault-free] (96) to (94);
		\draw [style=fault-free] (94) to (97);
		\draw (100.center) to (93);
		\draw (93) to (101.center);
		\draw (102.center) to (96);
		\draw (97) to (103.center);
		\draw (107) to (106);
		\draw [style=fault-free] (94) to (106);
		\draw [style=fault-free] (106) to (95);
		\draw [style=fault-free] (106) to (93);
		\draw (108.center) to (109.center);
		\draw [style=fault-free] (110) to (106);
		\draw [style=fault-free] (120) to (117);
		\draw [style=fault-free] (117) to (121);
		\draw [style=fault-free] (118) to (116);
		\draw [style=fault-free] (116) to (119);
		\draw (122.center) to (115);
		\draw (115) to (123.center);
		\draw (124.center) to (118);
		\draw (119) to (125.center);
		\draw (129) to (128);
		\draw [style=fault-free] (116) to (128);
		\draw [style=fault-free] (128) to (117);
		\draw [style=fault-free] (128) to (115);
		\draw (130.center) to (131.center);
		\draw [style=fault-free] (132) to (128);
		\draw (5) to (12.center);
		\draw (6) to (11.center);
		\draw (31.center) to (26);
		\draw (25) to (32.center);
		\draw (59.center) to (54);
		\draw (60.center) to (53);
		\draw (99) to (104.center);
		\draw (98) to (105.center);
		\draw (126.center) to (121);
		\draw (127.center) to (120);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/06-fault-equivalence-on-ZX/fault-gadget-semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 0) {=};
		\node [style=Z dot] (19) at (3.5, -2.25) {};
		\node [style=Z dot] (20) at (3.5, 0.75) {};
		\node [style=H box] (22) at (2.5, 0.75) {};
		\node [style=H box] (23) at (4.5, 0.75) {};
		\node [style=X phase dot] (24) at (4.5, -0.75) {$\minu \frac{\pi}{2}$};
		\node [style=X phase dot] (25) at (2.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (26) at (1.5, -2.25) {};
		\node [style=none] (27) at (5.5, -2.25) {};
		\node [style=none] (28) at (1.5, 0.75) {};
		\node [style=none] (29) at (5.5, 0.75) {};
		\node [style=none] (30) at (1.5, -0.75) {};
		\node [style=none] (31) at (5.5, -0.75) {};
		\node [style=none] (34) at (1.5, 2.25) {};
		\node [style=none] (35) at (5.5, 2.25) {};
		\node [style=Z dot] (36) at (5, 0.25) {};
		\node [style=Z dot] (38) at (5, -1.25) {};
		\node [style=none] (39) at (7, 0) {=};
		\node [style=H box] (43) at (9.5, 0.75) {};
		\node [style=H box] (44) at (11.5, 0.75) {};
		\node [style=X phase dot] (45) at (11.5, -0.75) {$\minu \frac{\pi}{2}$};
		\node [style=X phase dot] (46) at (9.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (47) at (8.5, -2.25) {};
		\node [style=none] (48) at (12.5, -2.25) {};
		\node [style=none] (49) at (8.5, 0.75) {};
		\node [style=none] (50) at (12.5, 0.75) {};
		\node [style=none] (51) at (8.5, -0.75) {};
		\node [style=none] (52) at (12.5, -0.75) {};
		\node [style=none] (53) at (8.5, 2.25) {};
		\node [style=none] (54) at (12.5, 2.25) {};
		\node [style=none] (55) at (14, 0) {=};
		\node [style=none] (56) at (15.5, 2.25) {};
		\node [style=none] (57) at (19.5, 2.25) {};
		\node [style=none] (58) at (15.5, 0.75) {};
		\node [style=none] (59) at (19.5, 0.75) {};
		\node [style=none] (60) at (15.5, -0.75) {};
		\node [style=none] (61) at (19.5, -0.75) {};
		\node [style=none] (62) at (15.5, -2.25) {};
		\node [style=none] (63) at (19.5, -2.25) {};
		\node [style=none] (64) at (0, 0.5) {\Copy};
		\node [style=none] (65) at (7, 1) {\Fusion,};
		\node [style=none] (66) at (7, 0.5) {\Elim};
		\node [style=Z dot] (86) at (3.5, -0.75) {};
		\node [style=Z dot] (87) at (5, -0.25) {};
		\node [style=none] (88) at (14, 1.5) {\Fusion,};
		\node [style=none] (89) at (14, 1) {\Elim,};
		\node [style=none] (90) at (0, 1) {\Fusion,};
		\node [style=none] (91) at (14, 0.5) {\Prop{lem:hh}};
		\node [style=H box] (92) at (-5, 0.75) {};
		\node [style=H box] (93) at (-3.25, 0.75) {};
		\node [style=X phase dot] (94) at (-3.125, -0.75) {$\minu \frac{\pi}{2}$};
		\node [style=X phase dot] (95) at (-5, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (96) at (-5.75, -2.25) {};
		\node [style=none] (97) at (-1.75, -2.25) {};
		\node [style=none] (98) at (-5.75, 0.75) {};
		\node [style=none] (99) at (-1.75, 0.75) {};
		\node [style=none] (100) at (-5.75, -0.75) {};
		\node [style=none] (101) at (-1.75, -0.75) {};
		\node [style=none] (102) at (-5.75, 2.25) {};
		\node [style=none] (103) at (-1.75, 2.25) {};
		\node [style=X dot] (104) at (-2.25, 0) {};
		\node [style=Z dot] (105) at (-1.25, 0) {};
		\node [style=Z dot] (106) at (-4, -0.75) {};
		\node [style=Z dot] (107) at (-4, 0.75) {};
		\node [style=X dot] (108) at (-4, 2) {};
		\node [style=Z dot] (109) at (-4, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (22) to (20);
		\draw [style=fault-free] (20) to (23);
		\draw (26.center) to (19);
		\draw (19) to (27.center);
		\draw (28.center) to (22);
		\draw (23) to (29.center);
		\draw (30.center) to (24);
		\draw (25) to (31.center);
		\draw (34.center) to (35.center);
		\draw [style=fault-free, in=180, out=-75, looseness=0.75] (20) to (36);
		\draw [style=fault-free, in=-135, out=45] (19) to (38);
		\draw (49.center) to (43);
		\draw (44) to (50.center);
		\draw (51.center) to (45);
		\draw (46) to (52.center);
		\draw (53.center) to (54.center);
		\draw (47.center) to (48.center);
		\draw [style=fault-free] (43) to (44);
		\draw [style=fault-free] (45) to (46);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw (62.center) to (63.center);
		\draw [style=fault-free, in=-180, out=75, looseness=0.75] (86) to (87);
		\draw [style=fault-free] (24) to (86);
		\draw [style=fault-free] (86) to (25);
		\draw (98.center) to (92);
		\draw (93) to (99.center);
		\draw (100.center) to (94);
		\draw (95) to (101.center);
		\draw (102.center) to (103.center);
		\draw (105) to (104);
		\draw [style=fault-free, in=-90, out=45, looseness=0.75] (109) to (104);
		\draw [style=fault-free, in=195, out=90, looseness=0.75] (106) to (104);
		\draw [style=fault-free, in=165, out=-90, looseness=0.75] (107) to (104);
		\draw [style=fault-free, in=90, out=-45, looseness=0.75] (108) to (104);
		\draw [style=fault-free] (94) to (106);
		\draw [style=fault-free] (106) to (95);
		\draw [style=fault-free] (92) to (107);
		\draw [style=fault-free] (107) to (93);
		\draw (96.center) to (109);
		\draw (109) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/06-fault-equivalence-on-ZX/fault-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (3) at (4.75, 0.75) {};
		\node [style=H box] (4) at (6.5, 0.75) {};
		\node [style=X phase dot] (5) at (6.625, -0.75) {$\minu \frac{\pi}{2}$};
		\node [style=X phase dot] (6) at (4.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (7) at (4, -2.25) {};
		\node [style=none] (8) at (8, -2.25) {};
		\node [style=none] (9) at (4, 0.75) {};
		\node [style=none] (10) at (8, 0.75) {};
		\node [style=none] (11) at (4, -0.75) {};
		\node [style=none] (12) at (8, -0.75) {};
		\node [style=none] (13) at (-7, -2.25) {};
		\node [style=none] (14) at (-5, -2.25) {};
		\node [style=none] (15) at (-7, 0.75) {};
		\node [style=none] (16) at (-5, 0.75) {};
		\node [style=none] (17) at (-7, -0.75) {};
		\node [style=none] (18) at (-5, -0.75) {};
		\node [style=fault-location-faulty] (19) at (-6, -2.25) {\tiny $Z$};
		\node [style=fault-location-faulty] (20) at (-6, 0.75) {\tiny $X$};
		\node [style=fault-location-faulty] (21) at (-6, -0.75) {\tiny $Y$};
		\node [style=none] (22) at (-3.5, 0) {$\mapsto$};
		\node [style=none] (25) at (-7, 2.25) {};
		\node [style=none] (26) at (-5, 2.25) {};
		\node [style=fault-location-faulty] (27) at (-6, 2.25) {\tiny $I$};
		\node [style=none] (31) at (4, 2.25) {};
		\node [style=none] (32) at (8, 2.25) {};
		\node [style=none] (34) at (-2, -2.25) {};
		\node [style=none] (35) at (-1, -2.25) {};
		\node [style=none] (36) at (-2, 0.75) {};
		\node [style=none] (37) at (-1, 0.75) {};
		\node [style=none] (38) at (-2, -0.75) {};
		\node [style=none] (39) at (-1, -0.75) {};
		\node [style=none] (43) at (-2, 2.25) {};
		\node [style=none] (44) at (-1, 2.25) {};
		\node [style=none] (45) at (0, -2.25) {};
		\node [style=none] (46) at (1, -2.25) {};
		\node [style=none] (47) at (0, 0.75) {};
		\node [style=none] (48) at (1, 0.75) {};
		\node [style=none] (49) at (0, -0.75) {};
		\node [style=none] (50) at (1, -0.75) {};
		\node [style=none] (51) at (0, 2.25) {};
		\node [style=none] (52) at (1, 2.25) {};
		\node [style=none] (53) at (-1, 2.75) {};
		\node [style=none] (54) at (0, 2.75) {};
		\node [style=none] (55) at (-1, 1.75) {};
		\node [style=none] (56) at (0, 1.75) {};
		\node [style=none] (57) at (-0.5, 2.25) {\tiny $I$};
		\node [style=none] (58) at (-1, 0.75) {};
		\node [style=none] (59) at (0, 0.75) {};
		\node [style=none] (60) at (-1, 1.25) {};
		\node [style=none] (61) at (0, 1.25) {};
		\node [style=none] (62) at (-1, 0.25) {};
		\node [style=none] (63) at (0, 0.25) {};
		\node [style=none] (64) at (-0.5, 0.75) {\tiny $X$};
		\node [style=none] (65) at (-1, -0.75) {};
		\node [style=none] (66) at (0, -0.75) {};
		\node [style=none] (67) at (-1, -0.25) {};
		\node [style=none] (68) at (0, -0.25) {};
		\node [style=none] (69) at (-1, -1.25) {};
		\node [style=none] (70) at (0, -1.25) {};
		\node [style=none] (71) at (-0.5, -0.75) {\tiny $Y$};
		\node [style=none] (72) at (-1, -2.25) {};
		\node [style=none] (73) at (0, -2.25) {};
		\node [style=none] (74) at (-1, -1.75) {};
		\node [style=none] (75) at (0, -1.75) {};
		\node [style=none] (76) at (-1, -2.75) {};
		\node [style=none] (77) at (0, -2.75) {};
		\node [style=none] (78) at (-0.5, -2.25) {\tiny $Z$};
		\node [style=X dot] (79) at (1, 0) {};
		\node [style=Z dot] (80) at (2, 0) {};
		\node [style=none] (81) at (-0.5, -0.25) {};
		\node [style=none] (82) at (-0.5, 0.25) {};
		\node [style=none] (83) at (-0.5, 1.75) {};
		\node [style=none] (84) at (-0.5, -1.75) {};
		\node [style=none] (85) at (3, 0) {=};
		\node [style=X dot] (86) at (7.5, 0) {};
		\node [style=Z dot] (87) at (8.5, 0) {};
		\node [style=Z dot] (88) at (5.75, -0.75) {};
		\node [style=Z dot] (89) at (5.75, 0.75) {};
		\node [style=X dot] (90) at (5.75, 2) {};
		\node [style=Z dot] (91) at (5.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (3);
		\draw (4) to (10.center);
		\draw (11.center) to (5);
		\draw (6) to (12.center);
		\draw (18.center) to (17.center);
		\draw (15.center) to (16.center);
		\draw (13.center) to (14.center);
		\draw (25.center) to (26.center);
		\draw (31.center) to (32.center);
		\draw (39.center) to (38.center);
		\draw (36.center) to (37.center);
		\draw (34.center) to (35.center);
		\draw (43.center) to (44.center);
		\draw (50.center) to (49.center);
		\draw (47.center) to (48.center);
		\draw (45.center) to (46.center);
		\draw (51.center) to (52.center);
		\draw [style=fault-free] (56.center)
			 to (55.center)
			 to (53.center)
			 to (54.center)
			 to cycle;
		\draw [style=fault-free] (63.center)
			 to (62.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [style=fault-free] (70.center)
			 to (69.center)
			 to (67.center)
			 to (68.center)
			 to cycle;
		\draw [style=fault-free] (77.center)
			 to (76.center)
			 to (74.center)
			 to (75.center)
			 to cycle;
		\draw (80) to (79);
		\draw [style=fault-free, in=-90, out=45, looseness=0.75] (84.center) to (79);
		\draw [style=fault-free, in=195, out=75, looseness=0.25] (81.center) to (79);
		\draw [style=fault-free, in=165, out=-90, looseness=0.25] (82.center) to (79);
		\draw [style=fault-free, in=90, out=-45, looseness=0.75] (83.center) to (79);
		\draw (87) to (86);
		\draw [style=fault-free, in=-90, out=45, looseness=0.75] (91) to (86);
		\draw [style=fault-free, in=195, out=90, looseness=0.75] (88) to (86);
		\draw [style=fault-free, in=165, out=-90, looseness=0.75] (89) to (86);
		\draw [style=fault-free, in=90, out=-45, looseness=0.75] (90) to (86);
		\draw [style=fault-free] (5) to (88);
		\draw [style=fault-free] (88) to (6);
		\draw [style=fault-free] (3) to (89);
		\draw [style=fault-free] (89) to (4);
		\draw (7.center) to (91);
		\draw (91) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/06-fault-equivalence-on-ZX/fault-tolerant-measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.25) {$Z$};
		\node [style=none] (1) at (-3, 1.75) {};
		\node [style=none] (2) at (-2.75, 1.75) {};
		\node [style=none] (3) at (-3.25, 1.75) {};
		\node [style=none] (4) at (-3, 1.75) {};
		\node [style=none] (5) at (-2.8, 2.325) {};
		\node [style=none] (6) at (-4.5, 1.25) {};
		\node [style=none] (7) at (-3.5, 1.25) {};
		\node [style=none] (8) at (-4.5, -1.25) {};
		\node [style=none] (9) at (-3.5, -1.25) {};
		\node [style=none, rotate=90] (10) at (-4, -0.375) {...};
		\node [style=none] (11) at (-2.5, 1.25) {};
		\node [style=none] (12) at (-1.5, 1.25) {};
		\node [style=none] (13) at (-2.5, -1.25) {};
		\node [style=none] (14) at (-1.5, -1.25) {};
		\node [style=none, rotate=90] (15) at (-2, -0.375) {...};
		\node [style=none] (16) at (-3.5, 1.75) {};
		\node [style=none] (17) at (-3.5, -1.75) {};
		\node [style=none] (18) at (-2.5, -1.75) {};
		\node [style=none] (19) at (-2.5, 1.75) {};
		\node [style=none] (20) at (-3, -1.25) {$Z$};
		\node [style=none] (21) at (-3, 0.5) {$Z$};
		\node [style=none] (22) at (-4.5, 0.5) {};
		\node [style=none] (23) at (-3.5, 0.5) {};
		\node [style=none] (24) at (-2.5, 0.5) {};
		\node [style=none] (25) at (-1.5, 0.5) {};
		\node [style=none] (28) at (1.5, 1.25) {};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (1.5, -1.25) {};
		\node [style=Z dot] (31) at (2.5, 1.25) {};
		\node [style=Z dot] (32) at (2.5, 0.5) {};
		\node [style=Z dot] (33) at (2.5, -1.25) {};
		\node [style=none] (34) at (4.5, 1.25) {};
		\node [style=none] (35) at (4.5, 0.5) {};
		\node [style=none] (36) at (4.5, -1.25) {};
		\node [style=X dot] (37) at (3.25, -0.375) {};
		\node [style=none, rotate=90] (38) at (1.75, -0.375) {...};
		\node [style=none, rotate=90] (39) at (4, -0.375) {...};
		\node [style=none] (40) at (0, 0) {$\FaultEq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw [style=arrow] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw [style=fault-free] (17.center)
			 to (18.center)
			 to (19.center)
			 to (16.center)
			 to cycle;
		\draw (30.center) to (33);
		\draw (33) to (36.center);
		\draw (29.center) to (32);
		\draw (32) to (35.center);
		\draw (28.center) to (31);
		\draw (31) to (34.center);
		\draw (31) to (37);
		\draw (32) to (37);
		\draw (37) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/06-fault-equivalence-on-ZX/measurement-data-flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=none] (1) at (-4, 0.5) {};
		\node [style=none] (3) at (-4, -1.5) {};
		\node [style=none] (4) at (-2.5, 2) {};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (7) at (-2.5, -2) {};
		\node [style=none] (8) at (-1.5, 2) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-1.5, -2) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=none] (16) at (-2.5, -1.5) {};
		\node [style=none] (17) at (-1.5, -1.5) {};
		\node [style=none] (18) at (-1.5, 1.5) {};
		\node [style=none] (19) at (-2.5, 1.5) {};
		\node [style=none] (20) at (-2, 1.5) {$Z$};
		\node [style=none] (21) at (-2, 0.5) {$Z$};
		\node [style=none] (23) at (-2, -1.5) {$Z$};
		\node [style=none] (24) at (-1.75, 2) {};
		\node [style=none] (25) at (-2.25, 2) {};
		\node [style=none] (26) at (-2, 2) {};
		\node [style=none] (27) at (-1.8, 2.575) {};
		\node [style=fault-location-faulty] (28) at (-3.25, 1.5) {\tiny $X$};
		\node [style=fault-location] (29) at (-3.25, 0.5) {};
		\node [style=fault-location] (31) at (-3.25, -1.5) {};
		\node [style=fault-location-faulty] (32) at (-0.75, -1.5) {\tiny $Z$};
		\node [style=fault-location] (34) at (-0.75, 0.5) {};
		\node [style=fault-location-faulty] (35) at (-0.75, 1.5) {\tiny $X$};
		\node [style=none] (36) at (1, 0) {=};
		\node [style=none] (37) at (2, 1.5) {};
		\node [style=none] (38) at (5, 1.5) {};
		\node [style=Z dot] (39) at (3.5, 1.5) {};
		\node [style=none] (40) at (2, 0.5) {};
		\node [style=none] (41) at (5, 0.5) {};
		\node [style=Z dot] (42) at (3.5, 0.5) {};
		\node [style=none] (46) at (2, -1.5) {};
		\node [style=none] (47) at (5, -1.5) {};
		\node [style=Z dot] (48) at (3.5, -1.5) {};
		\node [style=X dot] (49) at (4.25, 0) {};
		\node [style=X dot] (50) at (2.75, 1.5) {\tiny $\pi$};
		\node [style=X dot] (51) at (4.25, 1.5) {\tiny $\pi$};
		\node [style=none] (52) at (6.25, 0) {=};
		\node [style=none] (53) at (7.5, 1.5) {};
		\node [style=none] (54) at (10, 1.5) {};
		\node [style=Z dot] (55) at (8.5, 1.5) {};
		\node [style=none] (56) at (7.5, 0.5) {};
		\node [style=none] (57) at (10, 0.5) {};
		\node [style=Z dot] (58) at (8.5, 0.5) {};
		\node [style=none] (62) at (7.5, -1.5) {};
		\node [style=none] (63) at (10, -1.5) {};
		\node [style=Z dot] (64) at (8.5, -1.5) {};
		\node [style=X dot] (65) at (9.25, 0) {};
		\node [style=X dot] (66) at (8.7, 1.05) {\tiny $\pi$};
		\node [style=Z dot] (68) at (4.25, -1.5) {\tiny $\pi$};
		\node [style=Z dot] (69) at (8.7, -1.05) {\tiny $\pi$};
		\node [style=none] (70) at (6.25, 1) {\PiCommute,};
		\node [style=none] (71) at (6.25, 0.5) {\Fusion};
		\node [style=none] (72) at (11.25, 0) {=};
		\node [style=none] (73) at (12.5, 1.5) {};
		\node [style=none] (74) at (15, 1.5) {};
		\node [style=Z dot] (75) at (13.5, 1.5) {};
		\node [style=none] (76) at (12.5, 0.5) {};
		\node [style=none] (77) at (15, 0.5) {};
		\node [style=Z dot] (78) at (13.5, 0.5) {};
		\node [style=none] (82) at (12.5, -1.5) {};
		\node [style=none] (83) at (15, -1.5) {};
		\node [style=Z dot] (84) at (13.5, -1.5) {};
		\node [style=X dot] (85) at (14.25, 0) {};
		\node [style=X dot] (86) at (13.95, -0.6) {\tiny $\pi$};
		\node [style=Z dot] (87) at (13.7, -1.05) {\tiny $\pi$};
		\node [style=none] (89) at (11.25, 0.5) {\Fusion};
		\node [style=none, rotate=90] (90) at (-3.25, -0.625) {...};
		\node [style=none, rotate=90] (91) at (-0.75, -0.625) {...};
		\node [style=none, rotate=90] (92) at (2.25, -0.625) {...};
		\node [style=none, rotate=90] (93) at (4.75, -0.625) {...};
		\node [style=none, rotate=90] (94) at (7.75, -0.625) {...};
		\node [style=none, rotate=90] (95) at (9.75, -0.625) {...};
		\node [style=none, rotate=90] (96) at (12.75, -0.625) {...};
		\node [style=none, rotate=90] (97) at (14.75, -0.625) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (11.center);
		\draw (11.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (8.center);
		\draw (1.center) to (5.center);
		\draw (9.center) to (13.center);
		\draw (0.center) to (19.center);
		\draw (18.center) to (12.center);
		\draw (3.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw [bend right=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=arrow] (26.center) to (27.center);
		\draw (37.center) to (39);
		\draw (39) to (38.center);
		\draw (40.center) to (42);
		\draw (42) to (41.center);
		\draw (46.center) to (48);
		\draw (48) to (47.center);
		\draw (39) to (49);
		\draw (42) to (49);
		\draw (48) to (49);
		\draw (53.center) to (55);
		\draw (55) to (54.center);
		\draw (56.center) to (58);
		\draw (58) to (57.center);
		\draw (62.center) to (64);
		\draw (64) to (63.center);
		\draw (55) to (65);
		\draw (58) to (65);
		\draw (64) to (65);
		\draw (73.center) to (75);
		\draw (75) to (74.center);
		\draw (76.center) to (78);
		\draw (78) to (77.center);
		\draw (82.center) to (84);
		\draw (84) to (83.center);
		\draw (75) to (85);
		\draw (78) to (85);
		\draw (84) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/06-fault-equivalence-on-ZX/measurement-flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 2) {};
		\node [style=none] (1) at (-5.5, 1) {};
		\node [style=none] (3) at (-5.5, -1) {};
		\node [style=none] (4) at (-4, 2.5) {};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=none] (8) at (-3, 2.5) {};
		\node [style=none] (9) at (-3, 1) {};
		\node [style=none] (11) at (-3, -1.5) {};
		\node [style=none] (12) at (-1.5, 2) {};
		\node [style=none] (13) at (-1.5, 1) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (-4, -1) {};
		\node [style=none] (17) at (-3, -1) {};
		\node [style=none] (18) at (-3, 2) {};
		\node [style=none] (19) at (-4, 2) {};
		\node [style=none] (20) at (-3.5, 2) {$Z$};
		\node [style=none] (21) at (-3.5, 1) {$Z$};
		\node [style=none] (23) at (-3.5, -1) {$Z$};
		\node [style=none] (24) at (-3.25, 2.5) {};
		\node [style=none] (25) at (-3.75, 2.5) {};
		\node [style=none] (26) at (-3.5, 2.5) {};
		\node [style=none] (27) at (-3.3, 3.075) {};
		\node [style=fault-location-faulty] (28) at (-4.75, 2) {\tiny $X$};
		\node [style=fault-location] (29) at (-4.75, 1) {};
		\node [style=fault-location] (31) at (-4.75, -1) {};
		\node [style=fault-location] (32) at (-2.25, -1) {};
		\node [style=fault-location] (34) at (-2.25, 1) {};
		\node [style=fault-location-faulty] (35) at (-2.25, 2) {\tiny $X$};
		\node [style=none] (36) at (-0.5, 0.5) {=};
		\node [style=none] (37) at (0.5, 2) {};
		\node [style=none] (38) at (3.5, 2) {};
		\node [style=Z dot] (39) at (2, 2) {};
		\node [style=none] (40) at (0.5, 1) {};
		\node [style=none] (41) at (3.5, 1) {};
		\node [style=Z dot] (42) at (2, 1) {};
		\node [style=none] (46) at (0.5, -1) {};
		\node [style=none] (47) at (3.5, -1) {};
		\node [style=Z dot] (48) at (2, -1) {};
		\node [style=X dot] (49) at (2.75, 0.5) {};
		\node [style=X dot] (50) at (1.25, 2) {\tiny $\pi$};
		\node [style=X dot] (51) at (2.75, 2) {\tiny $\pi$};
		\node [style=none] (52) at (4.75, 0.5) {=};
		\node [style=none] (53) at (6, 2) {};
		\node [style=none] (54) at (8.5, 2) {};
		\node [style=Z dot] (55) at (7, 2) {};
		\node [style=none] (56) at (6, 1) {};
		\node [style=none] (57) at (8.5, 1) {};
		\node [style=Z dot] (58) at (7, 1) {};
		\node [style=none] (62) at (6, -1) {};
		\node [style=none] (63) at (8.5, -1) {};
		\node [style=Z dot] (64) at (7, -1) {};
		\node [style=X dot] (65) at (7.75, 0.5) {};
		\node [style=X dot] (67) at (7.25, 1.5) {\tiny $\pi$};
		\node [style=none] (68) at (4.75, 1) {\PiCommute};
		\node [style=none, rotate=90] (69) at (-4.75, 0) {...};
		\node [style=none, rotate=90] (70) at (-2.25, 0) {...};
		\node [style=none, rotate=90] (71) at (0.75, 0) {...};
		\node [style=none, rotate=90] (72) at (3.25, 0) {...};
		\node [style=none, rotate=90] (73) at (6.25, 0) {...};
		\node [style=none, rotate=90] (74) at (8.25, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center)
			 to (11.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
		\draw (1.center) to (5.center);
		\draw (9.center) to (13.center);
		\draw (0.center) to (19.center);
		\draw (18.center) to (12.center);
		\draw (3.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw [bend right=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=arrow] (26.center) to (27.center);
		\draw (37.center) to (39);
		\draw (39) to (38.center);
		\draw (40.center) to (42);
		\draw (42) to (41.center);
		\draw (46.center) to (48);
		\draw (48) to (47.center);
		\draw (39) to (49);
		\draw (42) to (49);
		\draw (48) to (49);
		\draw (53.center) to (55);
		\draw (55) to (54.center);
		\draw (56.center) to (58);
		\draw (58) to (57.center);
		\draw (62.center) to (64);
		\draw (64) to (63.center);
		\draw (55) to (65);
		\draw (58) to (65);
		\draw (64) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/06-fault-equivalence-on-ZX/pauli-boxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0) {};
		\node [style=none] (1) at (-5.5, 0) {};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=none] (3) at (-3.5, 0) {};
		\node [style=none] (4) at (-5.5, 0.5) {};
		\node [style=none] (5) at (-4.5, 0.5) {};
		\node [style=none] (6) at (-5.5, -0.5) {};
		\node [style=none] (7) at (-4.5, -0.5) {};
		\node [style=none] (8) at (-5, 0) {\tiny $I$};
		\node [style=none] (9) at (-5, 0.5) {};
		\node [style=none] (10) at (-5, 1.25) {};
		\node [style=none] (11) at (-2.25, 0) {$\coloneqq$};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=X dot] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (0.5, 1.25) {};
		\node [style=none] (16) at (6, 0) {};
		\node [style=none] (17) at (7, 0) {};
		\node [style=none] (18) at (8, 0) {};
		\node [style=none] (19) at (9, 0) {};
		\node [style=none] (20) at (7, 0.5) {};
		\node [style=none] (21) at (8, 0.5) {};
		\node [style=none] (22) at (7, -0.5) {};
		\node [style=none] (23) at (8, -0.5) {};
		\node [style=none] (24) at (7.5, 0) {\tiny $X$};
		\node [style=none] (25) at (7.5, 0.5) {};
		\node [style=none] (26) at (7.5, 1.25) {};
		\node [style=none] (27) at (10.25, 0) {$\coloneqq$};
		\node [style=none] (28) at (11.5, 0) {};
		\node [style=none] (29) at (14.5, 0) {};
		\node [style=Z dot] (30) at (13, 0) {};
		\node [style=none] (31) at (13, 1.25) {};
		\node [style=H box] (32) at (12.25, 0) {};
		\node [style=H box] (33) at (13.75, 0) {};
		\node [style=none] (34) at (-6.5, -3) {};
		\node [style=none] (35) at (-5.5, -3) {};
		\node [style=none] (36) at (-4.5, -3) {};
		\node [style=none] (37) at (-3.5, -3) {};
		\node [style=none] (38) at (-5.5, -2.5) {};
		\node [style=none] (39) at (-4.5, -2.5) {};
		\node [style=none] (40) at (-5.5, -3.5) {};
		\node [style=none] (41) at (-4.5, -3.5) {};
		\node [style=none] (42) at (-5, -3) {\tiny $Y$};
		\node [style=none] (43) at (-5, -2.5) {};
		\node [style=none] (44) at (-5, -1.75) {};
		\node [style=none] (45) at (-2.25, -3) {$\coloneqq$};
		\node [style=none] (46) at (2, -3) {};
		\node [style=none] (47) at (-1, -3) {};
		\node [style=Z dot] (48) at (0.5, -3) {};
		\node [style=none] (49) at (0.5, -1.75) {};
		\node [style=none] (50) at (6, -3) {};
		\node [style=none] (51) at (7, -3) {};
		\node [style=none] (52) at (8, -3) {};
		\node [style=none] (53) at (9, -3) {};
		\node [style=none] (54) at (7, -2.5) {};
		\node [style=none] (55) at (8, -2.5) {};
		\node [style=none] (56) at (7, -3.5) {};
		\node [style=none] (57) at (8, -3.5) {};
		\node [style=none] (58) at (7.5, -3) {\tiny $Z$};
		\node [style=none] (59) at (7.5, -2.5) {};
		\node [style=none] (60) at (7.5, -1.75) {};
		\node [style=none] (61) at (10.25, -3) {$\coloneqq$};
		\node [style=none] (62) at (11.5, -3) {};
		\node [style=none] (63) at (14.5, -3) {};
		\node [style=Z dot] (64) at (13, -3) {};
		\node [style=none] (65) at (13, -1.75) {};
		\node [style=X phase dot] (68) at (1.325, -3) {$\minu \frac{\pi}{2}$};
		\node [style=X phase dot] (69) at (-0.25, -3) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (7.center)
			 to (6.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw (10.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (30);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (47.center);
		\draw (49.center) to (48);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw (60.center) to (59.center);
		\draw (62.center) to (63.center);
		\draw (65.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/cat-state/arbitary-legged-w-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 2.5) {};
		\node [style=none] (1) at (-9.75, 0.5) {};
		\node [style=none, rotate=90] (2) at (-9.75, 1.5) {...};
		\node [style=none] (3) at (-7.75, 0) {$\FaultEq$};
		\node [style=none] (4) at (-7.75, -0.5) {\tiny $w$};
		\node [style=none] (16) at (-1, 0) {$\FaultEq$};
		\node [style=none] (58) at (6.75, -5.25) {};
		\node [style=none] (59) at (6.75, -10.75) {};
		\node [style=none] (60) at (0, -5.25) {};
		\node [style=none] (61) at (0, -10.75) {};
		\node [style=none] (62) at (-1.5, -5.25) {};
		\node [style=none] (63) at (-1.5, -6.75) {};
		\node [style=none] (64) at (-1.5, -10.75) {};
		\node [style=none] (65) at (-1.5, -12.25) {};
		\node [style=none, rotate=90] (66) at (-1.5, -6) {...};
		\node [style=none, rotate=90] (67) at (-1.5, -11.5) {...};
		\node [style=none, rotate=90] (68) at (5.5, -11.5) {...};
		\node [style=not] (69) at (-0.5, -9.5) {};
		\node [style=not] (70) at (0.25, -9.5) {};
		\node [style=black dot] (71) at (-0.5, -10.75) {};
		\node [style=black dot] (72) at (0.25, -5.25) {};
		\node [style=none] (73) at (-1, -9.5) {};
		\node [style=sLabel] (74) at (-1.5, -9.5) {$\ket{0}$};
		\node [style=none] (75) at (6.75, -6.75) {};
		\node [style=none] (76) at (6.75, -12.25) {};
		\node [style=none] (77) at (0, -6.75) {};
		\node [style=none] (78) at (0, -12.25) {};
		\node [style=not] (79) at (3.75, -9.5) {};
		\node [style=not] (80) at (4.5, -9.5) {};
		\node [style=black dot] (81) at (3.75, -12.25) {};
		\node [style=black dot] (82) at (4.5, -6.75) {};
		\node [style=none] (83) at (3.25, -9.5) {};
		\node [style=sLabel] (84) at (2.75, -9.5) {$\ket{0}$};
		\node [style=none] (87) at (-16.125, 0) {\scriptsize $\ket{cat}$};
		\node [style=none] (88) at (-15.125, -2.25) {};
		\node [style=none] (89) at (-15.125, 2.25) {};
		\node [style=none] (90) at (-15.125, 1.25) {};
		\node [style=none] (94) at (-15.125, -1.25) {};
		\node [style=none] (95) at (-14.25, -2.25) {};
		\node [style=none] (96) at (-14.25, 2.25) {};
		\node [style=none] (97) at (-14.25, 1.25) {};
		\node [style=none] (98) at (-14.25, -1.25) {};
		\node [style=none] (101) at (-12.75, 0) {$\FaultEq$};
		\node [style=none] (103) at (-2.6, -6.75) {\scriptsize $\ket{cat}$};
		\node [style=none] (104) at (-2, -5.25) {};
		\node [style=none] (105) at (-2, -6.75) {};
		\node [style=none] (109) at (-2.6, -12.25) {\scriptsize $\ket{cat}$};
		\node [style=none] (110) at (-2, -10.75) {};
		\node [style=none] (111) at (-2, -12.25) {};
		\node [style=none] (118) at (1, -9.5) {};
		\node [style=none] (120) at (1.45, -9.25) {};
		\node [style=none] (121) at (1.05, -9.25) {};
		\node [style=none] (122) at (1.25, -9.25) {};
		\node [style=none] (123) at (1.5, -8.9) {};
		\node [style=sLabel] (124) at (1.25, -9.5) {$Z$};
		\node [style=none, rotate=90] (125) at (-14.625, 0) {...};
		\node [style=none] (129) at (5.25, -9.5) {};
		\node [style=none] (131) at (5.7, -9.25) {};
		\node [style=none] (132) at (5.3, -9.25) {};
		\node [style=none] (133) at (5.5, -9.25) {};
		\node [style=none] (134) at (5.75, -8.9) {};
		\node [style=sLabel] (135) at (5.5, -9.5) {$Z$};
		\node [style=Z dot] (136) at (-11.25, 0) {};
		\node [style=none] (137) at (-9.75, -2.5) {};
		\node [style=none] (138) at (-9.75, -0.5) {};
		\node [style=none] (172) at (-1, 0.75) {\FERewrite{fuse-rewrite}};
		\node [style=none] (173) at (-1, 1.25) {\FERewrite{elim-rewrite},};
		\node [style=none] (174) at (-7.75, 0.75) {\FERewrite{n-legged-rewrite-w}};
		\node [style=none] (198) at (-16, -9.5) {$\FaultEq$};
		\node [style=none] (202) at (-16, -8.75) {\tiny \OCM};
		\node [style=none] (206) at (1.75, -9.5) {};
		\node [style=none] (212) at (5.75, -9.5) {};
		\node [style=none] (216) at (-5.25, -9.5) {$\FaultEq$};
		\node [style=none] (218) at (-5.25, -8.25) {\Prop{prop:CNOT-plus-state},};
		\node [style=none] (219) at (-5.25, -8.75) {\Prop{prop:CNOT-plus-measurement}};
		\node [style=Z dot] (220) at (-6, 2) {};
		\node [style=none] (221) at (-5, 3) {};
		\node [style=none] (223) at (-5, 2.25) {};
		\node [style=none, rotate=90] (224) at (-5, 2.625) {...};
		\node [style=none] (229) at (-2.5, 3) {};
		\node [style=none] (231) at (-2.5, 2.25) {};
		\node [style=Z dot] (232) at (-4.5, 3) {};
		\node [style=Z dot] (234) at (-3, 2.25) {};
		\node [style=X dot] (268) at (2, 0.25) {};
		\node [style=X dot] (269) at (2, -0.25) {};
		\node [style=X dot] (270) at (2.5, 0.25) {};
		\node [style=X dot] (271) at (1.5, -0.25) {};
		\node [style=X dot] (276) at (3.5, 0.25) {};
		\node [style=X dot] (277) at (3.5, -0.25) {};
		\node [style=X dot] (278) at (4, 0.25) {};
		\node [style=X dot] (279) at (3, -0.25) {};
		\node [style=none, rotate=90] (355) at (5.5, -6) {...};
		\node [style=none] (357) at (-0.175, -9.125) {};
		\node [style=none] (358) at (-0.175, -11.125) {};
		\node [style=none] (359) at (-0.875, -11.125) {};
		\node [style=none] (360) at (-2, -9.125) {};
		\node [style=none] (361) at (-0.875, -9.875) {};
		\node [style=none] (362) at (-2, -9.875) {};
		\node [style=none] (363) at (4.075, -9.125) {};
		\node [style=none] (364) at (4.075, -12.625) {};
		\node [style=none] (365) at (3.375, -12.625) {};
		\node [style=none] (366) at (2.25, -9.125) {};
		\node [style=none] (367) at (3.375, -9.875) {};
		\node [style=none] (368) at (2.25, -9.875) {};
		\node [style=none] (369) at (4.175, -9.875) {};
		\node [style=none] (370) at (4.175, -6.375) {};
		\node [style=none] (371) at (4.875, -6.375) {};
		\node [style=none] (372) at (6, -9.875) {};
		\node [style=none] (373) at (4.875, -8.875) {};
		\node [style=none] (374) at (6, -8.875) {};
		\node [style=none] (375) at (-0.075, -9.875) {};
		\node [style=none] (376) at (-0.075, -4.875) {};
		\node [style=none] (377) at (0.575, -4.875) {};
		\node [style=none] (378) at (1.7, -9.875) {};
		\node [style=none] (379) at (0.575, -8.875) {};
		\node [style=none] (380) at (1.7, -8.875) {};
		\node [style=none, rotate=90] (417) at (-9.75, -1.5) {...};
		\node [style=none] (418) at (-9.5, 2.5) {};
		\node [style=none] (419) at (-9.5, 0.5) {};
		\node [style=none] (420) at (-9.5, -0.5) {};
		\node [style=none] (421) at (-9.5, -2.5) {};
		\node [style=none] (422) at (-5, 1.75) {};
		\node [style=none] (423) at (-5, 1) {};
		\node [style=none] (424) at (-2.5, 1.75) {};
		\node [style=none] (425) at (-2.5, 1) {};
		\node [style=none, rotate=90] (426) at (-5, 1.375) {...};
		\node [style=Z dot] (427) at (-6, -2) {};
		\node [style=none] (428) at (-5, -1) {};
		\node [style=none] (429) at (-5, -1.75) {};
		\node [style=none, rotate=90] (430) at (-5, -1.375) {...};
		\node [style=none] (431) at (-2.5, -1) {};
		\node [style=none] (432) at (-2.5, -1.75) {};
		\node [style=Z dot] (433) at (-4.5, -1) {};
		\node [style=Z dot] (434) at (-3, -1.75) {};
		\node [style=none] (435) at (-5, -2.25) {};
		\node [style=none] (436) at (-5, -3) {};
		\node [style=none] (437) at (-2.5, -2.25) {};
		\node [style=none] (438) at (-2.5, -3) {};
		\node [style=none, rotate=90] (439) at (-5, -2.625) {...};
		\node [style=Z dot] (440) at (0.5, 2) {};
		\node [style=none] (441) at (1.5, 3) {};
		\node [style=none] (442) at (1.5, 2.25) {};
		\node [style=none, rotate=90] (443) at (1.5, 2.625) {...};
		\node [style=none] (444) at (4, 3) {};
		\node [style=none] (445) at (4, 2.25) {};
		\node [style=Z dot] (446) at (2, 3) {};
		\node [style=Z dot] (447) at (3.5, 2.25) {};
		\node [style=none] (448) at (1.5, 1.75) {};
		\node [style=none] (449) at (1.5, 1) {};
		\node [style=none] (450) at (4, 1.75) {};
		\node [style=none] (451) at (4, 1) {};
		\node [style=none, rotate=90] (452) at (1.5, 1.375) {...};
		\node [style=Z dot] (453) at (0.5, -2) {};
		\node [style=none] (454) at (1.5, -1) {};
		\node [style=none] (455) at (1.5, -1.75) {};
		\node [style=none, rotate=90] (456) at (1.5, -1.375) {...};
		\node [style=none] (457) at (4, -1) {};
		\node [style=none] (458) at (4, -1.75) {};
		\node [style=Z dot] (459) at (2, -1) {};
		\node [style=Z dot] (460) at (3.5, -1.75) {};
		\node [style=none] (461) at (1.5, -2.25) {};
		\node [style=none] (462) at (1.5, -3) {};
		\node [style=none] (463) at (4, -2.25) {};
		\node [style=none] (464) at (4, -3) {};
		\node [style=none, rotate=90] (465) at (1.5, -2.625) {...};
		\node [style=none] (500) at (-2, -7.5) {};
		\node [style=none] (501) at (-2, -8.25) {};
		\node [style=none] (502) at (6.75, -7.5) {};
		\node [style=none] (503) at (6.75, -8.25) {};
		\node [style=none, rotate=90] (504) at (-1.5, -7.875) {...};
		\node [style=none, rotate=90] (505) at (5.5, -7.875) {...};
		\node [style=none] (506) at (-2, -13) {};
		\node [style=none] (507) at (-2, -13.75) {};
		\node [style=none] (508) at (6.75, -13) {};
		\node [style=none] (509) at (6.75, -13.75) {};
		\node [style=none, rotate=90] (510) at (-1.5, -13.375) {...};
		\node [style=none, rotate=90] (511) at (5.5, -13.375) {...};
		\node [style=X dot] (512) at (-11.25, -9.5) {};
		\node [style=X dot] (513) at (-12, -9.5) {};
		\node [style=X dot] (514) at (-10.75, -9.5) {};
		\node [style=X dot] (515) at (-12.5, -9.525) {};
		\node [style=X dot] (516) at (-8.25, -9.5) {};
		\node [style=X dot] (517) at (-9, -9.5) {};
		\node [style=X dot] (518) at (-7.75, -9.5) {};
		\node [style=X dot] (519) at (-9.5, -9.5) {};
		\node [style=Z dot] (520) at (-14, -7.625) {};
		\node [style=none] (521) at (-13, -6.5) {};
		\node [style=none] (522) at (-13, -7.25) {};
		\node [style=none, rotate=90] (523) at (-12.5, -6.875) {...};
		\node [style=none] (524) at (-6.75, -6.5) {};
		\node [style=none] (525) at (-6.75, -7.25) {};
		\node [style=Z dot] (526) at (-11.25, -6.5) {};
		\node [style=Z dot] (527) at (-8.25, -7.25) {};
		\node [style=none] (528) at (-13, -8) {};
		\node [style=none] (529) at (-13, -8.75) {};
		\node [style=none] (530) at (-6.75, -8) {};
		\node [style=none] (531) at (-6.75, -8.75) {};
		\node [style=none, rotate=90] (532) at (-12.5, -8.375) {...};
		\node [style=Z dot] (533) at (-14, -11.375) {};
		\node [style=none] (534) at (-13, -10.25) {};
		\node [style=none] (535) at (-13, -11) {};
		\node [style=none, rotate=90] (536) at (-12.5, -10.625) {...};
		\node [style=none] (537) at (-6.75, -10.25) {};
		\node [style=none] (538) at (-6.75, -11) {};
		\node [style=Z dot] (539) at (-12, -10.25) {};
		\node [style=Z dot] (540) at (-9, -11) {};
		\node [style=none] (541) at (-13, -11.75) {};
		\node [style=none] (542) at (-13, -12.5) {};
		\node [style=none] (543) at (-6.75, -11.75) {};
		\node [style=none] (544) at (-6.75, -12.5) {};
		\node [style=none, rotate=90] (545) at (-12.5, -12.125) {...};
		\node [style=none] (553) at (1.25, -9.75) {};
		\node [style=none] (91) at (-15.125, 2.75) {};
		\node [style=none] (92) at (-15.125, -2.75) {};
		\node [style=none] (93) at (-17.375, 0) {};
		\node [style=none] (106) at (-2, -4.75) {};
		\node [style=none] (107) at (-2, -8.75) {};
		\node [style=none] (108) at (-3.5, -6.75) {};
		\node [style=none] (112) at (-2, -10.25) {};
		\node [style=none] (113) at (-2, -14.25) {};
		\node [style=none] (114) at (-3.5, -12.25) {};
		\node [style=none] (559) at (-11.675, -9.125) {};
		\node [style=none] (560) at (-11.675, -10.625) {};
		\node [style=none] (561) at (-12.375, -10.625) {};
		\node [style=none] (562) at (-12.875, -9.125) {};
		\node [style=none] (563) at (-12.375, -9.875) {};
		\node [style=none] (564) at (-12.875, -9.875) {};
		\node [style=none] (571) at (-8.675, -9.125) {};
		\node [style=none] (572) at (-8.675, -11.375) {};
		\node [style=none] (573) at (-9.375, -11.375) {};
		\node [style=none] (574) at (-9.875, -9.125) {};
		\node [style=none] (575) at (-9.375, -9.9) {};
		\node [style=none] (576) at (-9.875, -9.9) {};
		\node [style=none] (583) at (-12.75, 0.75) {\Prop{prop:fault-free}};
		\node [style=none] (584) at (-14.5, -10) {};
		\node [style=none] (585) at (-13, -10) {};
		\node [style=none] (586) at (-13, -12.75) {};
		\node [style=none] (587) at (-14.5, -12.75) {};
		\node [style=none] (588) at (-14.5, -6.25) {};
		\node [style=none] (589) at (-13, -6.25) {};
		\node [style=none] (590) at (-13, -9) {};
		\node [style=none] (591) at (-14.5, -9) {};
		\node [style=none] (592) at (-3.75, -10) {};
		\node [style=none] (593) at (-1.25, -10) {};
		\node [style=none] (594) at (-1.25, -14.5) {};
		\node [style=none] (595) at (-3.75, -14.5) {};
		\node [style=none] (596) at (-3.75, -4.5) {};
		\node [style=none] (597) at (-1.25, -4.5) {};
		\node [style=none] (598) at (-1.25, -9) {};
		\node [style=none] (599) at (-3.75, -9) {};
		\node [style=none] (600) at (-5.25, -7.75) {\Prop{prop:fault-free},};
		\node [style=none] (115) at (1, -9.25) {};
		\node [style=none] (116) at (1, -9.75) {};
		\node [style=none] (117) at (1.5, -9.25) {};
		\node [style=none] (119) at (1.5, -9.75) {};
		\node [style=none] (126) at (5.25, -9.25) {};
		\node [style=none] (127) at (5.25, -9.75) {};
		\node [style=none] (128) at (5.75, -9.25) {};
		\node [style=none] (130) at (5.75, -9.75) {};
		\node [style=none] (601) at (-11.6, -9.875) {};
		\node [style=none] (602) at (-11.6, -6.125) {};
		\node [style=none] (603) at (-10.9, -6.125) {};
		\node [style=none] (604) at (-10.4, -9.875) {};
		\node [style=none] (605) at (-10.9, -9.125) {};
		\node [style=none] (606) at (-10.4, -9.125) {};
		\node [style=none] (607) at (-8.6, -9.875) {};
		\node [style=none] (608) at (-8.6, -6.875) {};
		\node [style=none] (609) at (-7.9, -6.875) {};
		\node [style=none] (610) at (-7.4, -9.875) {};
		\node [style=none] (611) at (-7.9, -9.125) {};
		\node [style=none] (612) at (-7.4, -9.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (104.center)
			 to (62.center)
			 to [in=180, out=0] (60.center)
			 to (58.center);
		\draw (59.center)
			 to (61.center)
			 to [in=0, out=-180, looseness=0.75] (64.center)
			 to (110.center);
		\draw (70) to (72);
		\draw (69) to (71);
		\draw (105.center)
			 to (63.center)
			 to [in=180, out=0, looseness=0.75] (77.center)
			 to (75.center);
		\draw (111.center)
			 to (65.center)
			 to [in=180, out=0] (78.center)
			 to (76.center);
		\draw (80) to (82);
		\draw (79) to (81);
		\draw (96.center) to (89.center);
		\draw (97.center) to (90.center);
		\draw (98.center) to (94.center);
		\draw (95.center) to (88.center);
		\draw (116.center)
			 to (115.center)
			 to (117.center)
			 to (119.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (120.center) to (121.center);
		\draw [style=arrow] (122.center) to (123.center);
		\draw [bend right=90, looseness=1.75] (131.center) to (132.center);
		\draw [style=arrow] (133.center) to (134.center);
		\draw (118.center) to (73.center);
		\draw (129.center) to (83.center);
		\draw (136)
			 to [in=180, out=-90] (137.center)
			 to (421.center);
		\draw (136)
			 to [in=180, out=-60, looseness=0.75] (138.center)
			 to (420.center);
		\draw (136)
			 to [in=-180, out=90] (0.center)
			 to (418.center);
		\draw (136)
			 to [in=180, out=75, looseness=0.75] (1.center)
			 to (419.center);
		\draw (220)
			 to [bend left=45] (221.center)
			 to (229.center);
		\draw (220)
			 to [bend left=15] (223.center)
			 to (231.center);
		\draw (268) to (269);
		\draw (269) to (271);
		\draw (268) to (270);
		\draw (276) to (277);
		\draw (277) to (279);
		\draw (276) to (278);
		\draw [style=new edge style 2] (357.center)
			 to (358.center)
			 to (359.center)
			 to (361.center)
			 to (362.center)
			 to (360.center)
			 to cycle;
		\draw [style=new edge style 2] (366.center)
			 to (363.center)
			 to (364.center)
			 to (365.center)
			 to (367.center)
			 to (368.center)
			 to cycle;
		\draw [style=new edge style 2] (372.center)
			 to (369.center)
			 to (370.center)
			 to (371.center)
			 to (373.center)
			 to (374.center)
			 to cycle;
		\draw [style=new edge style 2] (378.center)
			 to (375.center)
			 to (376.center)
			 to (377.center)
			 to (379.center)
			 to (380.center)
			 to cycle;
		\draw (220)
			 to [bend right=15] (422.center)
			 to (424.center);
		\draw (220)
			 to [bend right=45] (423.center)
			 to (425.center);
		\draw (427)
			 to [bend left=45] (428.center)
			 to (431.center);
		\draw (427)
			 to [bend left=15] (429.center)
			 to (432.center);
		\draw (427)
			 to [bend right=15] (435.center)
			 to (437.center);
		\draw (427)
			 to [bend right=45] (436.center)
			 to (438.center);
		\draw (232) to (433);
		\draw (234) to (434);
		\draw (440)
			 to [bend left=45] (441.center)
			 to (444.center);
		\draw (440)
			 to [bend left=15] (442.center)
			 to (445.center);
		\draw (440)
			 to [bend right=15] (448.center)
			 to (450.center);
		\draw (440)
			 to [bend right=45] (449.center)
			 to (451.center);
		\draw (453)
			 to [bend left=45] (454.center)
			 to (457.center);
		\draw (453)
			 to [bend left=15] (455.center)
			 to (458.center);
		\draw (453)
			 to [bend right=15] (461.center)
			 to (463.center);
		\draw (453)
			 to [bend right=45] (462.center)
			 to (464.center);
		\draw (446) to (459);
		\draw (447) to (460);
		\draw (500.center) to (502.center);
		\draw (501.center) to (503.center);
		\draw (506.center) to (508.center);
		\draw (507.center) to (509.center);
		\draw (512) to (513);
		\draw (513) to (515);
		\draw (512) to (514);
		\draw (516) to (517);
		\draw (517) to (519);
		\draw (516) to (518);
		\draw (520)
			 to [bend left=45] (521.center)
			 to (524.center);
		\draw (520)
			 to [bend left=15] (522.center)
			 to (525.center);
		\draw (520)
			 to [bend right=15] (528.center)
			 to (530.center);
		\draw (520)
			 to [bend right=45] (529.center)
			 to (531.center);
		\draw (533)
			 to [bend left=45] (534.center)
			 to (537.center);
		\draw (533)
			 to [bend left=15] (535.center)
			 to (538.center);
		\draw (533)
			 to [bend right=15] (541.center)
			 to (543.center);
		\draw (533)
			 to [bend right=45] (542.center)
			 to (544.center);
		\draw (513) to (539);
		\draw (526) to (512);
		\draw (517) to (540);
		\draw (527) to (516);
		\draw [style=fault-free] (91.center)
			 to (93.center)
			 to (92.center)
			 to cycle;
		\draw [style=fault-free] (108.center)
			 to (107.center)
			 to (106.center)
			 to cycle;
		\draw [style=fault-free] (113.center)
			 to (112.center)
			 to (114.center)
			 to cycle;
		\draw [style=new edge style 2] (559.center)
			 to (560.center)
			 to (561.center)
			 to (563.center)
			 to (564.center)
			 to (562.center)
			 to cycle;
		\draw [style=new edge style 2] (571.center)
			 to (572.center)
			 to (573.center)
			 to (575.center)
			 to (576.center)
			 to (574.center)
			 to cycle;
		\draw [style=new edge style 2] (584.center)
			 to (585.center)
			 to (586.center)
			 to (587.center)
			 to cycle;
		\draw [style=new edge style 2] (591.center)
			 to (588.center)
			 to (589.center)
			 to (590.center)
			 to cycle;
		\draw [style=new edge style 2] (592.center)
			 to (593.center)
			 to (594.center)
			 to (595.center)
			 to cycle;
		\draw [style=new edge style 2] (598.center)
			 to (599.center)
			 to (596.center)
			 to (597.center)
			 to cycle;
		\draw (130.center)
			 to (127.center)
			 to (126.center)
			 to (128.center)
			 to cycle;
		\draw [style=new edge style 2] (601.center)
			 to (602.center)
			 to (603.center)
			 to (605.center)
			 to (606.center)
			 to (604.center)
			 to cycle;
		\draw [style=new edge style 2] (612.center)
			 to (610.center)
			 to (607.center)
			 to (608.center)
			 to (609.center)
			 to (611.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/cat-state/arbitary-legged-w-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (17, 4.5) {};
		\node [style=none] (10) at (17, -1.5) {};
		\node [style=none] (11) at (10, 4.5) {};
		\node [style=none] (12) at (10, -1.5) {};
		\node [style=none] (13) at (8.5, 4.5) {};
		\node [style=none] (14) at (8.5, 3) {};
		\node [style=none] (15) at (8.5, -1.5) {};
		\node [style=none] (16) at (8.5, -3) {};
		\node [style=none, rotate=90] (17) at (8.5, 3.75) {...};
		\node [style=none, rotate=90] (18) at (8.5, -2.25) {...};
		\node [style=none, rotate=90] (19) at (15.25, -2.25) {...};
		\node [style=not] (20) at (9.5, 0) {};
		\node [style=not] (21) at (10.25, 0) {};
		\node [style=black dot] (22) at (9.5, -1.5) {};
		\node [style=black dot] (23) at (10.25, 4.5) {};
		\node [style=none] (24) at (9, 0) {};
		\node [style=sLabel] (25) at (8.5, 0) {$\ket{0}$};
		\node [style=none] (26) at (17, 3) {};
		\node [style=none] (27) at (17, -3) {};
		\node [style=none] (28) at (10, 3) {};
		\node [style=none] (29) at (10, -3) {};
		\node [style=not] (30) at (13.75, 0) {};
		\node [style=not] (31) at (14.5, 0) {};
		\node [style=black dot] (32) at (13.75, -3) {};
		\node [style=black dot] (33) at (14.5, 3) {};
		\node [style=none] (34) at (13.25, 0) {};
		\node [style=sLabel] (35) at (12.75, 0) {$\ket{0}$};
		\node [style=none] (36) at (0.875, 0) {\scriptsize $\ket{cat}$};
		\node [style=none] (37) at (1.875, -2.25) {};
		\node [style=none] (38) at (1.875, 2.25) {};
		\node [style=none] (39) at (1.875, 1.25) {};
		\node [style=none] (43) at (1.875, -1.25) {};
		\node [style=none] (44) at (3.25, -2.25) {};
		\node [style=none] (45) at (3.25, 2.25) {};
		\node [style=none] (46) at (3.25, 1.25) {};
		\node [style=none] (47) at (3.25, -1.25) {};
		\node [style=none] (48) at (4.75, 0) {$\FaultEq$};
		\node [style=none] (49) at (7.25, 3) {\scriptsize $\ket{cat}$};
		\node [style=none] (50) at (8, 4.5) {};
		\node [style=none] (51) at (8, 3) {};
		\node [style=none] (55) at (7.25, -3) {\scriptsize $\ket{cat}$};
		\node [style=none] (56) at (8, -1.5) {};
		\node [style=none] (57) at (8, -3) {};
		\node [style=none] (61) at (11, 0.25) {};
		\node [style=none] (62) at (11, -0.25) {};
		\node [style=none] (63) at (11.5, 0.25) {};
		\node [style=none] (64) at (11, 0) {};
		\node [style=none] (65) at (11.5, -0.25) {};
		\node [style=none] (66) at (11.45, 0.25) {};
		\node [style=none] (67) at (11.05, 0.25) {};
		\node [style=none] (68) at (11.25, 0.25) {};
		\node [style=none] (69) at (11.5, 0.6) {};
		\node [style=sLabel] (70) at (11.25, 0) {$Z$};
		\node [style=none, rotate=90] (71) at (2.875, 0) {...};
		\node [style=none] (75) at (15.25, 0) {};
		\node [style=none] (77) at (15.7, 0.25) {};
		\node [style=none] (78) at (15.3, 0.25) {};
		\node [style=none] (79) at (15.5, 0.25) {};
		\node [style=none] (80) at (15.75, 0.6) {};
		\node [style=sLabel] (81) at (15.5, 0) {$Z$};
		\node [style=none] (94) at (11.75, 0) {};
		\node [style=none] (99) at (15.75, 0) {};
		\node [style=none, rotate=90] (123) at (15.25, 3.75) {...};
		\node [style=none] (232) at (8, 2.25) {};
		\node [style=none] (233) at (8, 1.5) {};
		\node [style=none] (234) at (17, 2.25) {};
		\node [style=none] (235) at (17, 1.5) {};
		\node [style=none, rotate=90] (236) at (8.5, 1.875) {...};
		\node [style=none, rotate=90] (237) at (15.25, 1.875) {...};
		\node [style=none] (238) at (8, -3.75) {};
		\node [style=none] (239) at (8, -4.5) {};
		\node [style=none] (240) at (17, -3.75) {};
		\node [style=none] (241) at (17, -4.5) {};
		\node [style=none, rotate=90] (242) at (8.5, -4.125) {...};
		\node [style=none, rotate=90] (243) at (15.25, -4.125) {...};
		\node [style=none] (285) at (11.25, -0.25) {};
		\node [style=none] (290) at (17.875, 4.5) {};
		\node [style=none] (291) at (17.875, 3) {};
		\node [style=none] (292) at (17.875, 2.25) {};
		\node [style=none] (293) at (17.875, 1.5) {};
		\node [style=none] (294) at (18.625, 3.75) {\tiny $w$};
		\node [style=none] (295) at (18.875, 1.875) {\tiny $n-w$};
		\node [style=none] (296) at (17.875, -1.5) {};
		\node [style=none] (297) at (17.875, -3) {};
		\node [style=none] (298) at (17.875, -3.75) {};
		\node [style=none] (299) at (17.875, -4.5) {};
		\node [style=none] (300) at (18.625, -2.25) {\tiny $w$};
		\node [style=none] (301) at (18.875, -4.125) {\tiny $n-w$};
		\node [style=none] (40) at (1.875, 2.75) {};
		\node [style=none] (41) at (1.875, -2.75) {};
		\node [style=none] (42) at (-0.375, 0) {};
		\node [style=none] (52) at (8, 5) {};
		\node [style=none] (53) at (8, 1) {};
		\node [style=none] (54) at (6.25, 3) {};
		\node [style=none] (58) at (8, -1) {};
		\node [style=none] (59) at (8, -5) {};
		\node [style=none] (60) at (6.25, -3) {};
		\node [style=none] (302) at (4.75, -0.5) {\tiny $w$};
		\node [style=none] (72) at (15.25, 0.25) {};
		\node [style=none] (73) at (15.25, -0.25) {};
		\node [style=none] (74) at (15.75, 0.25) {};
		\node [style=none] (76) at (15.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center)
			 to (13.center)
			 to [in=180, out=0] (11.center)
			 to (9.center);
		\draw (10.center)
			 to (12.center)
			 to [in=0, out=-180, looseness=0.75] (15.center)
			 to (56.center);
		\draw (21) to (23);
		\draw (20) to (22);
		\draw (51.center)
			 to (14.center)
			 to [in=180, out=0, looseness=0.75] (28.center)
			 to (26.center);
		\draw (57.center)
			 to (16.center)
			 to [in=180, out=0] (29.center)
			 to (27.center);
		\draw (31) to (33);
		\draw (30) to (32);
		\draw (45.center) to (38.center);
		\draw (46.center) to (39.center);
		\draw (47.center) to (43.center);
		\draw (44.center) to (37.center);
		\draw (62.center)
			 to (61.center)
			 to (63.center)
			 to (65.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (66.center) to (67.center);
		\draw [style=arrow] (68.center) to (69.center);
		\draw (73.center)
			 to (72.center)
			 to (74.center)
			 to (76.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (77.center) to (78.center);
		\draw [style=arrow] (79.center) to (80.center);
		\draw (64.center) to (24.center);
		\draw (75.center) to (34.center);
		\draw (232.center) to (234.center);
		\draw (233.center) to (235.center);
		\draw (238.center) to (240.center);
		\draw (239.center) to (241.center);
		\draw [style=braceedge] (290.center) to (291.center);
		\draw [style=braceedge] (292.center) to (293.center);
		\draw [style=braceedge] (296.center) to (297.center);
		\draw [style=braceedge] (298.center) to (299.center);
		\draw [style=fault-free] (40.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
		\draw [style=fault-free] (54.center)
			 to (53.center)
			 to (52.center)
			 to cycle;
		\draw [style=fault-free] (59.center)
			 to (58.center)
			 to (60.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/cat-state/arbitrary-legged-proof-with-correction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 2.5) {};
		\node [style=none] (1) at (-8.5, 0.5) {};
		\node [style=none, rotate=90] (2) at (-8.5, 1.5) {...};
		\node [style=none] (3) at (-6.25, 0) {$\FaultEq$};
		\node [style=none] (16) at (0.25, 0) {$\FaultEq$};
		\node [style=none] (37) at (7.75, 0) {$\FaultEq$};
		\node [style=none] (58) at (13, -4.75) {};
		\node [style=none] (59) at (13, -8.75) {};
		\node [style=none] (60) at (6, -4.75) {};
		\node [style=none] (61) at (6, -8.75) {};
		\node [style=none] (62) at (4.5, -4.75) {};
		\node [style=none] (63) at (4.5, -6.25) {};
		\node [style=none] (64) at (4.5, -8.75) {};
		\node [style=none] (65) at (4.5, -10.25) {};
		\node [style=none, rotate=90] (66) at (4.5, -5.5) {...};
		\node [style=none, rotate=90] (67) at (4.5, -9.5) {...};
		\node [style=none, rotate=90] (68) at (11.5, -9.5) {...};
		\node [style=not] (69) at (5.5, -7.5) {};
		\node [style=not] (70) at (6.25, -7.5) {};
		\node [style=black dot] (71) at (5.5, -8.75) {};
		\node [style=black dot] (72) at (6.25, -4.75) {};
		\node [style=none] (73) at (5, -7.5) {};
		\node [style=sLabel] (74) at (4.5, -7.5) {$\ket{0}$};
		\node [style=none] (75) at (13, -6.25) {};
		\node [style=none] (76) at (13, -10.25) {};
		\node [style=none] (77) at (6, -6.25) {};
		\node [style=none] (78) at (6, -10.25) {};
		\node [style=not] (79) at (9.75, -7.5) {};
		\node [style=not] (80) at (10.5, -7.5) {};
		\node [style=black dot] (81) at (9.75, -10.25) {};
		\node [style=black dot] (82) at (10.5, -6.25) {};
		\node [style=none] (83) at (9.25, -7.5) {};
		\node [style=sLabel] (84) at (8.75, -7.5) {$\ket{0}$};
		\node [style=none] (87) at (-15.375, 0) {\scriptsize $\ket{cat}$};
		\node [style=none] (88) at (-14.375, -2.25) {};
		\node [style=none] (89) at (-14.375, 2.25) {};
		\node [style=none] (90) at (-14.375, 1.25) {};
		\node [style=none] (94) at (-14.375, -1.25) {};
		\node [style=none] (95) at (-13, -2.25) {};
		\node [style=none] (96) at (-13, 2.25) {};
		\node [style=none] (97) at (-13, 1.25) {};
		\node [style=none] (98) at (-13, -1.25) {};
		\node [style=none] (101) at (-11.5, 0) {$\FaultEq$};
		\node [style=none] (103) at (3.4, -5.5) {\scriptsize $\ket{cat}$};
		\node [style=none] (104) at (4, -4.75) {};
		\node [style=none] (105) at (4, -6.25) {};
		\node [style=none] (109) at (3.4, -9.5) {\scriptsize $\ket{cat}$};
		\node [style=none] (110) at (4, -8.75) {};
		\node [style=none] (111) at (4, -10.25) {};
		\node [style=none] (118) at (7, -7.5) {};
		\node [style=none] (120) at (7.45, -7.25) {};
		\node [style=none] (121) at (7.05, -7.25) {};
		\node [style=none] (122) at (7.25, -7.25) {};
		\node [style=none] (123) at (7.5, -6.9) {};
		\node [style=sLabel] (124) at (7.25, -7.5) {$Z$};
		\node [style=none, rotate=90] (125) at (-13.375, 0) {...};
		\node [style=none] (129) at (11.25, -7.5) {};
		\node [style=none] (131) at (11.7, -7.25) {};
		\node [style=none] (132) at (11.3, -7.25) {};
		\node [style=none] (133) at (11.5, -7.25) {};
		\node [style=none] (134) at (11.75, -6.9) {};
		\node [style=sLabel] (135) at (11.5, -7.5) {$Z$};
		\node [style=Z dot] (136) at (-10, 0) {};
		\node [style=none] (137) at (-8.5, -2.5) {};
		\node [style=none] (138) at (-8.5, -0.5) {};
		\node [style=none] (171) at (7.75, 1.25) {\OCM,};
		\node [style=none] (172) at (0.25, 0.75) {\FERewrite{fuse-rewrite}};
		\node [style=none] (173) at (0.25, 1.25) {\FERewrite{elim-rewrite},};
		\node [style=none] (174) at (-6.25, 0.75) {\FERewrite{n-legged-rewrite}};
		\node [style=none] (198) at (-11.5, -8.375) {$\FaultEq$};
		\node [style=none] (200) at (-11.5, -7.125) {\FERewrite{fe-pi-copy},};
		\node [style=none] (201) at (7.75, 0.75) {\Prop{lem:fe-cat-xs}};
		\node [style=none] (202) at (-11.5, -7.625) {\tiny \Fusion};
		\node [style=none] (206) at (7.75, -7.5) {};
		\node [style=box] (207) at (8, -4.75) {$X$};
		\node [style=black dot] (208) at (8, -7.5) {};
		\node [style=none] (209) at (7.5, -7.5) {};
		\node [style=box] (210) at (12.25, -6.25) {$X$};
		\node [style=black dot] (211) at (12.25, -7.5) {};
		\node [style=none] (212) at (11.75, -7.5) {};
		\node [style=none] (216) at (0.5, -7.75) {$\FaultEq$};
		\node [style=none] (218) at (0.5, -7) {\Prop{prop:CNOT-plus-state}};
		\node [style=none] (219) at (0.5, -6.5) {\Prop{prop:CNOT-plus-measurement},};
		\node [style=Z dot] (220) at (-4.75, 1.5) {};
		\node [style=none] (221) at (-3.75, 2.5) {};
		\node [style=none] (223) at (-3.75, 0.5) {};
		\node [style=none, rotate=90] (224) at (-3.75, 1.525) {...};
		\node [style=none, rotate=90] (225) at (-3.75, -1.475) {...};
		\node [style=none] (226) at (-1.25, -0.5) {};
		\node [style=none] (228) at (-1.25, -2.5) {};
		\node [style=none] (229) at (-1.25, 2.5) {};
		\node [style=none] (231) at (-1.25, 0.5) {};
		\node [style=Z dot] (232) at (-3.25, 2.5) {};
		\node [style=Z dot] (234) at (-1.75, 0.5) {};
		\node [style=Z dot] (235) at (-3.25, -0.5) {};
		\node [style=Z dot] (237) at (-1.75, -2.5) {};
		\node [style=none, rotate=90] (238) at (-2.25, 1.525) {...};
		\node [style=none, rotate=90] (239) at (-2.25, -1.475) {...};
		\node [style=Z dot] (240) at (-4.75, -1.5) {};
		\node [style=none] (241) at (-3.75, -0.5) {};
		\node [style=none] (243) at (-3.75, -2.5) {};
		\node [style=Z dot] (244) at (1.75, 2) {};
		\node [style=none] (245) at (2.75, 3) {};
		\node [style=none] (247) at (2.75, 1) {};
		\node [style=none, rotate=90] (248) at (2.75, 2.025) {...};
		\node [style=none, rotate=90] (249) at (2.75, -1.975) {...};
		\node [style=none] (250) at (6.25, -1) {};
		\node [style=none] (252) at (6.25, -3) {};
		\node [style=none] (253) at (6.25, 3) {};
		\node [style=none] (255) at (6.25, 1) {};
		\node [style=Z dot] (256) at (3.25, 3) {};
		\node [style=Z dot] (258) at (5.25, 1) {};
		\node [style=Z dot] (259) at (3.25, -1) {};
		\node [style=Z dot] (261) at (5.25, -3) {};
		\node [style=none, rotate=90] (262) at (5.75, 2.025) {...};
		\node [style=none, rotate=90] (263) at (4.25, -1.975) {...};
		\node [style=Z dot] (264) at (1.75, -2) {};
		\node [style=none] (265) at (2.75, -1) {};
		\node [style=none] (267) at (2.75, -3) {};
		\node [style=X dot] (268) at (3.25, 0.25) {};
		\node [style=X dot] (269) at (3.25, -0.25) {};
		\node [style=X dot] (270) at (3.75, 0.25) {};
		\node [style=X dot] (271) at (2.75, -0.25) {};
		\node [style=X dot] (276) at (5.25, 0.25) {};
		\node [style=X dot] (277) at (5.25, -0.25) {};
		\node [style=X dot] (278) at (5.75, 0.25) {};
		\node [style=X dot] (279) at (4.75, -0.25) {};
		\node [style=Z dot] (280) at (9.25, 1.75) {};
		\node [style=X phase dot] (281) at (10.25, 2.75) {\tiny $k\pi$};
		\node [style=X phase dot] (283) at (10.25, 0.75) {\tiny $k\pi$};
		\node [style=none, rotate=90] (284) at (10.25, 1.775) {...};
		\node [style=none, rotate=90] (285) at (10.25, -1.725) {...};
		\node [style=none] (286) at (14.75, -0.75) {};
		\node [style=none] (288) at (14.75, -2.75) {};
		\node [style=none] (289) at (14.75, 2.75) {};
		\node [style=none] (291) at (14.75, 0.75) {};
		\node [style=Z dot] (292) at (11.5, 2.75) {};
		\node [style=Z dot] (294) at (13.75, 0.75) {};
		\node [style=Z dot] (295) at (11, -0.75) {};
		\node [style=Z dot] (297) at (13.25, -2.75) {};
		\node [style=none, rotate=90] (298) at (14, 1.775) {...};
		\node [style=none, rotate=90] (299) at (12, -1.725) {...};
		\node [style=Z dot] (300) at (9.25, -1.75) {};
		\node [style=none] (301) at (10.25, -0.75) {};
		\node [style=none] (303) at (10.25, -2.75) {};
		\node [style=X dot] (304) at (11.5, 0) {};
		\node [style=X dot] (305) at (11, 0) {};
		\node [style=X dot] (306) at (12, 0) {};
		\node [style=X dot] (307) at (10.5, 0) {};
		\node [style=X dot] (312) at (13.75, 0) {};
		\node [style=X dot] (313) at (13.25, 0) {};
		\node [style=X dot] (314) at (14.25, 0) {};
		\node [style=X dot] (315) at (12.75, 0) {};
		\node [style=Z dot] (316) at (-9.5, -6.25) {};
		\node [style=none] (317) at (-8.5, -5.25) {};
		\node [style=none] (319) at (-8.5, -7.25) {};
		\node [style=none, rotate=90] (320) at (-8.75, -6.225) {...};
		\node [style=none, rotate=90] (321) at (-8.75, -10.225) {...};
		\node [style=none] (322) at (-1.25, -9.25) {};
		\node [style=none] (324) at (-1.25, -11.25) {};
		\node [style=none] (325) at (-1.25, -5.25) {};
		\node [style=none] (327) at (-1.25, -7.25) {};
		\node [style=Z dot] (328) at (-7.25, -5.25) {};
		\node [style=Z dot] (330) at (-3.75, -7.25) {};
		\node [style=Z dot] (331) at (-8, -9.25) {};
		\node [style=Z dot] (333) at (-4.5, -11.25) {};
		\node [style=none, rotate=90] (334) at (-3.25, -6.225) {...};
		\node [style=none, rotate=90] (335) at (-5.75, -10.225) {...};
		\node [style=Z dot] (336) at (-9.5, -10.25) {};
		\node [style=none] (337) at (-8.5, -9.25) {};
		\node [style=none] (339) at (-8.5, -11.25) {};
		\node [style=X dot] (340) at (-7.25, -8.25) {};
		\node [style=X dot] (341) at (-8, -8.25) {};
		\node [style=X phase dot] (342) at (-6.5, -8.25) {\tiny ${k_1}\pi$};
		\node [style=X dot] (343) at (-8.5, -8.25) {};
		\node [style=X dot] (348) at (-3.75, -8.25) {};
		\node [style=X dot] (349) at (-4.5, -8.25) {};
		\node [style=X phase dot] (350) at (-2.75, -8.25) {\tiny $k_{\frac{n}{2}}\pi$};
		\node [style=X dot] (351) at (-5, -8.25) {};
		\node [style=X phase dot] (352) at (-2, -5.25) {\tiny ${k_1}\pi$};
		\node [style=X phase dot] (354) at (-2, -7.25) {\tiny $k_{\frac{n}{2}}\pi$};
		\node [style=none, rotate=90] (355) at (11.5, -5.5) {...};
		\node [style=none] (357) at (5.825, -7.125) {};
		\node [style=none] (358) at (5.825, -9.125) {};
		\node [style=none] (359) at (5.125, -9.125) {};
		\node [style=none] (360) at (4, -7.125) {};
		\node [style=none] (361) at (5.125, -7.875) {};
		\node [style=none] (362) at (4, -7.875) {};
		\node [style=none] (363) at (10.075, -7.125) {};
		\node [style=none] (364) at (10.075, -10.625) {};
		\node [style=none] (365) at (9.375, -10.625) {};
		\node [style=none] (366) at (8.25, -7.125) {};
		\node [style=none] (367) at (9.375, -7.875) {};
		\node [style=none] (368) at (8.25, -7.875) {};
		\node [style=none] (369) at (10.175, -7.875) {};
		\node [style=none] (370) at (10.175, -5.875) {};
		\node [style=none] (371) at (10.875, -5.875) {};
		\node [style=none] (372) at (12, -7.875) {};
		\node [style=none] (373) at (10.875, -6.875) {};
		\node [style=none] (374) at (12, -6.875) {};
		\node [style=none] (375) at (5.925, -7.875) {};
		\node [style=none] (376) at (5.925, -4.375) {};
		\node [style=none] (377) at (6.575, -4.375) {};
		\node [style=none] (378) at (7.7, -7.875) {};
		\node [style=none] (379) at (6.575, -6.875) {};
		\node [style=none] (380) at (7.7, -6.875) {};
		\node [style=none, rotate=90] (417) at (-8.5, -1.5) {...};
		\node [style=none] (418) at (-7.75, 2.5) {};
		\node [style=none] (419) at (-7.75, 0.5) {};
		\node [style=none] (420) at (-7.75, -0.5) {};
		\node [style=none] (421) at (-7.75, -2.5) {};
		\node [style=none] (91) at (-14.375, 2.75) {};
		\node [style=none] (92) at (-14.375, -2.75) {};
		\node [style=none] (93) at (-16.625, 0) {};
		\node [style=none] (112) at (4, -8.25) {};
		\node [style=none] (113) at (4, -10.75) {};
		\node [style=none] (114) at (2.5, -9.5) {};
		\node [style=none] (106) at (4, -4.25) {};
		\node [style=none] (107) at (4, -6.75) {};
		\node [style=none] (108) at (2.5, -5.5) {};
		\node [style=none] (422) at (-7.675, -7.875) {};
		\node [style=none] (423) at (-7.675, -9.625) {};
		\node [style=none] (424) at (-8.375, -9.625) {};
		\node [style=none] (425) at (-8.875, -7.875) {};
		\node [style=none] (426) at (-8.375, -8.625) {};
		\node [style=none] (427) at (-8.875, -8.625) {};
		\node [style=none] (428) at (-7.575, -8.75) {};
		\node [style=none] (429) at (-7.575, -4.875) {};
		\node [style=none] (430) at (-6.925, -4.875) {};
		\node [style=none] (431) at (-5.8, -8.75) {};
		\node [style=none] (432) at (-6.925, -7.75) {};
		\node [style=none] (433) at (-5.8, -7.75) {};
		\node [style=none] (434) at (-4.175, -7.875) {};
		\node [style=none] (435) at (-4.175, -11.625) {};
		\node [style=none] (436) at (-4.875, -11.625) {};
		\node [style=none] (437) at (-5.375, -7.875) {};
		\node [style=none] (438) at (-4.875, -8.625) {};
		\node [style=none] (439) at (-5.375, -8.625) {};
		\node [style=none] (440) at (-4.075, -8.75) {};
		\node [style=none] (441) at (-4.075, -6.875) {};
		\node [style=none] (442) at (-3.425, -6.875) {};
		\node [style=none] (443) at (-2.05, -8.75) {};
		\node [style=none] (444) at (-3.425, -7.75) {};
		\node [style=none] (445) at (-2.05, -7.75) {};
		\node [style=none] (446) at (-11.5, 0.75) {\Prop{prop:fault-free}};
		\node [style=none] (447) at (-10, -9) {};
		\node [style=none] (448) at (-8.5, -9) {};
		\node [style=none] (449) at (-8.5, -11.5) {};
		\node [style=none] (450) at (-10, -11.5) {};
		\node [style=none] (451) at (-10, -5) {};
		\node [style=none] (452) at (-8.5, -5) {};
		\node [style=none] (453) at (-8.5, -7.5) {};
		\node [style=none] (454) at (-10, -7.5) {};
		\node [style=none] (455) at (2.25, -8) {};
		\node [style=none] (456) at (4.75, -8) {};
		\node [style=none] (457) at (4.75, -11) {};
		\node [style=none] (458) at (2.25, -11) {};
		\node [style=none] (459) at (2.25, -4) {};
		\node [style=none] (460) at (4.75, -4) {};
		\node [style=none] (461) at (4.75, -7) {};
		\node [style=none] (462) at (2.25, -7) {};
		\node [style=none] (463) at (0.5, -6) {\Prop{prop:fault-free},};
		\node [style=none] (126) at (11.25, -7.25) {};
		\node [style=none] (127) at (11.25, -7.75) {};
		\node [style=none] (128) at (11.75, -7.25) {};
		\node [style=none] (130) at (11.75, -7.75) {};
		\node [style=none] (115) at (7, -7.25) {};
		\node [style=none] (116) at (7, -7.75) {};
		\node [style=none] (117) at (7.5, -7.25) {};
		\node [style=none] (119) at (7.5, -7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (104.center)
			 to (62.center)
			 to [in=180, out=0] (60.center)
			 to (58.center);
		\draw (59.center)
			 to (61.center)
			 to [in=0, out=-180, looseness=0.75] (64.center)
			 to (110.center);
		\draw (70) to (72);
		\draw (69) to (71);
		\draw (105.center)
			 to (63.center)
			 to [in=180, out=0, looseness=0.75] (77.center)
			 to (75.center);
		\draw (111.center)
			 to (65.center)
			 to [in=180, out=0] (78.center)
			 to (76.center);
		\draw (80) to (82);
		\draw (79) to (81);
		\draw (96.center) to (89.center);
		\draw (97.center) to (90.center);
		\draw (98.center) to (94.center);
		\draw (95.center) to (88.center);
		\draw (116.center)
			 to (115.center)
			 to (117.center)
			 to (119.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (120.center) to (121.center);
		\draw [style=arrow] (122.center) to (123.center);
		\draw (128.center)
			 to (130.center)
			 to (127.center)
			 to (126.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (131.center) to (132.center);
		\draw [style=arrow] (133.center) to (134.center);
		\draw (118.center) to (73.center);
		\draw (129.center) to (83.center);
		\draw (136)
			 to [in=180, out=-90] (137.center)
			 to (421.center);
		\draw (136)
			 to [in=180, out=-60, looseness=0.75] (138.center)
			 to (420.center);
		\draw (136)
			 to [in=-180, out=90] (0.center)
			 to (418.center);
		\draw (136)
			 to [in=180, out=75, looseness=0.75] (1.center)
			 to (419.center);
		\draw [double] (208) to (209.center);
		\draw [double] (211) to (212.center);
		\draw (220)
			 to [bend left=45] (221.center)
			 to (229.center);
		\draw (220)
			 to [bend right=45] (223.center)
			 to (231.center);
		\draw (234) to (237);
		\draw (232) to (235);
		\draw (240)
			 to [bend left=45] (241.center)
			 to (226.center);
		\draw (240)
			 to [bend right=45] (243.center)
			 to (228.center);
		\draw (244)
			 to [bend left=45] (245.center)
			 to (253.center);
		\draw (244)
			 to [bend right=45] (247.center)
			 to (255.center);
		\draw (264)
			 to [bend left=45] (265.center)
			 to (250.center);
		\draw (264)
			 to [bend right=45] (267.center)
			 to (252.center);
		\draw (268) to (269);
		\draw (269) to (271);
		\draw (268) to (270);
		\draw (256) to (268);
		\draw (269) to (259);
		\draw (276) to (277);
		\draw (277) to (279);
		\draw (276) to (278);
		\draw (258) to (276);
		\draw (277) to (261);
		\draw (280)
			 to [bend left=45] (281.center)
			 to (289.center);
		\draw (280)
			 to [bend right=45] (283.center)
			 to (291.center);
		\draw (300)
			 to [bend left=45] (301.center)
			 to (286.center);
		\draw (300)
			 to [bend right=45] (303.center)
			 to (288.center);
		\draw (304) to (305);
		\draw (305) to (307);
		\draw (304) to (306);
		\draw (292) to (304);
		\draw (305) to (295);
		\draw (312) to (313);
		\draw (313) to (315);
		\draw (312) to (314);
		\draw (294) to (312);
		\draw (313) to (297);
		\draw (316)
			 to [bend left=45] (317.center)
			 to (325.center);
		\draw (316)
			 to [bend right=45] (319.center)
			 to (327.center);
		\draw (336)
			 to [bend left=45] (337.center)
			 to (322.center);
		\draw (336)
			 to [bend right=45] (339.center)
			 to (324.center);
		\draw (340) to (341);
		\draw (341) to (343);
		\draw (340) to (342);
		\draw (328) to (340);
		\draw (341) to (331);
		\draw (348) to (349);
		\draw (349) to (351);
		\draw (348) to (350);
		\draw (330) to (348);
		\draw (349) to (333);
		\draw [style=new edge style 2] (357.center)
			 to (358.center)
			 to (359.center)
			 to (361.center)
			 to (362.center)
			 to (360.center)
			 to cycle;
		\draw [style=new edge style 2] (366.center)
			 to (363.center)
			 to (364.center)
			 to (365.center)
			 to (367.center)
			 to (368.center)
			 to cycle;
		\draw [style=new edge style 2] (372.center)
			 to (369.center)
			 to (370.center)
			 to (371.center)
			 to (373.center)
			 to (374.center)
			 to cycle;
		\draw [style=new edge style 2] (378.center)
			 to (375.center)
			 to (376.center)
			 to (377.center)
			 to (379.center)
			 to (380.center)
			 to cycle;
		\draw [style=fault-free] (91.center)
			 to (93.center)
			 to (92.center)
			 to cycle;
		\draw [style=fault-free] (113.center)
			 to (112.center)
			 to (114.center)
			 to cycle;
		\draw [style=fault-free] (108.center)
			 to (107.center)
			 to (106.center)
			 to cycle;
		\draw [style=new edge style 2] (422.center)
			 to (423.center)
			 to (424.center)
			 to (426.center)
			 to (427.center)
			 to (425.center)
			 to cycle;
		\draw [style=new edge style 2] (431.center)
			 to (428.center)
			 to (429.center)
			 to (430.center)
			 to (432.center)
			 to (433.center)
			 to cycle;
		\draw [style=new edge style 2] (439.center)
			 to (437.center)
			 to (434.center)
			 to (435.center)
			 to (436.center)
			 to (438.center)
			 to cycle;
		\draw [style=new edge style 2] (440.center)
			 to (441.center)
			 to (442.center)
			 to (444.center)
			 to (445.center)
			 to (443.center)
			 to cycle;
		\draw [style=new edge style 2] (447.center)
			 to (448.center)
			 to (449.center)
			 to (450.center)
			 to cycle;
		\draw [style=new edge style 2] (451.center)
			 to (452.center)
			 to (453.center)
			 to (454.center)
			 to cycle;
		\draw [style=new edge style 2] (455.center)
			 to (456.center)
			 to (457.center)
			 to (458.center)
			 to cycle;
		\draw [style=new edge style 2] (461.center)
			 to (462.center)
			 to (459.center)
			 to (460.center)
			 to cycle;
		\draw (210) to (211);
		\draw (207) to (208);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/cat-state/arbitrary-legged-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 2.5) {};
		\node [style=none] (1) at (-8.5, 0.5) {};
		\node [style=none, rotate=90] (2) at (-8.5, 1.5) {...};
		\node [style=none] (3) at (-6.25, 0) {$\FaultEq$};
		\node [style=none] (16) at (0.25, 0) {$\FaultEq$};
		\node [style=none] (58) at (6.25, -5) {};
		\node [style=none] (59) at (6.25, -9) {};
		\node [style=none] (60) at (0, -5) {};
		\node [style=none] (61) at (0, -9) {};
		\node [style=none] (62) at (-1.5, -5) {};
		\node [style=none] (63) at (-1.5, -6.5) {};
		\node [style=none] (64) at (-1.5, -9) {};
		\node [style=none] (65) at (-1.5, -10.5) {};
		\node [style=none, rotate=90] (66) at (-1.5, -5.75) {...};
		\node [style=none, rotate=90] (67) at (-1.5, -9.75) {...};
		\node [style=none, rotate=90] (68) at (5.5, -9.75) {...};
		\node [style=not] (69) at (-0.5, -7.75) {};
		\node [style=not] (70) at (0.25, -7.75) {};
		\node [style=black dot] (71) at (-0.5, -9) {};
		\node [style=black dot] (72) at (0.25, -5) {};
		\node [style=none] (73) at (-1, -7.75) {};
		\node [style=sLabel] (74) at (-1.5, -7.75) {$\ket{0}$};
		\node [style=none] (75) at (6.25, -6.5) {};
		\node [style=none] (76) at (6.25, -10.5) {};
		\node [style=none] (77) at (0, -6.5) {};
		\node [style=none] (78) at (0, -10.5) {};
		\node [style=not] (79) at (3.75, -7.75) {};
		\node [style=not] (80) at (4.5, -7.75) {};
		\node [style=black dot] (81) at (3.75, -10.5) {};
		\node [style=black dot] (82) at (4.5, -6.5) {};
		\node [style=none] (83) at (3.25, -7.75) {};
		\node [style=sLabel] (84) at (2.75, -7.75) {$\ket{0}$};
		\node [style=none] (87) at (-15.375, 0) {\scriptsize $\ket{cat}$};
		\node [style=none] (88) at (-14.375, -2.25) {};
		\node [style=none] (89) at (-14.375, 2.25) {};
		\node [style=none] (90) at (-14.375, 1.25) {};
		\node [style=none] (94) at (-14.375, -1.25) {};
		\node [style=none] (95) at (-13, -2.25) {};
		\node [style=none] (96) at (-13, 2.25) {};
		\node [style=none] (97) at (-13, 1.25) {};
		\node [style=none] (98) at (-13, -1.25) {};
		\node [style=none] (101) at (-11.5, 0) {$\FaultEq$};
		\node [style=none] (103) at (-2.6, -5.75) {\scriptsize $\ket{cat}$};
		\node [style=none] (104) at (-2, -5) {};
		\node [style=none] (105) at (-2, -6.5) {};
		\node [style=none] (109) at (-2.6, -9.75) {\scriptsize $\ket{cat}$};
		\node [style=none] (110) at (-2, -9) {};
		\node [style=none] (111) at (-2, -10.5) {};
		\node [style=none] (118) at (1, -7.75) {};
		\node [style=none] (120) at (1.45, -7.5) {};
		\node [style=none] (121) at (1.05, -7.5) {};
		\node [style=none] (122) at (1.25, -7.5) {};
		\node [style=none] (123) at (1.5, -7.15) {};
		\node [style=sLabel] (124) at (1.25, -7.75) {$Z$};
		\node [style=none, rotate=90] (125) at (-13.375, 0) {...};
		\node [style=none] (129) at (5.25, -7.75) {};
		\node [style=none] (131) at (5.7, -7.5) {};
		\node [style=none] (132) at (5.3, -7.5) {};
		\node [style=none] (133) at (5.5, -7.5) {};
		\node [style=none] (134) at (5.75, -7.15) {};
		\node [style=sLabel] (135) at (5.5, -7.75) {$Z$};
		\node [style=Z dot] (136) at (-10, 0) {};
		\node [style=none] (137) at (-8.5, -2.5) {};
		\node [style=none] (138) at (-8.5, -0.5) {};
		\node [style=none] (172) at (0.25, 0.75) {\FERewrite{fuse-rewrite}};
		\node [style=none] (173) at (0.25, 1.25) {\FERewrite{elim-rewrite},};
		\node [style=none] (174) at (-6.25, 0.75) {\FERewrite{n-legged-rewrite}};
		\node [style=none] (198) at (-15.75, -7.625) {$\FaultEq$};
		\node [style=none] (202) at (-15.75, -6.875) {\tiny \OCM};
		\node [style=none] (206) at (1.75, -7.75) {};
		\node [style=none] (209) at (1.5, -7.75) {};
		\node [style=none] (212) at (5.75, -7.75) {};
		\node [style=none] (216) at (-5.5, -7.75) {$\FaultEq$};
		\node [style=none] (218) at (-5.5, -7) {\Prop{prop:CNOT-plus-state}};
		\node [style=none] (219) at (-5.5, -6.5) {\Prop{prop:CNOT-plus-measurement},};
		\node [style=Z dot] (220) at (-4.75, 1.5) {};
		\node [style=none] (221) at (-3.75, 2.5) {};
		\node [style=none] (223) at (-3.75, 0.5) {};
		\node [style=none, rotate=90] (224) at (-3.75, 1.525) {...};
		\node [style=none, rotate=90] (225) at (-3.75, -1.475) {...};
		\node [style=none] (226) at (-1.25, -0.5) {};
		\node [style=none] (228) at (-1.25, -2.5) {};
		\node [style=none] (229) at (-1.25, 2.5) {};
		\node [style=none] (231) at (-1.25, 0.5) {};
		\node [style=Z dot] (232) at (-3.25, 2.5) {};
		\node [style=Z dot] (234) at (-1.75, 0.5) {};
		\node [style=Z dot] (235) at (-3.25, -0.5) {};
		\node [style=Z dot] (237) at (-1.75, -2.5) {};
		\node [style=none, rotate=90] (238) at (-2.25, 1.525) {...};
		\node [style=none, rotate=90] (239) at (-2.25, -1.475) {...};
		\node [style=Z dot] (240) at (-4.75, -1.5) {};
		\node [style=none] (241) at (-3.75, -0.5) {};
		\node [style=none] (243) at (-3.75, -2.5) {};
		\node [style=Z dot] (244) at (1.75, 2) {};
		\node [style=none] (245) at (2.75, 3) {};
		\node [style=none] (247) at (2.75, 1) {};
		\node [style=none, rotate=90] (248) at (2.75, 2.025) {...};
		\node [style=none, rotate=90] (249) at (2.75, -1.975) {...};
		\node [style=none] (250) at (6.25, -1) {};
		\node [style=none] (252) at (6.25, -3) {};
		\node [style=none] (253) at (6.25, 3) {};
		\node [style=none] (255) at (6.25, 1) {};
		\node [style=Z dot] (256) at (3.25, 3) {};
		\node [style=Z dot] (258) at (5.25, 1) {};
		\node [style=Z dot] (259) at (3.25, -1) {};
		\node [style=Z dot] (261) at (5.25, -3) {};
		\node [style=none, rotate=90] (262) at (5.75, 2.025) {...};
		\node [style=none, rotate=90] (263) at (4.25, -1.975) {...};
		\node [style=Z dot] (264) at (1.75, -2) {};
		\node [style=none] (265) at (2.75, -1) {};
		\node [style=none] (267) at (2.75, -3) {};
		\node [style=X dot] (268) at (3.25, 0.25) {};
		\node [style=X dot] (269) at (3.25, -0.25) {};
		\node [style=X dot] (270) at (3.75, 0.25) {};
		\node [style=X dot] (271) at (2.75, -0.25) {};
		\node [style=X dot] (276) at (5.25, 0.25) {};
		\node [style=X dot] (277) at (5.25, -0.25) {};
		\node [style=X dot] (278) at (5.75, 0.25) {};
		\node [style=X dot] (279) at (4.75, -0.25) {};
		\node [style=Z dot] (316) at (-13.75, -5.75) {};
		\node [style=none] (317) at (-12.75, -4.75) {};
		\node [style=none] (319) at (-12.75, -6.75) {};
		\node [style=none, rotate=90] (320) at (-13, -5.725) {...};
		\node [style=none, rotate=90] (321) at (-13, -9.725) {...};
		\node [style=none] (322) at (-7.25, -8.75) {};
		\node [style=none] (324) at (-7.25, -10.75) {};
		\node [style=none] (325) at (-7.25, -4.75) {};
		\node [style=none] (327) at (-7.25, -6.75) {};
		\node [style=Z dot] (328) at (-11.5, -4.75) {};
		\node [style=Z dot] (330) at (-8.5, -6.75) {};
		\node [style=Z dot] (331) at (-12.25, -8.75) {};
		\node [style=Z dot] (333) at (-9.25, -10.75) {};
		\node [style=none, rotate=90] (334) at (-8, -5.725) {...};
		\node [style=none, rotate=90] (335) at (-8, -9.725) {...};
		\node [style=Z dot] (336) at (-13.75, -9.75) {};
		\node [style=none] (337) at (-12.75, -8.75) {};
		\node [style=none] (339) at (-12.75, -10.75) {};
		\node [style=X dot] (340) at (-11.5, -7.75) {};
		\node [style=X dot] (341) at (-12.25, -7.75) {};
		\node [style=X dot] (342) at (-11, -7.75) {};
		\node [style=X dot] (343) at (-12.75, -7.75) {};
		\node [style=X dot] (348) at (-8.5, -7.75) {};
		\node [style=X dot] (349) at (-9.25, -7.75) {};
		\node [style=X dot] (350) at (-8, -7.75) {};
		\node [style=X dot] (351) at (-9.75, -7.75) {};
		\node [style=none, rotate=90] (355) at (5.5, -5.75) {...};
		\node [style=none] (357) at (-0.175, -7.375) {};
		\node [style=none] (358) at (-0.175, -9.375) {};
		\node [style=none] (359) at (-0.875, -9.375) {};
		\node [style=none] (360) at (-2, -7.375) {};
		\node [style=none] (361) at (-0.875, -8.125) {};
		\node [style=none] (362) at (-2, -8.125) {};
		\node [style=none] (363) at (4.075, -7.375) {};
		\node [style=none] (364) at (4.075, -10.875) {};
		\node [style=none] (365) at (3.375, -10.875) {};
		\node [style=none] (366) at (2.25, -7.375) {};
		\node [style=none] (367) at (3.375, -8.125) {};
		\node [style=none] (368) at (2.25, -8.125) {};
		\node [style=none] (369) at (4.175, -8.125) {};
		\node [style=none] (370) at (4.175, -6.125) {};
		\node [style=none] (371) at (4.875, -6.125) {};
		\node [style=none] (372) at (6, -8.125) {};
		\node [style=none] (373) at (4.875, -7.125) {};
		\node [style=none] (374) at (6, -7.125) {};
		\node [style=none] (375) at (-0.075, -8.125) {};
		\node [style=none] (376) at (-0.075, -4.625) {};
		\node [style=none] (377) at (0.575, -4.625) {};
		\node [style=none] (378) at (1.7, -8.125) {};
		\node [style=none] (379) at (0.575, -7.125) {};
		\node [style=none] (380) at (1.7, -7.125) {};
		\node [style=none, rotate=90] (417) at (-8.5, -1.5) {...};
		\node [style=none] (418) at (-7.75, 2.5) {};
		\node [style=none] (419) at (-7.75, 0.5) {};
		\node [style=none] (420) at (-7.75, -0.5) {};
		\node [style=none] (421) at (-7.75, -2.5) {};
		\node [style=none] (91) at (-14.375, 2.75) {};
		\node [style=none] (92) at (-14.375, -2.75) {};
		\node [style=none] (93) at (-16.625, 0) {};
		\node [style=none] (112) at (-2, -8.5) {};
		\node [style=none] (113) at (-2, -11) {};
		\node [style=none] (114) at (-3.5, -9.75) {};
		\node [style=none] (106) at (-2, -4.5) {};
		\node [style=none] (107) at (-2, -7) {};
		\node [style=none] (108) at (-3.5, -5.75) {};
		\node [style=none] (422) at (-11.925, -7.375) {};
		\node [style=none] (423) at (-11.925, -9.125) {};
		\node [style=none] (424) at (-12.625, -9.125) {};
		\node [style=none] (425) at (-13.125, -7.375) {};
		\node [style=none] (426) at (-12.625, -8.125) {};
		\node [style=none] (427) at (-13.125, -8.125) {};
		\node [style=none] (434) at (-8.925, -7.375) {};
		\node [style=none] (435) at (-8.925, -11.125) {};
		\node [style=none] (436) at (-9.625, -11.125) {};
		\node [style=none] (437) at (-10.125, -7.375) {};
		\node [style=none] (438) at (-9.625, -8.125) {};
		\node [style=none] (439) at (-10.125, -8.125) {};
		\node [style=none] (446) at (-11.5, 0.75) {\Prop{prop:fault-free}};
		\node [style=none] (447) at (-14.25, -8.5) {};
		\node [style=none] (448) at (-12.75, -8.5) {};
		\node [style=none] (449) at (-12.75, -11) {};
		\node [style=none] (450) at (-14.25, -11) {};
		\node [style=none] (451) at (-14.25, -4.5) {};
		\node [style=none] (452) at (-12.75, -4.5) {};
		\node [style=none] (453) at (-12.75, -7) {};
		\node [style=none] (454) at (-14.25, -7) {};
		\node [style=none] (455) at (-3.75, -8.25) {};
		\node [style=none] (456) at (-1.25, -8.25) {};
		\node [style=none] (457) at (-1.25, -11.25) {};
		\node [style=none] (458) at (-3.75, -11.25) {};
		\node [style=none] (459) at (-3.75, -4.25) {};
		\node [style=none] (460) at (-1.25, -4.25) {};
		\node [style=none] (461) at (-1.25, -7.25) {};
		\node [style=none] (462) at (-3.75, -7.25) {};
		\node [style=none] (463) at (-5.5, -6) {\Prop{prop:fault-free},};
		\node [style=none] (126) at (5.25, -7.5) {};
		\node [style=none] (127) at (5.25, -8) {};
		\node [style=none] (128) at (5.75, -7.5) {};
		\node [style=none] (130) at (5.75, -8) {};
		\node [style=none] (115) at (1, -7.5) {};
		\node [style=none] (116) at (1, -8) {};
		\node [style=none] (117) at (1.5, -7.5) {};
		\node [style=none] (119) at (1.5, -8) {};
		\node [style=none] (464) at (-11.85, -8.125) {};
		\node [style=none] (465) at (-11.85, -4.375) {};
		\node [style=none] (466) at (-11.15, -4.375) {};
		\node [style=none] (467) at (-10.65, -8.125) {};
		\node [style=none] (468) at (-11.15, -7.375) {};
		\node [style=none] (469) at (-10.65, -7.375) {};
		\node [style=none] (470) at (-8.85, -8.125) {};
		\node [style=none] (471) at (-8.85, -6.375) {};
		\node [style=none] (472) at (-8.15, -6.375) {};
		\node [style=none] (473) at (-7.65, -8.125) {};
		\node [style=none] (474) at (-8.15, -7.375) {};
		\node [style=none] (475) at (-7.65, -7.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (104.center)
			 to (62.center)
			 to [in=180, out=0] (60.center)
			 to (58.center);
		\draw (59.center)
			 to (61.center)
			 to [in=0, out=-180, looseness=0.75] (64.center)
			 to (110.center);
		\draw (70) to (72);
		\draw (69) to (71);
		\draw (105.center)
			 to (63.center)
			 to [in=180, out=0, looseness=0.75] (77.center)
			 to (75.center);
		\draw (111.center)
			 to (65.center)
			 to [in=180, out=0] (78.center)
			 to (76.center);
		\draw (80) to (82);
		\draw (79) to (81);
		\draw (96.center) to (89.center);
		\draw (97.center) to (90.center);
		\draw (98.center) to (94.center);
		\draw (95.center) to (88.center);
		\draw (116.center)
			 to (115.center)
			 to (117.center)
			 to (119.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (120.center) to (121.center);
		\draw [style=arrow] (122.center) to (123.center);
		\draw (128.center)
			 to (130.center)
			 to (127.center)
			 to (126.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (131.center) to (132.center);
		\draw [style=arrow] (133.center) to (134.center);
		\draw (118.center) to (73.center);
		\draw (129.center) to (83.center);
		\draw (136)
			 to [in=180, out=-90] (137.center)
			 to (421.center);
		\draw (136)
			 to [in=180, out=-60, looseness=0.75] (138.center)
			 to (420.center);
		\draw (136)
			 to [in=-180, out=90] (0.center)
			 to (418.center);
		\draw (136)
			 to [in=180, out=75, looseness=0.75] (1.center)
			 to (419.center);
		\draw (220)
			 to [bend left=45] (221.center)
			 to (229.center);
		\draw (220)
			 to [bend right=45] (223.center)
			 to (231.center);
		\draw (234) to (237);
		\draw (232) to (235);
		\draw (240)
			 to [bend left=45] (241.center)
			 to (226.center);
		\draw (240)
			 to [bend right=45] (243.center)
			 to (228.center);
		\draw (244)
			 to [bend left=45] (245.center)
			 to (253.center);
		\draw (244)
			 to [bend right=45] (247.center)
			 to (255.center);
		\draw (264)
			 to [bend left=45] (265.center)
			 to (250.center);
		\draw (264)
			 to [bend right=45] (267.center)
			 to (252.center);
		\draw (268) to (269);
		\draw (269) to (271);
		\draw (268) to (270);
		\draw (256) to (268);
		\draw (269) to (259);
		\draw (276) to (277);
		\draw (277) to (279);
		\draw (276) to (278);
		\draw (258) to (276);
		\draw (277) to (261);
		\draw (316)
			 to [bend left=45] (317.center)
			 to (325.center);
		\draw (316)
			 to [bend right=45] (319.center)
			 to (327.center);
		\draw (336)
			 to [bend left=45] (337.center)
			 to (322.center);
		\draw (336)
			 to [bend right=45] (339.center)
			 to (324.center);
		\draw (340) to (341);
		\draw (341) to (343);
		\draw (340) to (342);
		\draw (328) to (340);
		\draw (341) to (331);
		\draw (348) to (349);
		\draw (349) to (351);
		\draw (348) to (350);
		\draw (330) to (348);
		\draw (349) to (333);
		\draw [style=new edge style 2] (357.center)
			 to (358.center)
			 to (359.center)
			 to (361.center)
			 to (362.center)
			 to (360.center)
			 to cycle;
		\draw [style=new edge style 2] (366.center)
			 to (363.center)
			 to (364.center)
			 to (365.center)
			 to (367.center)
			 to (368.center)
			 to cycle;
		\draw [style=new edge style 2] (372.center)
			 to (369.center)
			 to (370.center)
			 to (371.center)
			 to (373.center)
			 to (374.center)
			 to cycle;
		\draw [style=new edge style 2] (378.center)
			 to (375.center)
			 to (376.center)
			 to (377.center)
			 to (379.center)
			 to (380.center)
			 to cycle;
		\draw [style=fault-free] (91.center)
			 to (93.center)
			 to (92.center)
			 to cycle;
		\draw [style=fault-free] (113.center)
			 to (112.center)
			 to (114.center)
			 to cycle;
		\draw [style=fault-free] (108.center)
			 to (107.center)
			 to (106.center)
			 to cycle;
		\draw [style=new edge style 2] (422.center)
			 to (423.center)
			 to (424.center)
			 to (426.center)
			 to (427.center)
			 to (425.center)
			 to cycle;
		\draw [style=new edge style 2] (439.center)
			 to (437.center)
			 to (434.center)
			 to (435.center)
			 to (436.center)
			 to (438.center)
			 to cycle;
		\draw [style=new edge style 2] (447.center)
			 to (448.center)
			 to (449.center)
			 to (450.center)
			 to cycle;
		\draw [style=new edge style 2] (451.center)
			 to (452.center)
			 to (453.center)
			 to (454.center)
			 to cycle;
		\draw [style=new edge style 2] (455.center)
			 to (456.center)
			 to (457.center)
			 to (458.center)
			 to cycle;
		\draw [style=new edge style 2] (461.center)
			 to (462.center)
			 to (459.center)
			 to (460.center)
			 to cycle;
		\draw [style=new edge style 2] (464.center)
			 to (465.center)
			 to (466.center)
			 to (468.center)
			 to (469.center)
			 to (467.center)
			 to cycle;
		\draw [style=new edge style 2] (470.center)
			 to (471.center)
			 to (472.center)
			 to (474.center)
			 to (475.center)
			 to (473.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/cat-state/arbitrary-legged-statement-with-correction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (12, 2.75) {};
		\node [style=none] (10) at (12, -1.25) {};
		\node [style=none] (11) at (5, 2.75) {};
		\node [style=none] (12) at (5, -1.25) {};
		\node [style=none] (13) at (3.5, 2.75) {};
		\node [style=none] (14) at (3.5, 1.25) {};
		\node [style=none] (15) at (3.5, -1.25) {};
		\node [style=none] (16) at (3.5, -2.75) {};
		\node [style=none, rotate=90] (17) at (3.5, 2) {...};
		\node [style=none, rotate=90] (18) at (3.5, -2) {...};
		\node [style=none, rotate=90] (19) at (10, -2) {...};
		\node [style=not] (20) at (4.5, 0) {};
		\node [style=not] (21) at (5.25, 0) {};
		\node [style=black dot] (22) at (4.5, -1.25) {};
		\node [style=black dot] (23) at (5.25, 2.75) {};
		\node [style=none] (24) at (4, 0) {};
		\node [style=sLabel] (25) at (3.5, 0) {$\ket{0}$};
		\node [style=none] (26) at (12, 1.25) {};
		\node [style=none] (27) at (12, -2.75) {};
		\node [style=none] (28) at (5, 1.25) {};
		\node [style=none] (29) at (5, -2.75) {};
		\node [style=not] (30) at (9, 0) {};
		\node [style=not] (31) at (9.75, 0) {};
		\node [style=black dot] (32) at (9, -2.75) {};
		\node [style=black dot] (33) at (9.75, 1.25) {};
		\node [style=none] (34) at (8.5, 0) {};
		\node [style=sLabel] (35) at (8, 0) {$\ket{0}$};
		\node [style=none] (36) at (-3.375, 0) {\scriptsize $\ket{cat}$};
		\node [style=none] (37) at (-2.375, -2.25) {};
		\node [style=none] (38) at (-2.375, 2.25) {};
		\node [style=none] (39) at (-2.375, 1.25) {};
		\node [style=none] (43) at (-2.375, -1.25) {};
		\node [style=none] (44) at (-1.5, -2.25) {};
		\node [style=none] (45) at (-1.5, 2.25) {};
		\node [style=none] (46) at (-1.5, 1.25) {};
		\node [style=none] (47) at (-1.5, -1.25) {};
		\node [style=none] (48) at (0, 0) {$\FaultEq$};
		\node [style=none] (49) at (2.4, 2) {\scriptsize $\ket{cat}$};
		\node [style=none] (50) at (3, 2.75) {};
		\node [style=none] (51) at (3, 1.25) {};
		\node [style=none] (55) at (2.4, -2) {\scriptsize $\ket{cat}$};
		\node [style=none] (56) at (3, -1.25) {};
		\node [style=none] (57) at (3, -2.75) {};
		\node [style=none] (64) at (6, 0) {};
		\node [style=none] (66) at (6.45, 0.25) {};
		\node [style=none] (67) at (6.05, 0.25) {};
		\node [style=none] (68) at (6.25, 0.25) {};
		\node [style=none] (69) at (6.5, 0.6) {};
		\node [style=sLabel] (70) at (6.25, 0) {$Z$};
		\node [style=none, rotate=90] (71) at (-1.875, 0) {...};
		\node [style=none] (75) at (10.5, 0) {};
		\node [style=none] (77) at (10.95, 0.25) {};
		\node [style=none] (78) at (10.55, 0.25) {};
		\node [style=none] (79) at (10.75, 0.25) {};
		\node [style=none] (80) at (11, 0.6) {};
		\node [style=sLabel] (81) at (10.75, 0) {$Z$};
		\node [style=none] (95) at (6.75, 0) {};
		\node [style=box] (96) at (7, 2.75) {$X$};
		\node [style=black dot] (97) at (7, 0) {};
		\node [style=none] (98) at (6.5, 0) {};
		\node [style=box] (99) at (11.5, 1.25) {$X$};
		\node [style=black dot] (100) at (11.5, 0) {};
		\node [style=none] (101) at (11, 0) {};
		\node [style=none, rotate=90] (207) at (9.75, 2) {...};
		\node [style=none] (40) at (-2.375, 2.75) {};
		\node [style=none] (41) at (-2.375, -2.75) {};
		\node [style=none] (42) at (-4.625, 0) {};
		\node [style=none] (52) at (3, 3.25) {};
		\node [style=none] (53) at (3, 0.75) {};
		\node [style=none] (54) at (1.5, 2) {};
		\node [style=none] (58) at (3, -0.75) {};
		\node [style=none] (59) at (3, -3.25) {};
		\node [style=none] (60) at (1.5, -2) {};
		\node [style=none] (72) at (10.5, 0.25) {};
		\node [style=none] (73) at (10.5, -0.25) {};
		\node [style=none] (74) at (11, 0.25) {};
		\node [style=none] (76) at (11, -0.25) {};
		\node [style=none] (61) at (6, 0.25) {};
		\node [style=none] (62) at (6, -0.25) {};
		\node [style=none] (63) at (6.5, 0.25) {};
		\node [style=none] (65) at (6.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center)
			 to (13.center)
			 to [in=180, out=0] (11.center)
			 to (9.center);
		\draw (10.center)
			 to (12.center)
			 to [in=0, out=-180, looseness=0.75] (15.center)
			 to (56.center);
		\draw (21) to (23);
		\draw (20) to (22);
		\draw (51.center)
			 to (14.center)
			 to [in=180, out=0, looseness=0.75] (28.center)
			 to (26.center);
		\draw (57.center)
			 to (16.center)
			 to [in=180, out=0] (29.center)
			 to (27.center);
		\draw (31) to (33);
		\draw (30) to (32);
		\draw (45.center) to (38.center);
		\draw (46.center) to (39.center);
		\draw (47.center) to (43.center);
		\draw (44.center) to (37.center);
		\draw [bend right=90, looseness=1.75] (66.center) to (67.center);
		\draw [style=arrow] (68.center) to (69.center);
		\draw [bend right=90, looseness=1.75] (77.center) to (78.center);
		\draw [style=arrow] (79.center) to (80.center);
		\draw (64.center) to (24.center);
		\draw (75.center) to (34.center);
		\draw [double] (97) to (98.center);
		\draw [double] (100) to (101.center);
		\draw [style=fault-free] (40.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
		\draw [style=fault-free] (54.center)
			 to (53.center)
			 to (52.center)
			 to cycle;
		\draw [style=fault-free] (59.center)
			 to (58.center)
			 to (60.center)
			 to cycle;
		\draw (96) to (97);
		\draw (99) to (100);
		\draw (76.center)
			 to (73.center)
			 to (72.center)
			 to (74.center)
			 to cycle;
		\draw (62.center)
			 to (61.center)
			 to (63.center)
			 to (65.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/cat-state/arbitrary-legged-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (11, 2.75) {};
		\node [style=none] (10) at (11, -1.25) {};
		\node [style=none] (11) at (5, 2.75) {};
		\node [style=none] (12) at (5, -1.25) {};
		\node [style=none] (13) at (3.5, 2.75) {};
		\node [style=none] (14) at (3.5, 1.25) {};
		\node [style=none] (15) at (3.5, -1.25) {};
		\node [style=none] (16) at (3.5, -2.75) {};
		\node [style=none, rotate=90] (17) at (3.5, 2) {...};
		\node [style=none, rotate=90] (18) at (3.5, -2) {...};
		\node [style=none, rotate=90] (19) at (9.5, -2) {...};
		\node [style=not] (20) at (4.5, 0) {};
		\node [style=not] (21) at (5.25, 0) {};
		\node [style=black dot] (22) at (4.5, -1.25) {};
		\node [style=black dot] (23) at (5.25, 2.75) {};
		\node [style=none] (24) at (4, 0) {};
		\node [style=sLabel] (25) at (3.5, 0) {$\ket{0}$};
		\node [style=none] (26) at (11, 1.25) {};
		\node [style=none] (27) at (11, -2.75) {};
		\node [style=none] (28) at (5, 1.25) {};
		\node [style=none] (29) at (5, -2.75) {};
		\node [style=not] (30) at (8.5, 0) {};
		\node [style=not] (31) at (9.25, 0) {};
		\node [style=black dot] (32) at (8.5, -2.75) {};
		\node [style=black dot] (33) at (9.25, 1.25) {};
		\node [style=none] (34) at (8, 0) {};
		\node [style=sLabel] (35) at (7.5, 0) {$\ket{0}$};
		\node [style=none] (36) at (-3.375, 0) {\scriptsize $\ket{cat}$};
		\node [style=none] (37) at (-2.375, -2.25) {};
		\node [style=none] (38) at (-2.375, 2.25) {};
		\node [style=none] (39) at (-2.375, 1.25) {};
		\node [style=none] (43) at (-2.375, -1.25) {};
		\node [style=none] (44) at (-1.5, -2.25) {};
		\node [style=none] (45) at (-1.5, 2.25) {};
		\node [style=none] (46) at (-1.5, 1.25) {};
		\node [style=none] (47) at (-1.5, -1.25) {};
		\node [style=none] (48) at (0, 0) {$\FaultEq$};
		\node [style=none] (49) at (2.4, 2) {\scriptsize $\ket{cat}$};
		\node [style=none] (50) at (3, 2.75) {};
		\node [style=none] (51) at (3, 1.25) {};
		\node [style=none] (55) at (2.4, -2) {\scriptsize $\ket{cat}$};
		\node [style=none] (56) at (3, -1.25) {};
		\node [style=none] (57) at (3, -2.75) {};
		\node [style=none] (64) at (6, 0) {};
		\node [style=none] (66) at (6.45, 0.25) {};
		\node [style=none] (67) at (6.05, 0.25) {};
		\node [style=none] (68) at (6.25, 0.25) {};
		\node [style=none] (69) at (6.5, 0.6) {};
		\node [style=sLabel] (70) at (6.25, 0) {$Z$};
		\node [style=none, rotate=90] (71) at (-1.875, 0) {...};
		\node [style=none] (75) at (10, 0) {};
		\node [style=none] (77) at (10.45, 0.25) {};
		\node [style=none] (78) at (10.05, 0.25) {};
		\node [style=none] (79) at (10.25, 0.25) {};
		\node [style=none] (80) at (10.5, 0.6) {};
		\node [style=sLabel] (81) at (10.25, 0) {$Z$};
		\node [style=none] (95) at (6.75, 0) {};
		\node [style=none] (98) at (6.5, 0) {};
		\node [style=none] (101) at (10.5, 0) {};
		\node [style=none, rotate=90] (207) at (9.25, 2) {...};
		\node [style=none] (40) at (-2.375, 2.75) {};
		\node [style=none] (41) at (-2.375, -2.75) {};
		\node [style=none] (42) at (-4.625, 0) {};
		\node [style=none] (52) at (3, 3.25) {};
		\node [style=none] (53) at (3, 0.75) {};
		\node [style=none] (54) at (1.5, 2) {};
		\node [style=none] (58) at (3, -0.75) {};
		\node [style=none] (59) at (3, -3.25) {};
		\node [style=none] (60) at (1.5, -2) {};
		\node [style=none] (72) at (10, 0.25) {};
		\node [style=none] (73) at (10, -0.25) {};
		\node [style=none] (74) at (10.5, 0.25) {};
		\node [style=none] (76) at (10.5, -0.25) {};
		\node [style=none] (61) at (6, 0.25) {};
		\node [style=none] (62) at (6, -0.25) {};
		\node [style=none] (63) at (6.5, 0.25) {};
		\node [style=none] (65) at (6.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center)
			 to (13.center)
			 to [in=180, out=0] (11.center)
			 to (9.center);
		\draw (10.center)
			 to (12.center)
			 to [in=0, out=-180, looseness=0.75] (15.center)
			 to (56.center);
		\draw (21) to (23);
		\draw (20) to (22);
		\draw (51.center)
			 to (14.center)
			 to [in=180, out=0, looseness=0.75] (28.center)
			 to (26.center);
		\draw (57.center)
			 to (16.center)
			 to [in=180, out=0] (29.center)
			 to (27.center);
		\draw (31) to (33);
		\draw (30) to (32);
		\draw (45.center) to (38.center);
		\draw (46.center) to (39.center);
		\draw (47.center) to (43.center);
		\draw (44.center) to (37.center);
		\draw [bend right=90, looseness=1.75] (66.center) to (67.center);
		\draw [style=arrow] (68.center) to (69.center);
		\draw [bend right=90, looseness=1.75] (77.center) to (78.center);
		\draw [style=arrow] (79.center) to (80.center);
		\draw (64.center) to (24.center);
		\draw (75.center) to (34.center);
		\draw [style=fault-free] (40.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
		\draw [style=fault-free] (54.center)
			 to (53.center)
			 to (52.center)
			 to cycle;
		\draw [style=fault-free] (59.center)
			 to (58.center)
			 to (60.center)
			 to cycle;
		\draw (76.center)
			 to (73.center)
			 to (72.center)
			 to (74.center)
			 to cycle;
		\draw (62.center)
			 to (61.center)
			 to (63.center)
			 to (65.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/cat-state/four-legged-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-5.5, 0) {$\FaultEq$};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=none] (9) at (-2, -1.5) {};
		\node [style=Z dot] (10) at (-4, 0.5) {};
		\node [style=Z dot] (11) at (-3, 0.5) {};
		\node [style=Z dot] (12) at (-3, -0.5) {};
		\node [style=Z dot] (13) at (-4, -0.5) {};
		\node [style=none] (14) at (-0.5, 0) {$\FaultEq$};
		\node [style=none] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (3.5, -0.5) {};
		\node [style=Z dot] (20) at (2.5, 0.5) {};
		\node [style=Z dot] (21) at (2.5, -0.5) {};
		\node [style=X dot] (23) at (1.5, 0) {};
		\node [style=X dot] (24) at (1, 0) {};
		\node [style=X dot] (25) at (2, -0.5) {};
		\node [style=X dot] (26) at (2, -1) {};
		\node [style=X dot] (27) at (2.5, 0) {};
		\node [style=X dot] (28) at (3, 0) {};
		\node [style=X dot] (29) at (2, 0.5) {};
		\node [style=X dot] (30) at (2, 1) {};
		\node [style=none] (31) at (4.75, 0) {$\FaultEq$};
		\node [style=none] (32) at (12, 1.5) {};
		\node [style=none] (33) at (12, 0.5) {};
		\node [style=none] (34) at (12, -0.5) {};
		\node [style=none] (35) at (12, -1.5) {};
		\node [style=Z dot] (36) at (8, 1.5) {};
		\node [style=Z dot] (37) at (9, 0.5) {};
		\node [style=Z dot] (38) at (10, -0.5) {};
		\node [style=Z dot] (39) at (11, -1.5) {};
		\node [style=X dot] (40) at (7, 1.5) {};
		\node [style=X dot] (41) at (6, 1.5) {};
		\node [style=X dot] (42) at (10, -1.5) {};
		\node [style=X dot] (43) at (6, -1.5) {};
		\node [style=X dot] (44) at (9, -0.5) {};
		\node [style=X dot] (45) at (6, -0.5) {};
		\node [style=X dot] (46) at (8, 0.5) {};
		\node [style=X dot] (47) at (6, 0.5) {};
		\node [style=none] (48) at (-7.5, -6) {$\FaultEq$};
		\node [style=none] (49) at (0.5, -5) {};
		\node [style=none] (50) at (0.5, -6) {};
		\node [style=none] (51) at (0.5, -7) {};
		\node [style=none] (52) at (0.5, -8) {};
		\node [style=Z dot] (53) at (-3.5, -5) {};
		\node [style=Z dot] (54) at (-2.5, -6) {};
		\node [style=Z dot] (55) at (-1.5, -7) {};
		\node [style=Z dot] (56) at (-0.5, -8) {};
		\node [style=X dot] (57) at (-4.5, -5) {};
		\node [style=X dot] (58) at (-5.5, -5) {};
		\node [style=X dot] (59) at (-1.5, -8) {};
		\node [style=X dot] (60) at (-5.5, -8) {};
		\node [style=X dot] (61) at (-2.5, -7) {};
		\node [style=X dot] (62) at (-5.5, -7) {};
		\node [style=X dot] (63) at (-3.5, -6) {};
		\node [style=X dot] (64) at (-5.5, -6) {};
		\node [style=Z dot] (65) at (-4.5, -4) {};
		\node [style=Z dot] (66) at (-5.5, -4) {};
		\node [style=X dot] (67) at (-0.5, -4) {};
		\node [style=X dot] (68) at (0.5, -4) {};
		\node [style=Z dot] (73) at (-8.5, 0) {};
		\node [style=none] (74) at (-7, 1.5) {};
		\node [style=none] (75) at (-7, 0.5) {};
		\node [style=none] (76) at (-7, -0.5) {};
		\node [style=none] (77) at (-7, -1.5) {};
		\node [style=none] (78) at (3.5, 1.5) {};
		\node [style=Z dot] (79) at (1.5, 0.5) {};
		\node [style=none] (80) at (3.5, -1.5) {};
		\node [style=Z dot] (81) at (1.5, -0.5) {};
		\node [style=none] (84) at (-13.5, 0) {\scriptsize $\ket{cat}$};
		\node [style=none] (85) at (-12.75, -1.5) {};
		\node [style=none] (86) at (-12.75, 1.5) {};
		\node [style=none] (87) at (-12.75, 0.5) {};
		\node [style=none] (91) at (-12.75, -0.5) {};
		\node [style=none] (92) at (-11.5, -1.5) {};
		\node [style=none] (93) at (-11.5, 1.5) {};
		\node [style=none] (94) at (-11.5, 0.5) {};
		\node [style=none] (95) at (-11.5, -0.5) {};
		\node [style=none] (98) at (-10, 0) {$\FaultEq$};
		\node [style=black dot] (99) at (7.25, -5) {};
		\node [style=none] (100) at (5.375, -8) {};
		\node [style=none] (101) at (11.125, -8) {};
		\node [style=none] (102) at (11.125, -7) {};
		\node [style=none] (103) at (11.125, -6) {};
		\node [style=none] (104) at (11.125, -5) {};
		\node [style=none] (105) at (5.375, -5) {};
		\node [style=none] (106) at (5.375, -6) {};
		\node [style=none] (107) at (5.375, -7) {};
		\node [style=black dot] (108) at (8.25, -6) {};
		\node [style=black dot] (109) at (9.25, -7) {};
		\node [style=sLabel] (110) at (4.875, -4) {$\ket{+}$};
		\node [style=sLabel] (111) at (4.875, -6) {$\ket{0}$};
		\node [style=sLabel] (112) at (4.875, -7) {$\ket{0}$};
		\node [style=sLabel] (113) at (4.875, -8) {$\ket{0}$};
		\node [style=not] (114) at (7.25, -6) {};
		\node [style=not] (115) at (8.25, -7) {};
		\node [style=not] (116) at (9.25, -8) {};
		\node [style=none] (117) at (2.5, -6) {$\FaultEq$};
		\node [style=none] (118) at (4.25, -4.375) {};
		\node [style=none] (119) at (5.5, -4.375) {};
		\node [style=none] (120) at (5.5, -3.625) {};
		\node [style=none] (121) at (4.25, -3.625) {};
		\node [style=none] (146) at (7, 2.25) {};
		\node [style=none] (147) at (7.25, 2.5) {};
		\node [style=none] (148) at (11, 2.25) {};
		\node [style=none] (149) at (10.75, 2.5) {};
		\node [style=black dot] (150) at (6.25, -4) {};
		\node [style=not] (151) at (6.25, -5) {};
		\node [style=none] (153) at (6.625, -5.375) {};
		\node [style=none] (154) at (6.625, -3.625) {};
		\node [style=none] (155) at (5.875, -3.625) {};
		\node [style=sLabel] (156) at (4.875, -5) {$\ket{0}$};
		\node [style=none] (157) at (4.25, -5.375) {};
		\node [style=none] (159) at (5.875, -4.625) {};
		\node [style=none] (160) at (4.25, -4.625) {};
		\node [style=none] (161) at (11.125, -4) {};
		\node [style=none] (162) at (5.375, -4) {};
		\node [style=black dot] (163) at (10.25, -8) {};
		\node [style=not] (164) at (10.25, -4) {};
		\node [style=none] (170) at (11.125, -4) {};
		\node [style=none] (171) at (11.125, -4) {};
		\node [style=none] (172) at (11.125, -3.625) {};
		\node [style=none] (173) at (11.125, -4.375) {};
		\node [style=none] (174) at (11.875, -3.625) {};
		\node [style=none] (175) at (11.125, -4) {};
		\node [style=none] (176) at (11.875, -4.375) {};
		\node [style=none] (177) at (11.75, -3.625) {};
		\node [style=none] (178) at (11.25, -3.625) {};
		\node [style=none] (179) at (11.5, -3.625) {};
		\node [style=none] (180) at (11.7, -3.175) {};
		\node [style=none] (181) at (11.5, -4) {$Z$};
		\node [style=none] (182) at (7.625, -6.375) {};
		\node [style=none] (183) at (7.625, -4.625) {};
		\node [style=none] (184) at (6.875, -4.625) {};
		\node [style=none] (185) at (4.25, -6.375) {};
		\node [style=none] (186) at (6.875, -5.625) {};
		\node [style=none] (187) at (4.25, -5.625) {};
		\node [style=none] (188) at (8.625, -7.375) {};
		\node [style=none] (189) at (8.625, -5.625) {};
		\node [style=none] (190) at (7.875, -5.625) {};
		\node [style=none] (191) at (4.25, -7.375) {};
		\node [style=none] (192) at (7.875, -6.625) {};
		\node [style=none] (193) at (4.25, -6.625) {};
		\node [style=none] (194) at (9.625, -8.375) {};
		\node [style=none] (195) at (9.625, -6.625) {};
		\node [style=none] (196) at (8.875, -6.625) {};
		\node [style=none] (197) at (4.25, -8.375) {};
		\node [style=none] (198) at (8.875, -7.625) {};
		\node [style=none] (199) at (4.25, -7.625) {};
		\node [style=none] (200) at (9.875, -3.125) {};
		\node [style=none] (201) at (9.875, -8.375) {};
		\node [style=none] (202) at (10.625, -8.375) {};
		\node [style=none] (203) at (12.25, -3.125) {};
		\node [style=none] (204) at (10.625, -4.625) {};
		\node [style=none] (205) at (12.25, -4.625) {};
		\node [style=none] (206) at (-6, -4.375) {};
		\node [style=none] (207) at (-5, -4.375) {};
		\node [style=none] (208) at (-5, -3.625) {};
		\node [style=none] (209) at (-6, -3.625) {};
		\node [style=none] (210) at (-4.125, -5.375) {};
		\node [style=none] (211) at (-4.125, -3.625) {};
		\node [style=none] (212) at (-4.875, -3.625) {};
		\node [style=none] (213) at (-6, -5.375) {};
		\node [style=none] (214) at (-4.875, -4.625) {};
		\node [style=none] (215) at (-6, -4.625) {};
		\node [style=none] (216) at (-3.125, -6.375) {};
		\node [style=none] (217) at (-3.125, -4.625) {};
		\node [style=none] (218) at (-3.875, -4.625) {};
		\node [style=none] (219) at (-6, -6.375) {};
		\node [style=none] (220) at (-3.875, -5.625) {};
		\node [style=none] (221) at (-6, -5.625) {};
		\node [style=none] (222) at (-2.125, -7.375) {};
		\node [style=none] (223) at (-2.125, -5.625) {};
		\node [style=none] (224) at (-2.875, -5.625) {};
		\node [style=none] (225) at (-6, -7.375) {};
		\node [style=none] (226) at (-2.875, -6.625) {};
		\node [style=none] (227) at (-6, -6.625) {};
		\node [style=none] (228) at (-1.125, -8.375) {};
		\node [style=none] (229) at (-1.125, -6.625) {};
		\node [style=none] (230) at (-1.875, -6.625) {};
		\node [style=none] (231) at (-6, -8.375) {};
		\node [style=none] (232) at (-1.875, -7.625) {};
		\node [style=none] (233) at (-6, -7.625) {};
		\node [style=none] (234) at (-0.875, -3.625) {};
		\node [style=none] (235) at (-0.875, -8.375) {};
		\node [style=none] (236) at (-0.125, -8.375) {};
		\node [style=none] (237) at (1, -3.625) {};
		\node [style=none] (238) at (-0.125, -4.375) {};
		\node [style=none] (239) at (1, -4.375) {};
		\node [style=none] (241) at (-5.5, 0.75) {\FERewrite{four-legged-rewrite}};
		\node [style=none] (242) at (-0.5, 0.75) {\FERewrite{fuse-rewrite}};
		\node [style=none] (243) at (-0.5, 1.25) {\FERewrite{elim-rewrite},};
		\node [style=none] (244) at (4.75, 0.75) {\OCM};
		\node [style=none] (245) at (-7.5, -5.25) {\FERewrite{fuse-rewrite}};
		\node [style=none] (246) at (-7.5, -4.75) {\FERewrite{elim-rewrite},};
		\node [style=none] (251) at (2.5, -4.75) {\Prop{prop:CNOT-plus-state},};
		\node [style=none] (252) at (2.5, -5.25) {\Prop{prop:CNOT-plus-measurement}};
		\node [style=none] (88) at (-12.75, 2) {};
		\node [style=none] (89) at (-12.75, -2) {};
		\node [style=none] (90) at (-14.5, 0) {};
		\node [style=none] (253) at (-10, 0.75) {\Prop{prop:fault-free}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (13);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (11) to (10);
		\draw [in=180, out=90] (10) to (6.center);
		\draw (11) to (7.center);
		\draw (12) to (8.center);
		\draw [in=180, out=-90] (13) to (9.center);
		\draw (20) to (16.center);
		\draw (21) to (17.center);
		\draw (30) to (29);
		\draw (29) to (20);
		\draw (20) to (27);
		\draw (27) to (28);
		\draw (27) to (21);
		\draw (21) to (25);
		\draw (23) to (24);
		\draw (26) to (25);
		\draw (36) to (32.center);
		\draw (37) to (33.center);
		\draw (38) to (34.center);
		\draw (39) to (35.center);
		\draw (47) to (46);
		\draw (46) to (37);
		\draw (37) to (44);
		\draw (44) to (45);
		\draw (44) to (38);
		\draw (38) to (42);
		\draw (42) to (39);
		\draw (40) to (41);
		\draw (40) to (36);
		\draw (43) to (42);
		\draw (36) to (46);
		\draw (53) to (49.center);
		\draw (54) to (50.center);
		\draw (55) to (51.center);
		\draw (56) to (52.center);
		\draw (64) to (63);
		\draw (63) to (54);
		\draw (54) to (61);
		\draw (61) to (62);
		\draw (61) to (55);
		\draw (55) to (59);
		\draw (59) to (56);
		\draw (57) to (58);
		\draw (57) to (53);
		\draw (60) to (59);
		\draw (53) to (63);
		\draw (66) to (65);
		\draw (68) to (67);
		\draw (67) to (65);
		\draw (65) to (57);
		\draw (67) to (56);
		\draw [in=90, out=-180] (74.center) to (73);
		\draw [in=-180, out=-90] (73) to (77.center);
		\draw [in=180, out=-45, looseness=0.75] (73) to (76.center);
		\draw [in=180, out=45, looseness=0.75] (73) to (75.center);
		\draw [in=180, out=90] (79) to (78.center);
		\draw (23) to (79);
		\draw (79) to (29);
		\draw [in=180, out=-90] (81) to (80.center);
		\draw (25) to (81);
		\draw (23) to (81);
		\draw (93.center) to (86.center);
		\draw (94.center) to (87.center);
		\draw (95.center) to (91.center);
		\draw (92.center) to (85.center);
		\draw (105.center) to (99);
		\draw (99) to (104.center);
		\draw (106.center) to (108);
		\draw (108) to (103.center);
		\draw (107.center) to (109);
		\draw (109) to (102.center);
		\draw (101.center) to (116);
		\draw (116) to (100.center);
		\draw (115) to (108);
		\draw (114) to (99);
		\draw (116) to (109);
		\draw [style=new edge style 2] (118.center)
			 to (119.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw [bend right=45] (147.center) to (146.center);
		\draw [bend left=45] (149.center) to (148.center);
		\draw (146.center) to (40);
		\draw (147.center) to (149.center);
		\draw (148.center) to (39);
		\draw (151) to (150);
		\draw [style=new edge style 2] (153.center)
			 to (154.center)
			 to (155.center)
			 to (159.center)
			 to (160.center)
			 to (157.center)
			 to cycle;
		\draw (162.center) to (161.center);
		\draw (164) to (163);
		\draw (173.center)
			 to (172.center)
			 to (174.center)
			 to (176.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (177.center) to (178.center);
		\draw [style=arrow] (179.center) to (180.center);
		\draw [style=new edge style 2] (182.center)
			 to (183.center)
			 to (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw [style=new edge style 2] (192.center)
			 to (193.center)
			 to (191.center)
			 to (188.center)
			 to (189.center)
			 to (190.center)
			 to cycle;
		\draw [style=new edge style 2] (198.center)
			 to (199.center)
			 to (197.center)
			 to (194.center)
			 to (195.center)
			 to (196.center)
			 to cycle;
		\draw [style=new edge style 2] (202.center)
			 to [in=270, out=90] (204.center)
			 to [in=180, out=0] (205.center)
			 to [in=270, out=90] (203.center)
			 to [in=360, out=180] (200.center)
			 to [in=90, out=-90] (201.center);
		\draw [style=dashed-line] (201.center) to (202.center);
		\draw [style=new edge style 2] (206.center)
			 to (207.center)
			 to (208.center)
			 to (209.center)
			 to cycle;
		\draw [style=new edge style 2] (210.center)
			 to (211.center)
			 to (212.center)
			 to (214.center)
			 to (215.center)
			 to (213.center)
			 to cycle;
		\draw [style=new edge style 2] (217.center)
			 to (218.center)
			 to (220.center)
			 to (221.center)
			 to (219.center)
			 to (216.center)
			 to cycle;
		\draw [style=new edge style 2] (226.center)
			 to (227.center)
			 to (225.center)
			 to (222.center)
			 to (223.center)
			 to (224.center)
			 to cycle;
		\draw [style=new edge style 2] (233.center)
			 to (231.center)
			 to (228.center)
			 to (229.center)
			 to (230.center)
			 to (232.center)
			 to cycle;
		\draw [style=new edge style 2] (235.center)
			 to (236.center)
			 to [in=270, out=90] (238.center)
			 to [in=180, out=0] (239.center)
			 to [in=270, out=90] (237.center)
			 to [in=360, out=180] (234.center)
			 to [in=90, out=-90] cycle;
		\draw [style=fault-free] (88.center)
			 to (90.center)
			 to (89.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/cat-state/four-legged-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-3.5, 0) {\scriptsize $\ket{cat}$};
		\node [style=none] (74) at (-2.75, -1.5) {};
		\node [style=none] (75) at (-2.75, 1.5) {};
		\node [style=none] (76) at (-2.75, 0.5) {};
		\node [style=none] (80) at (-2.75, -0.5) {};
		\node [style=none] (81) at (-2, -1.5) {};
		\node [style=none] (82) at (-2, 1.5) {};
		\node [style=none] (83) at (-2, 0.5) {};
		\node [style=none] (84) at (-2, -0.5) {};
		\node [style=none] (85) at (0, 0) {$\FaultEq$};
		\node [style=black dot] (86) at (4.75, 1) {};
		\node [style=none] (87) at (2.875, -2) {};
		\node [style=none] (88) at (8.625, -2) {};
		\node [style=none] (89) at (8.625, -1) {};
		\node [style=none] (90) at (8.625, 0) {};
		\node [style=none] (91) at (8.625, 1) {};
		\node [style=none] (92) at (2.875, 1) {};
		\node [style=none] (93) at (2.875, 0) {};
		\node [style=none] (94) at (2.875, -1) {};
		\node [style=black dot] (95) at (5.75, 0) {};
		\node [style=black dot] (96) at (6.75, -1) {};
		\node [style=sLabel] (97) at (2.375, 2) {$\ket{+}$};
		\node [style=sLabel] (98) at (2.375, 0) {$\ket{0}$};
		\node [style=sLabel] (99) at (2.375, -1) {$\ket{0}$};
		\node [style=sLabel] (100) at (2.375, -2) {$\ket{0}$};
		\node [style=not] (101) at (4.75, 0) {};
		\node [style=not] (102) at (5.75, -1) {};
		\node [style=not] (103) at (6.75, -2) {};
		\node [style=black dot] (113) at (3.75, 2) {};
		\node [style=not] (114) at (3.75, 1) {};
		\node [style=sLabel] (118) at (2.375, 1) {$\ket{0}$};
		\node [style=none] (122) at (8.625, 2) {};
		\node [style=none] (123) at (2.875, 2) {};
		\node [style=black dot] (124) at (7.75, -2) {};
		\node [style=not] (125) at (7.75, 2) {};
		\node [style=none] (126) at (8.625, 2) {};
		\node [style=none] (127) at (8.625, 2) {};
		\node [style=none] (128) at (8.625, 2.375) {};
		\node [style=none] (129) at (8.625, 1.625) {};
		\node [style=none] (130) at (9.375, 2.375) {};
		\node [style=none] (131) at (8.625, 2) {};
		\node [style=none] (132) at (9.375, 1.625) {};
		\node [style=none] (133) at (9.25, 2.375) {};
		\node [style=none] (134) at (8.75, 2.375) {};
		\node [style=none] (135) at (9, 2.375) {};
		\node [style=none] (136) at (9.2, 2.825) {};
		\node [style=none] (137) at (9, 2) {$Z$};
		\node [style=none] (77) at (-2.75, 2) {};
		\node [style=none] (78) at (-2.75, -2) {};
		\node [style=none] (79) at (-4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (82.center) to (75.center);
		\draw (83.center) to (76.center);
		\draw (84.center) to (80.center);
		\draw (81.center) to (74.center);
		\draw (92.center) to (86);
		\draw (86) to (91.center);
		\draw (93.center) to (95);
		\draw (95) to (90.center);
		\draw (94.center) to (96);
		\draw (96) to (89.center);
		\draw (88.center) to (103);
		\draw (103) to (87.center);
		\draw (102) to (95);
		\draw (101) to (86);
		\draw (103) to (96);
		\draw (114) to (113);
		\draw (123.center) to (122.center);
		\draw (125) to (124);
		\draw (129.center)
			 to (128.center)
			 to (130.center)
			 to (132.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (133.center) to (134.center);
		\draw [style=arrow] (135.center) to (136.center);
		\draw [style=fault-free] (77.center)
			 to (79.center)
			 to (78.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/shor/cat-like-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, 0) {$\FaultEq$};
		\node [style=none] (28) at (7.75, 0) {$\FaultEq$};
		\node [style=none] (45) at (14.75, 0) {$\FaultEq$};
		\node [style=X dot] (47) at (17.5, 0) {};
		\node [style=none] (48) at (16.25, -0.5) {};
		\node [style=none] (49) at (18.75, -0.5) {};
		\node [style=none] (50) at (16.25, 0.5) {};
		\node [style=none] (51) at (18.75, 0.5) {};
		\node [style=none] (52) at (14.75, 0.75) {\OCM};
		\node [style=none] (54) at (0, 0.75) {\tiny (by def.)};
		\node [style=none] (59) at (7.75, 0.75) {\Prop{prop:fault-free}};
		\node [style=none] (60) at (-5.375, 0.775) {};
		\node [style=none] (61) at (-5.375, -0.75) {};
		\node [style=none] (62) at (-2.5, -0.75) {};
		\node [style=none] (63) at (-2.5, 0.775) {};
		\node [style=none] (64) at (-5.375, 0.5) {};
		\node [style=none] (65) at (-5.375, -0.5) {};
		\node [style=none] (66) at (-2.5, -0.5) {};
		\node [style=none] (67) at (-2.5, 0.5) {};
		\node [style=none] (68) at (-4, 0) {\tiny $H\ket{cat}$-like};
		\node [style=none] (69) at (-1.5, 0.5) {};
		\node [style=none] (70) at (-1.5, -0.5) {};
		\node [style=none] (71) at (-6.25, 0.5) {};
		\node [style=none] (72) at (-6.25, -0.5) {};
		\node [style=none] (74) at (3.125, -0.75) {\scriptsize $H\ket{cat}$};
		\node [style=none] (75) at (4, 0.75) {};
		\node [style=none] (76) at (4, -2.25) {};
		\node [style=none] (77) at (2, -0.75) {};
		\node [style=none] (78) at (4, 0.375) {};
		\node [style=none] (79) at (4, -0.375) {};
		\node [style=none] (80) at (4, -1.125) {};
		\node [style=none] (81) at (4, -1.875) {};
		\node [style=none] (82) at (5, 0.375) {};
		\node [style=none] (83) at (5, -0.375) {};
		\node [style=none] (84) at (6.25, -1.125) {};
		\node [style=none] (85) at (6.25, -1.875) {};
		\node [style=none] (86) at (1.5, 2) {};
		\node [style=none] (87) at (1.5, 1.25) {};
		\node [style=none] (88) at (5, 2) {};
		\node [style=none] (89) at (5, 1.25) {};
		\node [style=none] (98) at (12, 0.375) {};
		\node [style=none] (99) at (12, -0.375) {};
		\node [style=none] (100) at (13.25, -1.125) {};
		\node [style=none] (101) at (13.25, -1.875) {};
		\node [style=none] (102) at (9.25, 2) {};
		\node [style=none] (103) at (9.25, 1.25) {};
		\node [style=none] (104) at (12, 2) {};
		\node [style=none] (105) at (12, 1.25) {};
		\node [style=X dot] (106) at (10, -0.75) {};
		\node [style=none] (107) at (11, 0.375) {};
		\node [style=none] (108) at (11, -0.375) {};
		\node [style=none] (109) at (11, -1.125) {};
		\node [style=none] (110) at (11, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45] (47) to (49.center);
		\draw [in=0, out=135] (47) to (50.center);
		\draw [in=-180, out=45] (47) to (51.center);
		\draw [in=-135, out=0] (48.center) to (47);
		\draw [style=fault-free] (61.center)
			 to (60.center)
			 to (63.center)
			 to (62.center)
			 to cycle;
		\draw (71.center) to (64.center);
		\draw (72.center) to (65.center);
		\draw (67.center) to (69.center);
		\draw (66.center) to (70.center);
		\draw [style=fault-free] (75.center)
			 to (77.center)
			 to (76.center)
			 to cycle;
		\draw (78.center)
			 to (82.center)
			 to [bend right=90, looseness=1.50] (88.center)
			 to (86.center);
		\draw (79.center)
			 to (83.center)
			 to [bend right=90, looseness=1.50] (89.center)
			 to (87.center);
		\draw (80.center) to (84.center);
		\draw (81.center) to (85.center);
		\draw [bend right=90, looseness=1.50] (98.center) to (104.center);
		\draw (104.center) to (102.center);
		\draw [bend right=90, looseness=1.50] (99.center) to (105.center);
		\draw (105.center) to (103.center);
		\draw [in=90, out=-180] (107.center) to (106);
		\draw [in=-90, out=-180] (110.center) to (106);
		\draw [in=180, out=-45, looseness=0.75] (106) to (109.center);
		\draw [in=180, out=45, looseness=0.75] (106) to (108.center);
		\draw (109.center) to (100.center);
		\draw (110.center) to (101.center);
		\draw (107.center) to (98.center);
		\draw (108.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/shor/cat-state-vs-cat-like-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {vs};
		\node [style=none] (1) at (2.875, 0.775) {};
		\node [style=none] (2) at (2.875, -0.75) {};
		\node [style=none] (3) at (5.75, -0.75) {};
		\node [style=none] (4) at (5.75, 0.775) {};
		\node [style=none] (5) at (2.875, 0.5) {};
		\node [style=none] (6) at (2.875, -0.5) {};
		\node [style=none] (7) at (5.75, -0.5) {};
		\node [style=none] (8) at (5.75, 0.5) {};
		\node [style=none] (9) at (4.25, 0) {\tiny $H\ket{cat}$-like};
		\node [style=none] (10) at (6.75, 0.5) {};
		\node [style=none] (11) at (6.75, -0.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (31) at (-12.375, 0) {\scriptsize $H\ket{cat}$};
		\node [style=none] (32) at (-11.5, 1.5) {};
		\node [style=none] (33) at (-11.5, -1.5) {};
		\node [style=none] (34) at (-13.5, 0) {};
		\node [style=none] (35) at (-11.5, 1.125) {};
		\node [style=none] (36) at (-11.5, 0.375) {};
		\node [style=none] (37) at (-11.5, -0.375) {};
		\node [style=none] (38) at (-11.5, -1.125) {};
		\node [style=none] (39) at (-10.5, 1.125) {};
		\node [style=none] (40) at (-10.5, 0.375) {};
		\node [style=none] (41) at (-10.5, -0.375) {};
		\node [style=none] (42) at (-10.5, -1.125) {};
		\node [style=none] (60) at (7.75, 0) {$\FaultEq$};
		\node [style=none] (61) at (11.5, -0.25) {};
		\node [style=none] (62) at (9, 0.75) {};
		\node [style=none] (63) at (9, -0.75) {};
		\node [style=none] (64) at (16, -0.75) {};
		\node [style=none] (66) at (16, 0.75) {};
		\node [style=none] (67) at (12.25, -0.75) {};
		\node [style=none] (68) at (8.75, 0.75) {};
		\node [style=none] (69) at (8.75, -0.75) {};
		\node [style=black dot] (70) at (10, 0) {};
		\node [style=black dot] (71) at (10.75, 0) {};
		\node [style=not] (72) at (10, -0.75) {};
		\node [style=not] (73) at (10.75, 0.75) {};
		\node [style=none] (74) at (9.5, 0) {};
		\node [style=sLabel] (75) at (9, 0) {$\ket{+}$};
		\node [style=none] (76) at (11.25, 0) {};
		\node [style=none] (77) at (11.7, 0.25) {};
		\node [style=none] (78) at (11.3, 0.25) {};
		\node [style=none] (79) at (11.5, 0.25) {};
		\node [style=none] (80) at (11.75, 0.6) {};
		\node [style=sLabel] (81) at (11.5, 0) {$X$};
		\node [style=none] (83) at (12.25, -0.75) {};
		\node [style=black dot] (84) at (14, 0) {};
		\node [style=black dot] (85) at (14.75, 0) {};
		\node [style=not] (86) at (14, -0.75) {};
		\node [style=not] (87) at (14.75, 0.75) {};
		\node [style=none] (88) at (13.5, 0) {};
		\node [style=sLabel] (89) at (13, 0) {$\ket{+}$};
		\node [style=none] (90) at (15.25, 0) {};
		\node [style=none] (91) at (15.7, 0.25) {};
		\node [style=none] (92) at (15.3, 0.25) {};
		\node [style=none] (93) at (15.5, 0.25) {};
		\node [style=none] (94) at (15.75, 0.6) {};
		\node [style=sLabel] (95) at (15.5, 0) {$X$};
		\node [style=none] (96) at (15.5, -0.25) {};
		\node [style=none] (97) at (11.5, -0.25) {};
		\node [style=none] (98) at (15.5, -0.25) {};
		\node [style=none] (99) at (15.25, 0.25) {};
		\node [style=none] (100) at (15.25, -0.25) {};
		\node [style=none] (101) at (15.75, 0.25) {};
		\node [style=none] (102) at (15.75, -0.25) {};
		\node [style=none] (103) at (11.25, 0.25) {};
		\node [style=none] (104) at (11.25, -0.25) {};
		\node [style=none] (105) at (11.75, 0.25) {};
		\node [style=none] (106) at (11.75, -0.25) {};
		\node [style=black dot] (107) at (-5.625, 0.75) {};
		\node [style=none] (108) at (-7.5, -1.5) {};
		\node [style=none] (109) at (-1.75, -1.5) {};
		\node [style=none] (110) at (-1.75, -0.75) {};
		\node [style=none] (111) at (-1.75, 0) {};
		\node [style=none] (112) at (-1.75, 0.75) {};
		\node [style=none] (113) at (-7.5, 0.75) {};
		\node [style=none] (114) at (-7.5, 0) {};
		\node [style=none] (115) at (-7.5, -0.75) {};
		\node [style=black dot] (116) at (-4.625, 0) {};
		\node [style=black dot] (117) at (-3.625, -0.75) {};
		\node [style=sLabel] (118) at (-8, 1.5) {$\ket{+}$};
		\node [style=sLabel] (119) at (-8, 0) {$\ket{0}$};
		\node [style=sLabel] (120) at (-8, -0.75) {$\ket{0}$};
		\node [style=sLabel] (121) at (-8, -1.5) {$\ket{0}$};
		\node [style=not] (122) at (-5.625, 0) {};
		\node [style=not] (123) at (-4.625, -0.75) {};
		\node [style=not] (124) at (-3.625, -1.5) {};
		\node [style=black dot] (125) at (-6.625, 1.5) {};
		\node [style=not] (126) at (-6.625, 0.75) {};
		\node [style=sLabel] (127) at (-8, 0.75) {$\ket{0}$};
		\node [style=none] (128) at (-1.75, 1.5) {};
		\node [style=none] (129) at (-7.5, 1.5) {};
		\node [style=black dot] (130) at (-2.625, -1.5) {};
		\node [style=not] (131) at (-2.625, 1.5) {};
		\node [style=none] (132) at (-1.75, 1.5) {};
		\node [style=none] (133) at (-1.75, 1.5) {};
		\node [style=none] (134) at (-1.75, 1.875) {};
		\node [style=none] (135) at (-1.75, 1.125) {};
		\node [style=none] (136) at (-1, 1.875) {};
		\node [style=none] (137) at (-1.75, 1.5) {};
		\node [style=none] (138) at (-1, 1.125) {};
		\node [style=none] (139) at (-1.125, 1.875) {};
		\node [style=none] (140) at (-1.625, 1.875) {};
		\node [style=none] (141) at (-1.375, 1.875) {};
		\node [style=none] (142) at (-1.175, 2.325) {};
		\node [style=none] (143) at (-1.375, 1.5) {$Z$};
		\node [style=none] (144) at (-9.5, 0) {$\FaultEq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (2.center)
			 to (1.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
		\draw (12.center) to (5.center);
		\draw (13.center) to (6.center);
		\draw (8.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw [style=fault-free] (33.center)
			 to (32.center)
			 to (34.center)
			 to cycle;
		\draw (35.center) to (39.center);
		\draw (36.center) to (40.center);
		\draw (37.center) to (41.center);
		\draw (38.center) to (42.center);
		\draw (68.center) to (66.center);
		\draw (67.center) to (69.center);
		\draw (71) to (73);
		\draw (70) to (72);
		\draw [bend right=90, looseness=1.75] (77.center) to (78.center);
		\draw [style=arrow] (79.center) to (80.center);
		\draw (76.center) to (74.center);
		\draw (85) to (87);
		\draw (84) to (86);
		\draw [bend right=90, looseness=1.75] (91.center) to (92.center);
		\draw [style=arrow] (93.center) to (94.center);
		\draw (90.center) to (88.center);
		\draw (64.center) to (83.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (100.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (104.center);
		\draw (113.center) to (107);
		\draw (107) to (112.center);
		\draw (114.center) to (116);
		\draw (116) to (111.center);
		\draw (115.center) to (117);
		\draw (117) to (110.center);
		\draw (109.center) to (124);
		\draw (124) to (108.center);
		\draw (123) to (116);
		\draw (122) to (107);
		\draw (124) to (117);
		\draw (126) to (125);
		\draw (129.center) to (128.center);
		\draw (131) to (130);
		\draw (135.center)
			 to (134.center)
			 to (136.center)
			 to (138.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (139.center) to (140.center);
		\draw [style=arrow] (141.center) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/shor/cat-state-vs-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {vs};
		\node [style=none] (16) at (3.375, 0.775) {};
		\node [style=none] (17) at (3.375, -0.75) {};
		\node [style=none] (18) at (6.25, -0.75) {};
		\node [style=none] (19) at (6.25, 0.775) {};
		\node [style=none] (20) at (3.375, 0.5) {};
		\node [style=none] (21) at (3.375, -0.5) {};
		\node [style=none] (22) at (6.25, -0.5) {};
		\node [style=none] (23) at (6.25, 0.5) {};
		\node [style=none] (24) at (4.75, 0) {\tiny $H\ket{cat}$-like};
		\node [style=none] (25) at (7.25, 0.5) {};
		\node [style=none] (26) at (7.25, -0.5) {};
		\node [style=none] (27) at (2.5, 0.5) {};
		\node [style=none] (28) at (2.5, -0.5) {};
		\node [style=none] (29) at (8.25, 0) {$\coloneq$};
		\node [style=none] (30) at (10.875, -0.75) {\scriptsize $H\ket{cat}$};
		\node [style=none] (31) at (11.75, 0.75) {};
		\node [style=none] (32) at (11.75, -2.25) {};
		\node [style=none] (33) at (9.75, -0.75) {};
		\node [style=none] (34) at (11.75, 0.375) {};
		\node [style=none] (35) at (11.75, -0.375) {};
		\node [style=none] (36) at (11.75, -1.125) {};
		\node [style=none] (37) at (11.75, -1.875) {};
		\node [style=none] (38) at (12.75, 0.375) {};
		\node [style=none] (39) at (12.75, -0.375) {};
		\node [style=none] (40) at (14, -1.125) {};
		\node [style=none] (41) at (14, -1.875) {};
		\node [style=none] (42) at (9.25, 2) {};
		\node [style=none] (43) at (9.25, 1.25) {};
		\node [style=none] (44) at (12.75, 2) {};
		\node [style=none] (45) at (12.75, 1.25) {};
		\node [style=none] (46) at (-4.375, 0) {\scriptsize $H\ket{cat}$};
		\node [style=none] (47) at (-3.5, 1.5) {};
		\node [style=none] (48) at (-3.5, -1.5) {};
		\node [style=none] (49) at (-5.5, 0) {};
		\node [style=none] (50) at (-3.5, 1.125) {};
		\node [style=none] (51) at (-3.5, 0.375) {};
		\node [style=none] (52) at (-3.5, -0.375) {};
		\node [style=none] (53) at (-3.5, -1.125) {};
		\node [style=none] (54) at (-2.5, 1.125) {};
		\node [style=none] (55) at (-2.5, 0.375) {};
		\node [style=none] (56) at (-2.5, -0.375) {};
		\node [style=none] (57) at (-2.5, -1.125) {};
		\node [style=none] (59) at (15, 0) {$\FaultEq$};
		\node [style=none] (60) at (21, 0) {$\FaultEq$};
		\node [style=X dot] (61) at (23.25, 0) {};
		\node [style=none] (62) at (22, -0.5) {};
		\node [style=none] (63) at (24.5, -0.5) {};
		\node [style=none] (64) at (22, 0.5) {};
		\node [style=none] (65) at (24.5, 0.5) {};
		\node [style=none] (68) at (18.75, 0.375) {};
		\node [style=none] (69) at (18.75, -0.375) {};
		\node [style=none] (70) at (20, -1.125) {};
		\node [style=none] (71) at (20, -1.875) {};
		\node [style=none] (72) at (16, 2) {};
		\node [style=none] (73) at (16, 1.25) {};
		\node [style=none] (74) at (18.75, 2) {};
		\node [style=none] (75) at (18.75, 1.25) {};
		\node [style=X dot] (76) at (16.75, -0.75) {};
		\node [style=none] (77) at (17.75, 0.375) {};
		\node [style=none] (78) at (17.75, -0.375) {};
		\node [style=none] (79) at (17.75, -1.125) {};
		\node [style=none] (80) at (17.75, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (17.center)
			 to (16.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw (27.center) to (20.center);
		\draw (28.center) to (21.center);
		\draw (23.center) to (25.center);
		\draw (22.center) to (26.center);
		\draw [style=fault-free] (31.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
		\draw (34.center)
			 to (38.center)
			 to [bend right=90, looseness=1.50] (44.center)
			 to (42.center);
		\draw (35.center)
			 to (39.center)
			 to [bend right=90, looseness=1.50] (45.center)
			 to (43.center);
		\draw (36.center) to (40.center);
		\draw (37.center) to (41.center);
		\draw [style=fault-free] (48.center)
			 to (47.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (54.center);
		\draw (51.center) to (55.center);
		\draw (52.center) to (56.center);
		\draw (53.center) to (57.center);
		\draw [in=180, out=-45] (61) to (63.center);
		\draw [in=0, out=135] (61) to (64.center);
		\draw [in=-180, out=45] (61) to (65.center);
		\draw [in=-135, out=0] (62.center) to (61);
		\draw (72.center)
			 to (74.center)
			 to [bend left=90, looseness=1.50] (68.center)
			 to (77.center)
			 to [in=90, out=-180] (76);
		\draw (76)
			 to [in=180, out=45, looseness=0.75] (78.center)
			 to (69.center)
			 to [bend right=90, looseness=1.50] (75.center)
			 to (73.center);
		\draw (71.center)
			 to (80.center)
			 to [in=-90, out=-180] (76);
		\draw (76)
			 to [in=180, out=-45, looseness=0.75] (79.center)
			 to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/shor/claim-repeat-stabilisers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0, 0) {$\FaultEq$};
		\node [style=none] (26) at (0, -0.5) {\tiny $d$};
		\node [style=none] (52) at (2.5, 1) {};
		\node [style=none] (53) at (2.5, -1) {};
		\node [style=none] (54) at (2.625, 1) {};
		\node [style=none] (55) at (2.625, -1) {};
		\node [style=none] (56) at (2.5, -1) {};
		\node [style=none] (59) at (10.25, 1) {};
		\node [style=none] (60) at (10.25, -1) {};
		\node [style=none] (61) at (10.125, 1) {};
		\node [style=none] (62) at (10.125, -1) {};
		\node [style=none] (63) at (10.25, -1) {};
		\node [style=none] (66) at (2.525, -1.375) {\tiny $d$};
		\node [style=none] (71) at (-7.5, 0) {$S_1$};
		\node [style=none] (76) at (-3, 0) {$S_m$};
		\node [style=none] (77) at (-5.25, 0) {\dots};
		\node [style=none] (78) at (-3, 1) {};
		\node [style=none] (79) at (-7.5, 1) {};
		\node [style=none] (80) at (-7.25, 1) {};
		\node [style=none] (81) at (-7.75, 1) {};
		\node [style=none] (82) at (-7.5, 1) {};
		\node [style=none] (83) at (-7.3, 1.575) {};
		\node [style=none] (84) at (-3, 1) {};
		\node [style=none] (85) at (-2.75, 1) {};
		\node [style=none] (86) at (-3.25, 1) {};
		\node [style=none] (87) at (-3, 1) {};
		\node [style=none] (88) at (-2.8, 1.575) {};
		\node [style=none] (89) at (-9, 0.5) {};
		\node [style=none] (90) at (-8, 0.5) {};
		\node [style=none] (91) at (-9, -0.5) {};
		\node [style=none] (92) at (-8, -0.5) {};
		\node [style=none, rotate=90] (93) at (-8.5, 0) {...};
		\node [style=none] (94) at (-2.5, 0.5) {};
		\node [style=none] (95) at (-1.5, 0.5) {};
		\node [style=none] (96) at (-2.5, -0.5) {};
		\node [style=none] (97) at (-1.5, -0.5) {};
		\node [style=none, rotate=90] (98) at (-2, 0) {...};
		\node [style=none] (99) at (-7, 0.5) {};
		\node [style=none] (100) at (-6, 0.5) {};
		\node [style=none] (101) at (-7, -0.5) {};
		\node [style=none] (102) at (-6, -0.5) {};
		\node [style=none, rotate=90] (103) at (-6.5, 0) {...};
		\node [style=none] (104) at (-4.5, 0.5) {};
		\node [style=none] (105) at (-3.5, 0.5) {};
		\node [style=none] (106) at (-4.5, -0.5) {};
		\node [style=none] (107) at (-3.5, -0.5) {};
		\node [style=none, rotate=90] (108) at (-4, 0) {...};
		\node [style=none] (113) at (4.125, 0) {$S_1$};
		\node [style=none] (118) at (8.625, 0) {$S_m$};
		\node [style=none] (119) at (6.375, 0) {\dots};
		\node [style=none] (120) at (8.625, 1) {};
		\node [style=none] (121) at (4.125, 1) {};
		\node [style=none] (122) at (4.375, 1) {};
		\node [style=none] (123) at (3.875, 1) {};
		\node [style=none] (124) at (4.125, 1) {};
		\node [style=none] (125) at (4.325, 1.575) {};
		\node [style=none] (126) at (8.625, 1) {};
		\node [style=none] (127) at (8.875, 1) {};
		\node [style=none] (128) at (8.375, 1) {};
		\node [style=none] (129) at (8.625, 1) {};
		\node [style=none] (130) at (8.825, 1.575) {};
		\node [style=none] (131) at (1.5, 0.5) {};
		\node [style=none] (132) at (3.625, 0.5) {};
		\node [style=none] (133) at (1.5, -0.5) {};
		\node [style=none] (134) at (3.625, -0.5) {};
		\node [style=none, rotate=90] (135) at (2, 0) {...};
		\node [style=none] (136) at (9.125, 0.5) {};
		\node [style=none] (137) at (11.25, 0.5) {};
		\node [style=none] (138) at (9.125, -0.5) {};
		\node [style=none] (139) at (11.25, -0.5) {};
		\node [style=none, rotate=90] (140) at (10.75, 0) {...};
		\node [style=none] (141) at (4.625, 0.5) {};
		\node [style=none] (142) at (5.625, 0.5) {};
		\node [style=none] (143) at (4.625, -0.5) {};
		\node [style=none] (144) at (5.625, -0.5) {};
		\node [style=none, rotate=90] (145) at (5.125, 0) {...};
		\node [style=none] (146) at (7.125, 0.5) {};
		\node [style=none] (147) at (8.125, 0.5) {};
		\node [style=none] (148) at (7.125, -0.5) {};
		\node [style=none] (149) at (8.125, -0.5) {};
		\node [style=none, rotate=90] (150) at (7.625, 0) {...};
		\node [style=none, rotate=90] (151) at (9.625, 0) {...};
		\node [style=none, rotate=90] (152) at (3.125, 0) {...};
		\node [style=none] (156) at (2.75, -0.1) {.};
		\node [style=none] (157) at (2.75, 0.1) {.};
		\node [style=none] (158) at (10, -0.1) {.};
		\node [style=none] (159) at (10, 0.1) {.};
		\node [style=none] (67) at (-8, 1) {};
		\node [style=none] (68) at (-8, -1) {};
		\node [style=none] (69) at (-7, -1) {};
		\node [style=none] (70) at (-7, 1) {};
		\node [style=none] (72) at (-3.5, 1) {};
		\node [style=none] (73) at (-3.5, -1) {};
		\node [style=none] (74) at (-2.5, -1) {};
		\node [style=none] (75) at (-2.5, 1) {};
		\node [style=none] (109) at (3.625, 1) {};
		\node [style=none] (110) at (3.625, -1) {};
		\node [style=none] (111) at (4.625, -1) {};
		\node [style=none] (112) at (4.625, 1) {};
		\node [style=none] (114) at (8.125, 1) {};
		\node [style=none] (115) at (8.125, -1) {};
		\node [style=none] (116) at (9.125, -1) {};
		\node [style=none] (117) at (9.125, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (56.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw [style=thick] (63.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [style=fault-free, bend right=90, looseness=1.75] (80.center) to (81.center);
		\draw [style=new edge style 1] (82.center) to (83.center);
		\draw [style=fault-free, bend right=90, looseness=1.75] (85.center) to (86.center);
		\draw [style=new edge style 1] (87.center) to (88.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (94.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw [style=fault-free] (99.center) to (100.center);
		\draw [style=fault-free] (101.center) to (102.center);
		\draw [style=fault-free] (104.center) to (105.center);
		\draw [style=fault-free] (106.center) to (107.center);
		\draw [bend right=90, looseness=1.75] (122.center) to (123.center);
		\draw [style=arrow] (124.center) to (125.center);
		\draw [bend right=90, looseness=1.75] (127.center) to (128.center);
		\draw [style=arrow] (129.center) to (130.center);
		\draw (131.center) to (132.center);
		\draw (133.center) to (134.center);
		\draw (136.center) to (137.center);
		\draw (138.center) to (139.center);
		\draw (141.center) to (142.center);
		\draw (143.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw (148.center) to (149.center);
		\draw [style=fault-free] (67.center)
			 to (68.center)
			 to (69.center)
			 to (70.center)
			 to cycle;
		\draw [style=fault-free] (72.center)
			 to (73.center)
			 to (74.center)
			 to (75.center)
			 to cycle;
		\draw [style=fault-free] (109.center)
			 to (110.center)
			 to (111.center)
			 to (112.center)
			 to cycle;
		\draw [style=fault-free] (114.center)
			 to (115.center)
			 to (116.center)
			 to (117.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/shor/def-cat-like.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.875, 0.775) {};
		\node [style=none] (1) at (-6.875, -0.75) {};
		\node [style=none] (2) at (-4, -0.75) {};
		\node [style=none] (3) at (-4, 0.775) {};
		\node [style=none] (4) at (-6.875, 0.5) {};
		\node [style=none] (5) at (-6.875, -0.5) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-4, 0.5) {};
		\node [style=none] (8) at (-5.5, 0) {\tiny $H\ket{cat}$-like};
		\node [style=none] (9) at (-3, 0.5) {};
		\node [style=none] (10) at (-3, -0.5) {};
		\node [style=none] (11) at (-7.75, 0.5) {};
		\node [style=none] (12) at (-7.75, -0.5) {};
		\node [style=none] (13) at (-1.5, 0) {$\coloneq$};
		\node [style=none] (14) at (1.625, -0.75) {\scriptsize $H\ket{cat}$};
		\node [style=none] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (2.5, -2.25) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (18) at (2.5, 0.375) {};
		\node [style=none] (19) at (2.5, -0.375) {};
		\node [style=none] (20) at (2.5, -1.125) {};
		\node [style=none] (21) at (2.5, -1.875) {};
		\node [style=none] (23) at (3.5, 0.375) {};
		\node [style=none] (24) at (3.5, -0.375) {};
		\node [style=none] (25) at (4.75, -1.125) {};
		\node [style=none] (26) at (4.75, -1.875) {};
		\node [style=none] (35) at (0, 2) {};
		\node [style=none] (36) at (0, 1.25) {};
		\node [style=none] (37) at (3.5, 2) {};
		\node [style=none] (38) at (3.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw (11.center) to (4.center);
		\draw (12.center) to (5.center);
		\draw (7.center) to (9.center);
		\draw (6.center) to (10.center);
		\draw (15.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw (18.center)
			 to (23.center)
			 to [bend right=90, looseness=1.50] (37.center)
			 to (35.center);
		\draw (19.center)
			 to (24.center)
			 to [bend right=90, looseness=1.50] (38.center)
			 to (36.center);
		\draw (20.center) to (25.center);
		\draw (21.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/shor/def-non-det-cat-like-zx-abbreviation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=none] (1) at (7.5, -0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (7.5, 0.75) {};
		\node [style=X dot] (4) at (2.75, 0.75) {};
		\node [style=X dot] (5) at (2.25, -0.75) {};
		\node [style=X dot] (6) at (5.5, 0.75) {};
		\node [style=X dot] (7) at (5, -0.75) {};
		\node [style=Z phase dot] (8) at (3.5, 0) {\tiny $x_1\pi$};
		\node [style=Z phase dot] (9) at (6.25, 0) {\tiny $x_2\pi$};
		\node [style=Z dot] (12) at (5.5, 0) {};
		\node [style=Z dot] (13) at (5, 0) {};
		\node [style=Z dot] (14) at (4.5, 0) {};
		\node [style=Z dot] (15) at (2.25, 0) {};
		\node [style=Z dot] (16) at (2.75, 0) {};
		\node [style=Z dot] (17) at (1.75, 0) {};
		\node [style=none] (18) at (0, 0) {$\coloneq$};
		\node [style=none] (19) at (-4.5, 1) {};
		\node [style=none] (20) at (-4.5, -1) {};
		\node [style=none] (21) at (-2, -1) {};
		\node [style=none] (22) at (-2, 1) {};
		\node [style=none] (23) at (-4.5, 0.5) {};
		\node [style=none] (24) at (-4.5, -0.5) {};
		\node [style=none] (25) at (-2, 0.5) {};
		\node [style=none] (26) at (-2, -0.5) {};
		\node [style=none] (27) at (-3.25, 0.025) {\tiny $\ket{cat}$-like};
		\node [style=none] (28) at (-3.25, 0.475) {\tiny non-det.};
		\node [style=none] (29) at (-3.25, -0.4) {\tiny ($x_1, x_2$)};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -0.5) {};
		\node [style=none] (32) at (-5.5, 0.5) {};
		\node [style=none] (33) at (-5.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (17) to (15);
		\draw (15) to (16);
		\draw (16) to (8);
		\draw (13) to (14);
		\draw (13) to (12);
		\draw (12) to (9);
		\draw (4) to (16);
		\draw (15) to (5);
		\draw (13) to (7);
		\draw (6) to (12);
		\draw (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw (32.center) to (23.center);
		\draw (33.center) to (24.center);
		\draw (25.center) to (30.center);
		\draw (26.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/shor/def-non-det-cat-like.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-0.5, 0.75) {};
		\node [style=none] (15) at (-0.5, -0.75) {};
		\node [style=none] (16) at (2.5, -0.75) {};
		\node [style=none] (17) at (2.5, 0.75) {};
		\node [style=none] (18) at (1, -0.25) {\tiny $H\ket{cat}$-like};
		\node [style=none] (19) at (-0.5, 0.5) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (2.5, 0.5) {};
		\node [style=none] (22) at (2.5, -0.5) {};
		\node [style=none] (23) at (4, -0.5) {};
		\node [style=none] (24) at (4, 0.5) {};
		\node [style=none] (25) at (-2, -0.5) {};
		\node [style=none] (26) at (-2, 0.5) {};
		\node [style=none] (27) at (1, 0.25) {\tiny non-det.};
		\node [style=box] (28) at (-1.25, 0.5) {$Z$};
		\node [style=none] (29) at (0.25, -0.75) {};
		\node [style=none] (30) at (0.25, -1) {};
		\node [style=black dot] (31) at (-1.25, -1) {};
		\node [style=box] (32) at (3.25, 0.5) {$Z$};
		\node [style=none] (33) at (1.75, -0.75) {};
		\node [style=none] (34) at (1.75, -1) {};
		\node [style=black dot] (35) at (3.25, -1) {};
		\node [style=none] (36) at (12, 0.75) {};
		\node [style=none] (37) at (12, -0.75) {};
		\node [style=none] (38) at (7, 0.75) {};
		\node [style=none] (39) at (7, -0.75) {};
		\node [style=black dot] (40) at (9.75, -0.75) {};
		\node [style=black dot] (41) at (10.5, 0.75) {};
		\node [style=not] (42) at (9.75, 0) {};
		\node [style=not] (43) at (10.5, 0) {};
		\node [style=none] (44) at (9.25, 0) {};
		\node [style=sLabel] (45) at (8.75, 0) {$\ket{+}$};
		\node [style=none] (49) at (11, 0) {};
		\node [style=none] (51) at (11.45, 0.25) {};
		\node [style=none] (52) at (11.05, 0.25) {};
		\node [style=none] (53) at (11.25, 0.25) {};
		\node [style=none] (54) at (11.5, 0.6) {};
		\node [style=sLabel] (55) at (11.25, 0) {$X$};
		\node [style=none] (56) at (17, 0.75) {};
		\node [style=none] (57) at (17, -0.75) {};
		\node [style=none] (58) at (12, 0.75) {};
		\node [style=none] (59) at (12, -0.75) {};
		\node [style=black dot] (60) at (13.75, -0.75) {};
		\node [style=black dot] (61) at (14.5, 0.75) {};
		\node [style=not] (62) at (13.75, 0) {};
		\node [style=not] (63) at (14.5, 0) {};
		\node [style=none] (64) at (13.25, 0) {};
		\node [style=sLabel] (65) at (12.75, 0) {$\ket{+}$};
		\node [style=none] (69) at (15, 0) {};
		\node [style=none] (71) at (15.45, 0.25) {};
		\node [style=none] (72) at (15.05, 0.25) {};
		\node [style=none] (73) at (15.25, 0.25) {};
		\node [style=none] (74) at (15.5, 0.6) {};
		\node [style=sLabel] (75) at (15.25, 0) {$X$};
		\node [style=box] (76) at (16.25, 0.75) {$Z$};
		\node [style=none] (77) at (15.25, -0.25) {};
		\node [style=none] (78) at (15.25, -1.5) {};
		\node [style=black dot] (79) at (16.25, -1.5) {};
		\node [style=box] (80) at (7.75, 0.75) {$Z$};
		\node [style=none] (81) at (11.25, -0.25) {};
		\node [style=none] (82) at (11.25, -1.5) {};
		\node [style=black dot] (83) at (7.75, -1.5) {};
		\node [style=none] (84) at (5.5, 0) {$\coloneq$};
		\node [style=none] (46) at (11, 0.25) {};
		\node [style=none] (47) at (11, -0.25) {};
		\node [style=none] (48) at (11.5, 0.25) {};
		\node [style=none] (50) at (11.5, -0.25) {};
		\node [style=none] (66) at (15, 0.25) {};
		\node [style=none] (67) at (15, -0.25) {};
		\node [style=none] (68) at (15.5, 0.25) {};
		\node [style=none] (70) at (15.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (24.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (19.center) to (26.center);
		\draw (25.center) to (20.center);
		\draw [double] (29.center)
			 to (30.center)
			 to (31);
		\draw (28) to (31);
		\draw [double] (33.center)
			 to (34.center)
			 to (35);
		\draw (32) to (35);
		\draw (38.center) to (36.center);
		\draw (37.center) to (39.center);
		\draw (41) to (43);
		\draw (40) to (42);
		\draw [bend right=90, looseness=1.75] (51.center) to (52.center);
		\draw [style=arrow] (53.center) to (54.center);
		\draw (49.center) to (44.center);
		\draw (58.center) to (56.center);
		\draw (57.center) to (59.center);
		\draw (61) to (63);
		\draw (60) to (62);
		\draw [bend right=90, looseness=1.75] (71.center) to (72.center);
		\draw [style=arrow] (73.center) to (74.center);
		\draw (69.center) to (64.center);
		\draw [double] (77.center)
			 to (78.center)
			 to (79);
		\draw (76) to (79);
		\draw [double] (81.center)
			 to (82.center)
			 to (83);
		\draw (80) to (83);
		\draw (47.center)
			 to (46.center)
			 to (48.center)
			 to (50.center)
			 to cycle;
		\draw (67.center)
			 to (66.center)
			 to (68.center)
			 to (70.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/shor/non-det-cat-like-notation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=none] (1) at (7, -0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (7, 0.75) {};
		\node [style=X dot] (4) at (2.75, 0.75) {};
		\node [style=X dot] (5) at (2.25, -0.75) {};
		\node [style=X dot] (6) at (5.5, 0.75) {};
		\node [style=X dot] (7) at (5, -0.75) {};
		\node [style=Z phase dot] (8) at (3.5, 0) {\tiny $x_1\pi$};
		\node [style=Z phase dot] (9) at (6.25, 0) {\tiny $x_2\pi$};
		\node [style=Z dot] (12) at (5.5, 0) {};
		\node [style=Z dot] (13) at (5, 0) {};
		\node [style=Z dot] (14) at (4.5, 0) {};
		\node [style=Z dot] (15) at (2.25, 0) {};
		\node [style=Z dot] (16) at (2.75, 0) {};
		\node [style=Z dot] (17) at (1.75, 0) {};
		\node [style=none] (18) at (-6, 1) {};
		\node [style=none] (19) at (-6, -1) {};
		\node [style=none] (20) at (-3, -1) {};
		\node [style=none] (21) at (-3, 1) {};
		\node [style=none] (22) at (-4.5, 0.025) {\tiny $H\ket{cat}$-like};
		\node [style=none] (23) at (-6, 0.5) {};
		\node [style=none] (24) at (-6, -0.5) {};
		\node [style=none] (25) at (-3, 0.5) {};
		\node [style=none] (26) at (-3, -0.5) {};
		\node [style=none] (27) at (-4.5, 0.475) {\tiny non-det.};
		\node [style=none] (28) at (-4.75, -1) {};
		\node [style=none] (29) at (-3.75, -1) {};
		\node [style=none] (30) at (-4.5, -0.4) {\tiny ($x_1, x_2$)};
		\node [style=none] (31) at (-2, 0.5) {};
		\node [style=none] (32) at (-2, -0.5) {};
		\node [style=none] (33) at (-7, 0.5) {};
		\node [style=none] (34) at (-7, -0.5) {};
		\node [style=none] (35) at (-0.5, 0) {$\coloneq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (17) to (15);
		\draw (15) to (16);
		\draw (16) to (8);
		\draw (13) to (14);
		\draw (13) to (12);
		\draw (12) to (9);
		\draw (4) to (16);
		\draw (15) to (5);
		\draw (13) to (7);
		\draw (6) to (12);
		\draw (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw (33.center) to (23.center);
		\draw (34.center) to (24.center);
		\draw (25.center) to (31.center);
		\draw (26.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/shor/non-det-cat-like-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (1.25, 0) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (2.5, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (2.5, 0.75) {};
		\node [style=none] (5) at (5, -0.75) {};
		\node [style=none] (6) at (7.5, -0.75) {};
		\node [style=none] (7) at (5, 0.75) {};
		\node [style=none] (8) at (7.5, 0.75) {};
		\node [style=none] (9) at (3.75, 0) {$\FaultEq$};
		\node [style=none] (11) at (3.75, 0.75) {\FERewrite{four-legged-rewrite}};
		\node [style=X dot] (12) at (5.75, 0.75) {};
		\node [style=X dot] (13) at (5.75, -0.75) {};
		\node [style=X dot] (14) at (6.75, 0.75) {};
		\node [style=X dot] (15) at (6.75, -0.75) {};
		\node [style=none] (16) at (8.75, 0) {$\FaultEq$};
		\node [style=none] (18) at (-2.5, -3.25) {\FERewrite{fuse-rewrite}};
		\node [style=none] (19) at (-2.5, -2.75) {\FERewrite{elim-rewrite},};
		\node [style=none] (20) at (10, -0.75) {};
		\node [style=none] (21) at (13.75, -0.75) {};
		\node [style=none] (22) at (10, 0.75) {};
		\node [style=none] (23) at (13.75, 0.75) {};
		\node [style=X dot] (24) at (10.75, 0.75) {};
		\node [style=X dot] (25) at (10.75, -0.75) {};
		\node [style=X dot] (26) at (13, 0.75) {};
		\node [style=X dot] (27) at (13, -0.75) {};
		\node [style=Z phase dot] (28) at (11.375, 0.75) {\tiny $x\pi$};
		\node [style=Z phase dot] (29) at (12.375, 0.75) {\tiny $x\pi$};
		\node [style=none] (30) at (15, 0) {$\FaultEq$};
		\node [style=none] (32) at (16.25, -0.75) {};
		\node [style=none] (33) at (20.25, -0.75) {};
		\node [style=none] (34) at (16.25, 0.75) {};
		\node [style=none] (35) at (20.25, 0.75) {};
		\node [style=X dot] (36) at (17.5, 0.75) {};
		\node [style=X dot] (37) at (17.5, -0.75) {};
		\node [style=X dot] (38) at (19, 0.75) {};
		\node [style=X dot] (39) at (19, -0.75) {};
		\node [style=Z phase dot] (40) at (17.5, 0) {\tiny $x\pi$};
		\node [style=Z phase dot] (41) at (19, 0) {\tiny $x\pi$};
		\node [style=Z phase dot] (42) at (16.75, 0.75) {\tiny $x\pi$};
		\node [style=Z phase dot] (43) at (19.75, 0.75) {\tiny $x\pi$};
		\node [style=none] (44) at (-2.5, -4) {$\FaultEq$};
		\node [style=none] (46) at (-1, -4.75) {};
		\node [style=none] (47) at (7.25, -4.75) {};
		\node [style=none] (48) at (-1, -3.25) {};
		\node [style=none] (49) at (7.25, -3.25) {};
		\node [style=X dot] (50) at (1.75, -3.25) {};
		\node [style=X dot] (51) at (1, -4.75) {};
		\node [style=X dot] (52) at (4.75, -3.25) {};
		\node [style=X dot] (53) at (4, -4.75) {};
		\node [style=Z phase dot] (54) at (2.5, -4) {\tiny $x_1\pi$};
		\node [style=Z phase dot] (55) at (5.5, -4) {\tiny $x_2\pi$};
		\node [style=Z phase dot] (56) at (-0.25, -3.25) {\tiny $x_1\pi$};
		\node [style=Z phase dot] (57) at (6.5, -3.25) {\tiny $x_2\pi$};
		\node [style=Z dot] (58) at (4.75, -4) {};
		\node [style=Z dot] (59) at (4, -4) {};
		\node [style=Z dot] (60) at (3.5, -4) {};
		\node [style=Z dot] (61) at (1, -4) {};
		\node [style=Z dot] (62) at (1.75, -4) {};
		\node [style=Z dot] (63) at (0.5, -4) {};
		\node [style=none] (65) at (15.25, -3.25) {};
		\node [style=none] (66) at (15.25, -4.75) {};
		\node [style=none] (67) at (10.25, -3.25) {};
		\node [style=none] (68) at (10.25, -4.75) {};
		\node [style=black dot] (69) at (13, -4) {};
		\node [style=black dot] (70) at (13.75, -4) {};
		\node [style=not] (71) at (13, -4.75) {};
		\node [style=not] (72) at (13.75, -3.25) {};
		\node [style=none] (73) at (12.5, -4) {};
		\node [style=sLabel] (74) at (12, -4) {$\ket{+}$};
		\node [style=none] (78) at (14.25, -4) {};
		\node [style=none] (80) at (14.7, -3.75) {};
		\node [style=none] (81) at (14.3, -3.75) {};
		\node [style=none] (82) at (14.5, -3.75) {};
		\node [style=none] (83) at (14.75, -3.4) {};
		\node [style=sLabel] (84) at (14.5, -4) {$X$};
		\node [style=none] (85) at (11.5, -3.625) {};
		\node [style=none] (86) at (13.3, -3.625) {};
		\node [style=none] (87) at (13.3, -5) {};
		\node [style=none] (88) at (11.5, -5) {};
		\node [style=none] (89) at (13.45, -3) {};
		\node [style=none] (90) at (15, -3) {};
		\node [style=none] (91) at (15, -4.375) {};
		\node [style=none] (92) at (13.45, -4.375) {};
		\node [style=none] (93) at (20.25, -3.25) {};
		\node [style=none] (94) at (20.25, -4.75) {};
		\node [style=none] (95) at (15.25, -3.25) {};
		\node [style=none] (96) at (15.25, -4.75) {};
		\node [style=black dot] (97) at (17, -4) {};
		\node [style=black dot] (98) at (17.75, -4) {};
		\node [style=not] (99) at (17, -4.75) {};
		\node [style=not] (100) at (17.75, -3.25) {};
		\node [style=none] (101) at (16.5, -4) {};
		\node [style=sLabel] (102) at (16, -4) {$\ket{+}$};
		\node [style=none] (106) at (18.25, -4) {};
		\node [style=none] (108) at (18.7, -3.75) {};
		\node [style=none] (109) at (18.3, -3.75) {};
		\node [style=none] (110) at (18.5, -3.75) {};
		\node [style=none] (111) at (18.75, -3.4) {};
		\node [style=sLabel] (112) at (18.5, -4) {$X$};
		\node [style=none] (113) at (15.5, -3.625) {};
		\node [style=none] (114) at (17.3, -3.625) {};
		\node [style=none] (115) at (17.3, -5) {};
		\node [style=none] (116) at (15.5, -5) {};
		\node [style=none] (117) at (17.45, -3) {};
		\node [style=none] (118) at (19, -3) {};
		\node [style=none] (119) at (19, -4.375) {};
		\node [style=none] (120) at (17.45, -4.375) {};
		\node [style=none] (121) at (8.75, -4) {$\FaultEq$};
		\node [style=none] (122) at (0.2, -3.725) {};
		\node [style=none] (123) at (1.3, -3.725) {};
		\node [style=none] (124) at (1.3, -5) {};
		\node [style=none] (125) at (0.2, -5) {};
		\node [style=none] (126) at (1.45, -2.925) {};
		\node [style=none] (127) at (2.925, -2.925) {};
		\node [style=none] (128) at (2.925, -4.5) {};
		\node [style=none] (129) at (1.45, -4.5) {};
		\node [style=none] (130) at (3.2, -3.725) {};
		\node [style=none] (131) at (4.3, -3.725) {};
		\node [style=none] (132) at (4.3, -5) {};
		\node [style=none] (133) at (3.2, -5) {};
		\node [style=none] (134) at (4.45, -2.925) {};
		\node [style=none] (135) at (5.925, -2.925) {};
		\node [style=none] (136) at (5.925, -4.5) {};
		\node [style=none] (137) at (4.45, -4.5) {};
		\node [style=box] (144) at (19.5, -3.25) {$Z$};
		\node [style=none] (145) at (18.5, -4.25) {};
		\node [style=none] (146) at (18.5, -5.5) {};
		\node [style=black dot] (147) at (19.5, -5.5) {};
		\node [style=box] (148) at (11, -3.25) {$Z$};
		\node [style=none] (149) at (14.5, -4.25) {};
		\node [style=none] (150) at (14.5, -5.5) {};
		\node [style=black dot] (151) at (11, -5.5) {};
		\node [style=none] (166) at (8.75, 0.75) {\Prop{lem:fe-pi-pi-id}};
		\node [style=none] (167) at (15, 0.75) {\FERewrite{fe-pi-copy}};
		\node [style=none] (174) at (-5.875, 0.25) {};
		\node [style=none] (175) at (-5.875, -0.25) {};
		\node [style=none] (176) at (-3, -0.25) {};
		\node [style=none] (177) at (-3, 0.25) {};
		\node [style=none] (178) at (-4.5, 0) {\tiny $H\ket{cat}$-like};
		\node [style=none] (179) at (-2, 0.25) {};
		\node [style=none] (180) at (-2, -0.25) {};
		\node [style=none] (181) at (-6.75, 0.25) {};
		\node [style=none] (182) at (-6.75, -0.25) {};
		\node [style=none] (183) at (-1, 0) {$\FaultEq$};
		\node [style=none] (186) at (-1, 0.75) {\tiny \eqref{eq:cat-like}};
		\node [style=none] (187) at (8.75, -3.25) {\Prop{prop:CNOT-plus-state}};
		\node [style=none] (188) at (8.75, -2.75) {\Prop{prop:CNOT-plus-measurement},};
		\node [style=none] (170) at (-5.875, 0.775) {};
		\node [style=none] (171) at (-5.875, -0.75) {};
		\node [style=none] (172) at (-3, -0.75) {};
		\node [style=none] (173) at (-3, 0.775) {};
		\node [style=none] (103) at (18.25, -3.75) {};
		\node [style=none] (104) at (18.25, -4.25) {};
		\node [style=none] (105) at (18.75, -3.75) {};
		\node [style=none] (107) at (18.75, -4.25) {};
		\node [style=none] (75) at (14.25, -3.75) {};
		\node [style=none] (76) at (14.25, -4.25) {};
		\node [style=none] (77) at (14.75, -3.75) {};
		\node [style=none] (79) at (14.75, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45] (0) to (2.center);
		\draw [in=0, out=135] (0) to (3.center);
		\draw [in=-180, out=45] (0) to (4.center);
		\draw [in=-135, out=0] (1.center) to (0);
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw (12) to (13);
		\draw (14) to (15);
		\draw (22.center) to (23.center);
		\draw (20.center) to (21.center);
		\draw (24) to (25);
		\draw (26) to (27);
		\draw (34.center) to (35.center);
		\draw (32.center) to (33.center);
		\draw (36) to (37);
		\draw (38) to (39);
		\draw (48.center) to (49.center);
		\draw (46.center) to (47.center);
		\draw (63) to (61);
		\draw (61) to (62);
		\draw (62) to (54);
		\draw (59) to (60);
		\draw (59) to (58);
		\draw (58) to (55);
		\draw (67.center) to (65.center);
		\draw (66.center) to (68.center);
		\draw (70) to (72);
		\draw (69) to (71);
		\draw [bend right=90, looseness=1.75] (80.center) to (81.center);
		\draw [style=arrow] (82.center) to (83.center);
		\draw (78.center) to (73.center);
		\draw [dotted, style=new edge style 2] (88.center)
			 to (87.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw [style=new edge style 2] (91.center)
			 to (90.center)
			 to (89.center)
			 to (92.center)
			 to cycle;
		\draw (95.center) to (93.center);
		\draw (94.center) to (96.center);
		\draw (98) to (100);
		\draw (97) to (99);
		\draw [bend right=90, looseness=1.75] (108.center) to (109.center);
		\draw [style=arrow] (110.center) to (111.center);
		\draw (106.center) to (101.center);
		\draw [dotted, style=new edge style 2] (116.center)
			 to (115.center)
			 to (114.center)
			 to (113.center)
			 to cycle;
		\draw [style=new edge style 2] (119.center)
			 to (118.center)
			 to (117.center)
			 to (120.center)
			 to cycle;
		\draw [style=new edge style 2] (124.center)
			 to (123.center)
			 to (122.center)
			 to (125.center)
			 to cycle;
		\draw [style=new edge style 2] (128.center)
			 to (127.center)
			 to (126.center)
			 to (129.center)
			 to cycle;
		\draw (50) to (62);
		\draw (61) to (51);
		\draw (59) to (53);
		\draw (52) to (58);
		\draw [style=new edge style 2] (131.center)
			 to (130.center)
			 to (133.center)
			 to (132.center)
			 to cycle;
		\draw [style=new edge style 2] (137.center)
			 to (136.center)
			 to (135.center)
			 to [in=360, out=180] (134.center)
			 to cycle;
		\draw [double] (145.center)
			 to (146.center)
			 to (147);
		\draw (144) to (147);
		\draw [double] (149.center)
			 to (150.center)
			 to (151);
		\draw (148) to (151);
		\draw (181.center) to (174.center);
		\draw (182.center) to (175.center);
		\draw (177.center) to (179.center);
		\draw (176.center) to (180.center);
		\draw [style=fault-free] (171.center)
			 to (170.center)
			 to (173.center)
			 to (172.center)
			 to cycle;
		\draw (104.center)
			 to (103.center)
			 to (105.center)
			 to (107.center)
			 to cycle;
		\draw (76.center)
			 to (75.center)
			 to (77.center)
			 to (79.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/shor/non-det-cat-like-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (6, 0.75) {};
		\node [style=none] (66) at (6, -0.75) {};
		\node [style=none] (67) at (1, 0.75) {};
		\node [style=none] (68) at (1, -0.75) {};
		\node [style=black dot] (69) at (3.75, 0) {};
		\node [style=black dot] (70) at (4.5, 0) {};
		\node [style=not] (71) at (3.75, -0.75) {};
		\node [style=not] (72) at (4.5, 0.75) {};
		\node [style=none] (73) at (3.25, 0) {};
		\node [style=sLabel] (74) at (2.75, 0) {$\ket{+}$};
		\node [style=none] (78) at (5, 0) {};
		\node [style=none] (80) at (5.45, 0.25) {};
		\node [style=none] (81) at (5.05, 0.25) {};
		\node [style=none] (82) at (5.25, 0.25) {};
		\node [style=none] (83) at (5.5, 0.6) {};
		\node [style=sLabel] (84) at (5.25, 0) {$X$};
		\node [style=none] (93) at (11, 0.75) {};
		\node [style=none] (94) at (11, -0.75) {};
		\node [style=none] (95) at (6, 0.75) {};
		\node [style=none] (96) at (6, -0.75) {};
		\node [style=black dot] (97) at (7.75, 0) {};
		\node [style=black dot] (98) at (8.5, 0) {};
		\node [style=not] (99) at (7.75, -0.75) {};
		\node [style=not] (100) at (8.5, 0.75) {};
		\node [style=none] (101) at (7.25, 0) {};
		\node [style=sLabel] (102) at (6.75, 0) {$\ket{+}$};
		\node [style=none] (106) at (9, 0) {};
		\node [style=none] (108) at (9.45, 0.25) {};
		\node [style=none] (109) at (9.05, 0.25) {};
		\node [style=none] (110) at (9.25, 0.25) {};
		\node [style=none] (111) at (9.5, 0.6) {};
		\node [style=sLabel] (112) at (9.25, 0) {$X$};
		\node [style=box] (138) at (10.25, 0.75) {$Z$};
		\node [style=none] (139) at (9.25, -0.25) {};
		\node [style=none] (140) at (9.25, -1.5) {};
		\node [style=black dot] (141) at (10.25, -1.5) {};
		\node [style=box] (142) at (1.75, 0.75) {$Z$};
		\node [style=none] (143) at (5.25, -0.25) {};
		\node [style=none] (144) at (5.25, -1.5) {};
		\node [style=black dot] (145) at (1.75, -1.5) {};
		\node [style=none] (150) at (-5.375, 0.775) {};
		\node [style=none] (151) at (-5.375, -0.75) {};
		\node [style=none] (152) at (-3, -0.75) {};
		\node [style=none] (153) at (-3, 0.775) {};
		\node [style=none] (154) at (-5.375, 0.25) {};
		\node [style=none] (155) at (-5.375, -0.25) {};
		\node [style=none] (156) at (-3, -0.25) {};
		\node [style=none] (157) at (-3, 0.25) {};
		\node [style=none] (158) at (-4.25, 0) {\tiny $\ket{cat}$-like};
		\node [style=none] (159) at (-2, 0.25) {};
		\node [style=none] (160) at (-2, -0.25) {};
		\node [style=none] (161) at (-6.25, 0.25) {};
		\node [style=none] (162) at (-6.25, -0.25) {};
		\node [style=none] (163) at (-0.5, 0) {$\FaultEq$};
		\node [style=none] (103) at (9, 0.25) {};
		\node [style=none] (104) at (9, -0.25) {};
		\node [style=none] (105) at (9.5, 0.25) {};
		\node [style=none] (107) at (9.5, -0.25) {};
		\node [style=none] (75) at (5, 0.25) {};
		\node [style=none] (76) at (5, -0.25) {};
		\node [style=none] (77) at (5.5, 0.25) {};
		\node [style=none] (79) at (5.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (67.center) to (65.center);
		\draw (66.center) to (68.center);
		\draw (70) to (72);
		\draw (69) to (71);
		\draw [bend right=90, looseness=1.75] (80.center) to (81.center);
		\draw [style=arrow] (82.center) to (83.center);
		\draw (78.center) to (73.center);
		\draw (95.center) to (93.center);
		\draw (94.center) to (96.center);
		\draw (98) to (100);
		\draw (97) to (99);
		\draw [bend right=90, looseness=1.75] (108.center) to (109.center);
		\draw [style=arrow] (110.center) to (111.center);
		\draw (106.center) to (101.center);
		\draw [double] (139.center)
			 to (140.center)
			 to (141);
		\draw (138) to (141);
		\draw [double] (143.center)
			 to (144.center)
			 to (145);
		\draw (142) to (145);
		\draw (161.center) to (154.center);
		\draw (162.center) to (155.center);
		\draw (157.center) to (159.center);
		\draw (156.center) to (160.center);
		\draw [style=fault-free] (150.center)
			 to (153.center)
			 to (152.center)
			 to (151.center)
			 to cycle;
		\draw (104.center)
			 to (103.center)
			 to (105.center)
			 to (107.center)
			 to cycle;
		\draw (76.center)
			 to (75.center)
			 to (77.center)
			 to (79.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/shor/shor-OCM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (1) at (8.25, 1.5) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (8.25, 0.75) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (8.25, 0) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (8.25, -0.75) {};
		\node [style=Z dot] (8) at (2.75, 1.5) {};
		\node [style=Z dot] (9) at (3.5, 0.75) {};
		\node [style=Z dot] (10) at (6, 0) {};
		\node [style=Z dot] (11) at (6.75, -0.75) {};
		\node [style=none] (12) at (0, 0) {=};
		\node [style=none] (13) at (0, -0.5) {\tiny fault};
		\node [style=X dot] (14) at (4.75, -2) {};
		\node [style=X dot] (15) at (2.75, -1.5) {};
		\node [style=X dot] (16) at (6.75, -2.5) {};
		\node [style=X phase dot] (17) at (1.75, -1.5) {$k_1 \pi$};
		\node [style=X phase dot] (18) at (1.75, -2.5) {$k_2 \pi$};
		\node [style=X dot] (19) at (3.5, -2.5) {};
		\node [style=none] (20) at (6, -2.5) {};
		\node [style=none] (21) at (3.5, -1.5) {};
		\node [style=X dot] (22) at (6, -1.5) {};
		\node [style=X phase dot] (23) at (7.75, -2.5) {$k_4 \pi$};
		\node [style=X phase dot] (24) at (7.75, -1.5) {$k_3 \pi$};
		\node [style=none] (25) at (-7.25, 2.5) {};
		\node [style=none] (26) at (-1.25, 2.5) {};
		\node [style=none] (27) at (-7.25, 1.75) {};
		\node [style=none] (28) at (-1.25, 1.75) {};
		\node [style=none] (29) at (-7.25, 1) {};
		\node [style=none] (30) at (-1.25, 1) {};
		\node [style=none] (31) at (-7.25, 0.25) {};
		\node [style=none] (32) at (-1.25, 0.25) {};
		\node [style=Z dot] (33) at (-6, 2.5) {};
		\node [style=Z dot] (34) at (-5.25, 1.75) {};
		\node [style=Z dot] (35) at (-4.5, 1) {};
		\node [style=Z dot] (36) at (-3.75, 0.25) {};
		\node [style=X dot] (37) at (-7, -1.875) {};
		\node [style=X dot] (38) at (-6, -0.75) {};
		\node [style=X dot] (39) at (-5.25, -1.5) {};
		\node [style=X dot] (40) at (-4.5, -2.25) {};
		\node [style=X dot] (41) at (-3.75, -3) {};
		\node [style=none] (42) at (-6, -1.5) {};
		\node [style=none] (43) at (-6, -2.25) {};
		\node [style=none] (44) at (-6, -3) {};
		\node [style=X phase dot] (45) at (-2, -1.5) {$k_2 \pi$};
		\node [style=X phase dot] (46) at (-2.75, -0.75) {$k_1 \pi$};
		\node [style=X phase dot] (47) at (-2.75, -2.25) {$k_3 \pi$};
		\node [style=X phase dot] (48) at (-2, -3) {$k_4 \pi$};
		\node [style=none] (49) at (0, 0.5) {\OCM};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (11);
		\draw (11) to (7.center);
		\draw (4.center) to (10);
		\draw (10) to (5.center);
		\draw (2.center) to (9);
		\draw (9) to (3.center);
		\draw (0.center) to (8);
		\draw (8) to (1.center);
		\draw (15) to (17);
		\draw (14)
			 to [in=180, out=-45] (20.center)
			 to (16);
		\draw (19) to (18);
		\draw (14)
			 to [in=0, out=135] (21.center)
			 to (15);
		\draw [in=-180, out=45] (14) to (22);
		\draw [in=-135, out=0] (19) to (14);
		\draw (23) to (16);
		\draw (22) to (24);
		\draw (10) to (22);
		\draw (11) to (16);
		\draw (9) to (19);
		\draw (8) to (15);
		\draw (31.center) to (36);
		\draw (36) to (32.center);
		\draw (29.center) to (35);
		\draw (35) to (30.center);
		\draw (27.center) to (34);
		\draw (34) to (28.center);
		\draw (25.center) to (33);
		\draw (33) to (26.center);
		\draw [in=90, out=-180] (38) to (37);
		\draw (41) to (36);
		\draw (40) to (35);
		\draw (39) to (34);
		\draw (38) to (33);
		\draw [in=-180, out=-90] (37) to (44.center);
		\draw (44.center) to (41);
		\draw [in=180, out=-45, looseness=0.75] (37) to (43.center);
		\draw (43.center) to (40);
		\draw [in=180, out=45, looseness=0.75] (37) to (42.center);
		\draw (42.center) to (39);
		\draw (48) to (41);
		\draw (40) to (47);
		\draw (39) to (45);
		\draw (38) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/shor/shor-ft-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (-7.375, -2.25) {};
		\node [style=none] (52) at (0.375, -2.25) {};
		\node [style=none] (53) at (-7.375, -3) {};
		\node [style=none] (54) at (0.375, -3) {};
		\node [style=none] (55) at (-7.375, -3.75) {};
		\node [style=none] (56) at (0.375, -3.75) {};
		\node [style=none] (57) at (-7.375, -4.5) {};
		\node [style=none] (58) at (0.375, -4.5) {};
		\node [style=Z dot] (59) at (-5.125, -2.25) {};
		\node [style=Z dot] (60) at (-4.125, -3) {};
		\node [style=Z dot] (61) at (-3.125, -3.75) {};
		\node [style=Z dot] (62) at (-2.125, -4.5) {};
		\node [style=X dot] (63) at (-6.625, -6.625) {};
		\node [style=X dot] (64) at (-5.125, -5.25) {};
		\node [style=X dot] (65) at (-4.125, -6.125) {};
		\node [style=X dot] (66) at (-3.125, -7.125) {};
		\node [style=X dot] (67) at (-2.125, -8) {};
		\node [style=none] (72) at (-5.125, -6.125) {};
		\node [style=none] (73) at (-5.125, -7.125) {};
		\node [style=none] (74) at (-5.125, -8) {};
		\node [style=none] (77) at (-8.875, -4.75) {$\FaultEq$};
		\node [style=none] (81) at (-9.5, 3) {};
		\node [style=none] (82) at (-9.5, 2) {};
		\node [style=none] (83) at (-9.5, 1) {};
		\node [style=none] (84) at (-9.5, 0) {};
		\node [style=none] (86) at (-8.75, 2) {};
		\node [style=none] (87) at (-8.75, 1) {};
		\node [style=none] (90) at (-7.75, 2) {};
		\node [style=none] (91) at (-7.75, 1) {};
		\node [style=none] (93) at (-7, 3) {};
		\node [style=none] (94) at (-7, 2) {};
		\node [style=none] (95) at (-7, 1) {};
		\node [style=none] (96) at (-7, 0) {};
		\node [style=none] (97) at (-8.75, 0) {};
		\node [style=none] (98) at (-7.75, 0) {};
		\node [style=none] (99) at (-7.75, 3) {};
		\node [style=none] (100) at (-8.75, 3) {};
		\node [style=none] (101) at (-8.25, 3) {$Z$};
		\node [style=none] (102) at (-8.25, 2) {$Z$};
		\node [style=none] (103) at (-8.25, 1) {$Z$};
		\node [style=none] (104) at (-8.25, 0) {$Z$};
		\node [style=none] (105) at (-8, 3.5) {};
		\node [style=none] (106) at (-8.5, 3.5) {};
		\node [style=none] (107) at (-8.25, 3.5) {};
		\node [style=none] (108) at (-8.05, 4.075) {};
		\node [style=none] (109) at (-4, 1) {};
		\node [style=none] (110) at (-1.5, 1) {};
		\node [style=none] (111) at (-4, 0) {};
		\node [style=none] (112) at (-1.5, 0) {};
		\node [style=Z dot] (113) at (-3.25, 1) {};
		\node [style=Z dot] (114) at (-3.25, 0) {};
		\node [style=X dot] (115) at (-2.25, 1.5) {};
		\node [style=none] (116) at (-4, 2) {};
		\node [style=none] (117) at (-1.5, 2) {};
		\node [style=Z dot] (118) at (-3.25, 2) {};
		\node [style=none] (119) at (-4, 3) {};
		\node [style=none] (120) at (-1.5, 3) {};
		\node [style=Z dot] (121) at (-3.25, 3) {};
		\node [style=none] (122) at (1.5, 1) {};
		\node [style=none] (123) at (5, 1) {};
		\node [style=none] (124) at (1.5, 0) {};
		\node [style=none] (125) at (5, 0) {};
		\node [style=Z dot] (126) at (3, 1) {};
		\node [style=Z dot] (127) at (3, 0) {};
		\node [style=X dot] (128) at (4.5, 1.5) {};
		\node [style=none] (129) at (1.5, 2) {};
		\node [style=none] (130) at (5, 2) {};
		\node [style=Z dot] (131) at (3, 2) {};
		\node [style=none] (132) at (1.5, 3) {};
		\node [style=none] (133) at (5, 3) {};
		\node [style=Z dot] (134) at (3, 3) {};
		\node [style=X dot] (135) at (3.75, -0.5) {};
		\node [style=X dot] (136) at (3.75, 0.5) {};
		\node [style=X dot] (137) at (3.75, 1.5) {};
		\node [style=X dot] (138) at (3.75, 2.5) {};
		\node [style=X dot] (139) at (2.25, 1.5) {};
		\node [style=X dot] (140) at (2.25, 2.5) {};
		\node [style=X dot] (141) at (2.25, 0.5) {};
		\node [style=X dot] (142) at (2.25, -0.5) {};
		\node [style=none] (143) at (0, 1.5) {$\FaultEq$};
		\node [style=none] (145) at (4.75, -6.875) {\scriptsize $H\ket{cat}$};
		\node [style=none] (154) at (5.625, -5.375) {};
		\node [style=none] (161) at (-5.5, 1.5) {$\FaultEq$};
		\node [style=none] (175) at (3.625, -2.25) {};
		\node [style=none] (176) at (11.375, -2.25) {};
		\node [style=none] (177) at (3.625, -3) {};
		\node [style=none] (178) at (11.375, -3) {};
		\node [style=none] (179) at (3.625, -3.75) {};
		\node [style=none] (180) at (11.375, -3.75) {};
		\node [style=none] (181) at (3.625, -4.5) {};
		\node [style=none] (182) at (11.375, -4.5) {};
		\node [style=black dot] (183) at (6.375, -2.25) {};
		\node [style=black dot] (184) at (7.125, -3) {};
		\node [style=black dot] (185) at (7.875, -3.75) {};
		\node [style=black dot] (186) at (8.625, -4.5) {};
		\node [style=not] (188) at (6.375, -5.375) {};
		\node [style=not] (189) at (7.125, -6.375) {};
		\node [style=not] (190) at (7.875, -7.375) {};
		\node [style=not] (191) at (8.625, -8.375) {};
		\node [style=none] (196) at (5.625, -6.375) {};
		\node [style=none] (197) at (5.625, -7.375) {};
		\node [style=none] (198) at (5.625, -8.375) {};
		\node [style=none] (199) at (9.325, -5.125) {};
		\node [style=none] (200) at (9.325, -5.625) {};
		\node [style=none] (201) at (9.875, -5.125) {};
		\node [style=none] (202) at (9.325, -5.375) {};
		\node [style=none] (203) at (9.875, -5.625) {};
		\node [style=none] (204) at (9.8, -5.125) {};
		\node [style=none] (205) at (9.4, -5.125) {};
		\node [style=none] (206) at (9.6, -5.125) {};
		\node [style=none] (207) at (9.85, -4.775) {};
		\node [style=sLabel] (208) at (9.625, -5.375) {$Z$};
		\node [style=none] (209) at (10.075, -6.125) {};
		\node [style=none] (210) at (10.075, -6.625) {};
		\node [style=none] (211) at (10.625, -6.125) {};
		\node [style=none] (212) at (10.075, -6.375) {};
		\node [style=none] (213) at (10.625, -6.625) {};
		\node [style=none] (214) at (10.55, -6.125) {};
		\node [style=none] (215) at (10.15, -6.125) {};
		\node [style=none] (216) at (10.35, -6.125) {};
		\node [style=none] (217) at (10.6, -5.775) {};
		\node [style=sLabel] (218) at (10.375, -6.375) {$Z$};
		\node [style=none] (219) at (9.325, -7.125) {};
		\node [style=none] (220) at (9.325, -7.625) {};
		\node [style=none] (221) at (9.875, -7.125) {};
		\node [style=none] (222) at (9.325, -7.375) {};
		\node [style=none] (223) at (9.875, -7.625) {};
		\node [style=none] (224) at (9.8, -7.125) {};
		\node [style=none] (225) at (9.4, -7.125) {};
		\node [style=none] (226) at (9.6, -7.125) {};
		\node [style=none] (227) at (9.85, -6.775) {};
		\node [style=sLabel] (228) at (9.625, -7.375) {$Z$};
		\node [style=none] (229) at (10.075, -8.125) {};
		\node [style=none] (230) at (10.075, -8.625) {};
		\node [style=none] (231) at (10.625, -8.125) {};
		\node [style=none] (232) at (10.075, -8.375) {};
		\node [style=none] (233) at (10.625, -8.625) {};
		\node [style=none] (234) at (10.55, -8.125) {};
		\node [style=none] (235) at (10.15, -8.125) {};
		\node [style=none] (236) at (10.35, -8.125) {};
		\node [style=none] (237) at (10.6, -7.775) {};
		\node [style=sLabel] (238) at (10.375, -8.375) {$Z$};
		\node [style=X dot] (239) at (-1.125, -6.125) {};
		\node [style=X dot] (240) at (-1.125, -5.25) {};
		\node [style=X dot] (241) at (-1.125, -7.125) {};
		\node [style=X dot] (242) at (-1.125, -8) {};
		\node [style=none] (243) at (0, 2.75) {\FERewrite{elim-rewrite},};
		\node [style=none] (244) at (0, 2.25) {\FERewrite{fuse-rewrite}};
		\node [style=none] (245) at (-8.875, -4) {\OCM};
		\node [style=none] (291) at (6.125, -5.7) {};
		\node [style=none] (292) at (6.125, -2) {};
		\node [style=none] (293) at (6.625, -2) {};
		\node [style=none] (294) at (10.25, -5.7) {};
		\node [style=none] (295) at (6.625, -4.75) {};
		\node [style=none] (296) at (10.25, -4.75) {};
		\node [style=none] (297) at (6.875, -6.725) {};
		\node [style=none] (298) at (6.875, -2.75) {};
		\node [style=none] (299) at (7.375, -2.75) {};
		\node [style=none] (300) at (11, -6.725) {};
		\node [style=none] (301) at (7.375, -5.7) {};
		\node [style=none] (302) at (11, -5.7) {};
		\node [style=none] (303) at (7.625, -7.7) {};
		\node [style=none] (304) at (7.625, -3.5) {};
		\node [style=none] (305) at (8.125, -3.5) {};
		\node [style=none] (306) at (10.25, -7.7) {};
		\node [style=none] (307) at (8.125, -6.725) {};
		\node [style=none] (308) at (10.25, -6.725) {};
		\node [style=none] (309) at (8.375, -8.7) {};
		\node [style=none] (310) at (8.375, -4.25) {};
		\node [style=none] (311) at (8.875, -4.25) {};
		\node [style=none] (312) at (11, -8.7) {};
		\node [style=none] (313) at (8.875, -7.7) {};
		\node [style=none] (314) at (11, -7.7) {};
		\node [style=none] (318) at (2, -4.75) {$\FaultEq$};
		\node [style=none] (321) at (2, -4) {\Prop{prop:CNOT-plus-measurement}};
		\node [style=none] (149) at (5.625, -5) {};
		\node [style=none] (150) at (5.625, -8.75) {};
		\node [style=none] (151) at (3.625, -6.875) {};
		\node [style=none] (322) at (-5.5, 2.25) {\Prop{prop:fault-equivalent-ft-pauli}};
		\node [style=none] (323) at (-5.5, -5.625) {};
		\node [style=none] (324) at (-5.5, -1.875) {};
		\node [style=none] (325) at (-4.75, -1.875) {};
		\node [style=none] (326) at (-0.75, -5.625) {};
		\node [style=none] (327) at (-4.75, -4.875) {};
		\node [style=none] (328) at (-0.75, -4.875) {};
		\node [style=none] (347) at (-5.625, -5) {};
		\node [style=none] (348) at (-6.875, -5) {};
		\node [style=none] (349) at (-6.875, -8.25) {};
		\node [style=none] (350) at (-5.625, -8.25) {};
		\node [style=none] (351) at (5.875, -4.75) {};
		\node [style=none] (352) at (3.375, -4.75) {};
		\node [style=none] (353) at (3.375, -9) {};
		\node [style=none] (354) at (5.875, -9) {};
		\node [style=none] (85) at (-8.75, 3.5) {};
		\node [style=none] (88) at (-8.75, -0.5) {};
		\node [style=none] (89) at (-7.75, 3.5) {};
		\node [style=none] (92) at (-7.75, -0.5) {};
		\node [style=none] (355) at (2, -3.5) {\Prop{prop:fault-free},};
		\node [style=none] (356) at (-4.5, -6.5) {};
		\node [style=none] (357) at (-4.5, -2.625) {};
		\node [style=none] (358) at (-3.75, -2.625) {};
		\node [style=none] (359) at (-0.75, -6.5) {};
		\node [style=none] (360) at (-3.75, -5.75) {};
		\node [style=none] (361) at (-0.75, -5.75) {};
		\node [style=none] (362) at (-3.5, -7.5) {};
		\node [style=none] (363) at (-3.5, -3.375) {};
		\node [style=none] (364) at (-2.75, -3.375) {};
		\node [style=none] (365) at (-0.75, -7.5) {};
		\node [style=none] (366) at (-2.75, -6.75) {};
		\node [style=none] (367) at (-0.75, -6.75) {};
		\node [style=none] (368) at (-2.5, -8.375) {};
		\node [style=none] (369) at (-2.5, -4.125) {};
		\node [style=none] (370) at (-1.75, -4.125) {};
		\node [style=none] (371) at (-0.75, -8.375) {};
		\node [style=none] (372) at (-1.75, -7.625) {};
		\node [style=none] (373) at (-0.75, -7.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (62);
		\draw (62) to (58.center);
		\draw (55.center) to (61);
		\draw (61) to (56.center);
		\draw (53.center) to (60);
		\draw (60) to (54.center);
		\draw (51.center) to (59);
		\draw (59) to (52.center);
		\draw [in=90, out=-180] (64) to (63);
		\draw (67) to (62);
		\draw (66) to (61);
		\draw (65) to (60);
		\draw (64) to (59);
		\draw (63)
			 to [in=-180, out=-90] (74.center)
			 to (67);
		\draw (63)
			 to [in=180, out=-45, looseness=0.75] (73.center)
			 to (66);
		\draw (63)
			 to [in=180, out=45, looseness=0.75] (72.center)
			 to (65);
		\draw (82.center) to (86.center);
		\draw (90.center) to (94.center);
		\draw (91.center) to (95.center);
		\draw (83.center) to (87.center);
		\draw (81.center) to (100.center);
		\draw (99.center) to (93.center);
		\draw (84.center) to (97.center);
		\draw (98.center) to (96.center);
		\draw [bend right=90, looseness=1.75] (105.center) to (106.center);
		\draw [style=arrow] (107.center) to (108.center);
		\draw (111.center) to (114);
		\draw (114) to (112.center);
		\draw (110.center) to (113);
		\draw (113) to (109.center);
		\draw (113) to (115);
		\draw (115) to (114);
		\draw (117.center) to (118);
		\draw (118) to (116.center);
		\draw (120.center) to (121);
		\draw (121) to (119.center);
		\draw (118) to (115);
		\draw (121) to (115);
		\draw (124.center) to (127);
		\draw (127) to (125.center);
		\draw (123.center) to (126);
		\draw (126) to (122.center);
		\draw (130.center) to (131);
		\draw (131) to (129.center);
		\draw (133.center) to (134);
		\draw (134) to (132.center);
		\draw (134) to (138);
		\draw (138) to (128);
		\draw (131) to (137);
		\draw (137) to (128);
		\draw (126) to (136);
		\draw (136) to (128);
		\draw (127) to (135);
		\draw (135) to (128);
		\draw (135) to (142);
		\draw (141) to (136);
		\draw (139) to (137);
		\draw (140) to (138);
		\draw (181.center) to (186);
		\draw (186) to (182.center);
		\draw (179.center) to (185);
		\draw (185) to (180.center);
		\draw (177.center) to (184);
		\draw (184) to (178.center);
		\draw (175.center) to (183);
		\draw (183) to (176.center);
		\draw (191) to (186);
		\draw (190) to (185);
		\draw (189) to (184);
		\draw (188) to (183);
		\draw (198.center) to (191);
		\draw (197.center) to (190);
		\draw (196.center) to (189);
		\draw (154.center) to (188);
		\draw (200.center)
			 to (199.center)
			 to (201.center)
			 to (203.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (204.center) to (205.center);
		\draw [style=arrow] (206.center) to (207.center);
		\draw (210.center)
			 to (209.center)
			 to (211.center)
			 to (213.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (214.center) to (215.center);
		\draw [style=arrow] (216.center) to (217.center);
		\draw (220.center)
			 to (219.center)
			 to (221.center)
			 to (223.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (224.center) to (225.center);
		\draw [style=arrow] (226.center) to (227.center);
		\draw (230.center)
			 to (229.center)
			 to (231.center)
			 to (233.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (234.center) to (235.center);
		\draw [style=arrow] (236.center) to (237.center);
		\draw (232.center) to (191);
		\draw (189) to (212.center);
		\draw (188) to (202.center);
		\draw (190) to (222.center);
		\draw (242) to (67);
		\draw (66) to (241);
		\draw (65) to (239);
		\draw (64) to (240);
		\draw [style=new edge style 2] (291.center) to (292.center);
		\draw [style=new edge style 2] (292.center) to (293.center);
		\draw [style=new edge style 2] (293.center) to (295.center);
		\draw [style=new edge style 2] (295.center) to (296.center);
		\draw [style=new edge style 2] (296.center) to (294.center);
		\draw [style=new edge style 2] (294.center) to (291.center);
		\draw [style=new edge style 2] (302.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to (299.center)
			 to (301.center)
			 to cycle;
		\draw [style=new edge style 2] (303.center)
			 to (304.center)
			 to (305.center)
			 to (307.center)
			 to (308.center)
			 to (306.center)
			 to cycle;
		\draw [style=new edge style 2] (314.center) to (312.center);
		\draw [style=new edge style 2] (312.center) to (309.center);
		\draw [style=new edge style 2] (309.center) to (310.center);
		\draw [style=new edge style 2] (310.center) to (311.center);
		\draw [style=new edge style 2] (311.center) to (313.center);
		\draw [style=new edge style 2] (313.center) to (314.center);
		\draw [style=fault-free] (149.center)
			 to (151.center)
			 to (150.center)
			 to cycle;
		\draw [style=new edge style 2] (323.center)
			 to (324.center)
			 to (325.center)
			 to (327.center)
			 to (328.center)
			 to (326.center)
			 to cycle;
		\draw [style=new edge style 2] (349.center)
			 to (348.center)
			 to (347.center)
			 to (350.center)
			 to cycle;
		\draw [style=new edge style 2] (353.center)
			 to (352.center)
			 to (351.center)
			 to (354.center)
			 to cycle;
		\draw [style=fault-free] (89.center)
			 to (92.center)
			 to (88.center)
			 to (85.center)
			 to cycle;
		\draw [style=new edge style 2] (356.center)
			 to (357.center)
			 to (358.center)
			 to (360.center)
			 to (361.center)
			 to (359.center)
			 to cycle;
		\draw [style=new edge style 2] (365.center)
			 to (362.center)
			 to (363.center)
			 to (364.center)
			 to (366.center)
			 to (367.center)
			 to cycle;
		\draw [style=new edge style 2] (371.center)
			 to (368.center)
			 to (369.center)
			 to (370.center)
			 to (372.center)
			 to (373.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/shor/shor-ft-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-4.5, 1.5) {};
		\node [style=none] (23) at (-4.5, 0.5) {};
		\node [style=none] (24) at (-4.5, -0.5) {};
		\node [style=none] (25) at (-4.5, -1.5) {};
		\node [style=none] (27) at (-3.75, 0.5) {};
		\node [style=none] (28) at (-3.75, -0.5) {};
		\node [style=none] (31) at (-2.75, 0.5) {};
		\node [style=none] (32) at (-2.75, -0.5) {};
		\node [style=none] (34) at (-2, 1.5) {};
		\node [style=none] (35) at (-2, 0.5) {};
		\node [style=none] (36) at (-2, -0.5) {};
		\node [style=none] (37) at (-2, -1.5) {};
		\node [style=none] (38) at (-3.75, -1.5) {};
		\node [style=none] (39) at (-2.75, -1.5) {};
		\node [style=none] (40) at (-2.75, 1.5) {};
		\node [style=none] (41) at (-3.75, 1.5) {};
		\node [style=none] (42) at (-3.25, 1.5) {$Z$};
		\node [style=none] (43) at (-3.25, 0.5) {$Z$};
		\node [style=none] (44) at (-3.25, -0.5) {$Z$};
		\node [style=none] (45) at (-3.25, -1.5) {$Z$};
		\node [style=none] (46) at (-3, 2) {};
		\node [style=none] (47) at (-3.5, 2) {};
		\node [style=none] (48) at (-3.25, 2) {};
		\node [style=none] (49) at (-3.05, 2.575) {};
		\node [style=none] (86) at (3.375, -0.875) {\scriptsize $H\ket{cat}$};
		\node [style=none] (90) at (4.25, 0.625) {};
		\node [style=none] (91) at (0, 0) {$\FaultEq$};
		\node [style=none] (92) at (2, 3) {};
		\node [style=none] (93) at (10, 3) {};
		\node [style=none] (94) at (2, 2.5) {};
		\node [style=none] (95) at (10, 2.5) {};
		\node [style=none] (96) at (2, 2) {};
		\node [style=none] (97) at (10, 2) {};
		\node [style=none] (98) at (2, 1.5) {};
		\node [style=none] (99) at (10, 1.5) {};
		\node [style=black dot] (100) at (5, 3) {};
		\node [style=black dot] (101) at (5.75, 2.5) {};
		\node [style=black dot] (102) at (6.5, 2) {};
		\node [style=black dot] (103) at (7.25, 1.5) {};
		\node [style=not] (104) at (5, 0.625) {};
		\node [style=not] (105) at (5.75, -0.375) {};
		\node [style=not] (106) at (6.5, -1.375) {};
		\node [style=not] (107) at (7.25, -2.375) {};
		\node [style=none] (108) at (4.25, -0.375) {};
		\node [style=none] (109) at (4.25, -1.375) {};
		\node [style=none] (110) at (4.25, -2.375) {};
		\node [style=none] (111) at (7.95, 0.875) {};
		\node [style=none] (112) at (7.95, 0.375) {};
		\node [style=none] (113) at (8.5, 0.875) {};
		\node [style=none] (114) at (7.95, 0.625) {};
		\node [style=none] (115) at (8.5, 0.375) {};
		\node [style=none] (116) at (8.425, 0.875) {};
		\node [style=none] (117) at (8.025, 0.875) {};
		\node [style=none] (118) at (8.225, 0.875) {};
		\node [style=none] (119) at (8.475, 1.225) {};
		\node [style=sLabel] (120) at (8.25, 0.625) {$Z$};
		\node [style=none] (121) at (8.7, -0.125) {};
		\node [style=none] (122) at (8.7, -0.625) {};
		\node [style=none] (123) at (9.25, -0.125) {};
		\node [style=none] (124) at (8.7, -0.375) {};
		\node [style=none] (125) at (9.25, -0.625) {};
		\node [style=none] (126) at (9.175, -0.125) {};
		\node [style=none] (127) at (8.775, -0.125) {};
		\node [style=none] (128) at (8.975, -0.125) {};
		\node [style=none] (129) at (9.225, 0.225) {};
		\node [style=sLabel] (130) at (9, -0.375) {$Z$};
		\node [style=none] (131) at (7.95, -1.125) {};
		\node [style=none] (132) at (7.95, -1.625) {};
		\node [style=none] (133) at (8.5, -1.125) {};
		\node [style=none] (134) at (7.95, -1.375) {};
		\node [style=none] (135) at (8.5, -1.625) {};
		\node [style=none] (136) at (8.425, -1.125) {};
		\node [style=none] (137) at (8.025, -1.125) {};
		\node [style=none] (138) at (8.225, -1.125) {};
		\node [style=none] (139) at (8.475, -0.775) {};
		\node [style=sLabel] (140) at (8.25, -1.375) {$Z$};
		\node [style=none] (141) at (8.7, -2.125) {};
		\node [style=none] (142) at (8.7, -2.625) {};
		\node [style=none] (143) at (9.25, -2.125) {};
		\node [style=none] (144) at (8.7, -2.375) {};
		\node [style=none] (145) at (9.25, -2.625) {};
		\node [style=none] (146) at (9.175, -2.125) {};
		\node [style=none] (147) at (8.775, -2.125) {};
		\node [style=none] (148) at (8.975, -2.125) {};
		\node [style=none] (149) at (9.225, -1.775) {};
		\node [style=sLabel] (150) at (9, -2.375) {$Z$};
		\node [style=none] (87) at (4.25, 1) {};
		\node [style=none] (88) at (4.25, -2.75) {};
		\node [style=none] (89) at (2.25, -0.875) {};
		\node [style=none] (26) at (-3.75, 2) {};
		\node [style=none] (29) at (-3.75, -2) {};
		\node [style=none] (30) at (-2.75, 2) {};
		\node [style=none] (33) at (-2.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (27.center);
		\draw (31.center) to (35.center);
		\draw (32.center) to (36.center);
		\draw (24.center) to (28.center);
		\draw (22.center) to (41.center);
		\draw (40.center) to (34.center);
		\draw (25.center) to (38.center);
		\draw (39.center) to (37.center);
		\draw [bend right=90, looseness=1.75] (46.center) to (47.center);
		\draw [style=arrow] (48.center) to (49.center);
		\draw (98.center) to (103);
		\draw (103) to (99.center);
		\draw (96.center) to (102);
		\draw (102) to (97.center);
		\draw (94.center) to (101);
		\draw (101) to (95.center);
		\draw (92.center) to (100);
		\draw (100) to (93.center);
		\draw (107) to (103);
		\draw (106) to (102);
		\draw (105) to (101);
		\draw (104) to (100);
		\draw (110.center) to (107);
		\draw (109.center) to (106);
		\draw (108.center) to (105);
		\draw (90.center) to (104);
		\draw (112.center)
			 to (111.center)
			 to (113.center)
			 to (115.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (116.center) to (117.center);
		\draw [style=arrow] (118.center) to (119.center);
		\draw (122.center)
			 to (121.center)
			 to (123.center)
			 to (125.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (126.center) to (127.center);
		\draw [style=arrow] (128.center) to (129.center);
		\draw (132.center)
			 to (131.center)
			 to (133.center)
			 to (135.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (136.center) to (137.center);
		\draw [style=arrow] (138.center) to (139.center);
		\draw (142.center)
			 to (141.center)
			 to (143.center)
			 to (145.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (146.center) to (147.center);
		\draw [style=arrow] (148.center) to (149.center);
		\draw (144.center) to (107);
		\draw (105) to (124.center);
		\draw (104) to (114.center);
		\draw (106) to (134.center);
		\draw [style=fault-free] (87.center)
			 to (89.center)
			 to (88.center)
			 to cycle;
		\draw [style=fault-free] (30.center)
			 to (33.center)
			 to (29.center)
			 to (26.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/shor/shor-optimised-complete-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, 0) {$\widehat{=}$};
		\node [style=none] (14) at (-4, 1.5) {};
		\node [style=none] (15) at (-4, 0.5) {};
		\node [style=none] (16) at (-4, -0.5) {};
		\node [style=none] (17) at (-4, -1.5) {};
		\node [style=none] (19) at (-3.25, 0.5) {};
		\node [style=none] (20) at (-3.25, -0.5) {};
		\node [style=none] (23) at (-2.25, 0.5) {};
		\node [style=none] (24) at (-2.25, -0.5) {};
		\node [style=none] (26) at (-1.5, 1.5) {};
		\node [style=none] (27) at (-1.5, 0.5) {};
		\node [style=none] (28) at (-1.5, -0.5) {};
		\node [style=none] (29) at (-1.5, -1.5) {};
		\node [style=none] (30) at (-3.25, -1.5) {};
		\node [style=none] (31) at (-2.25, -1.5) {};
		\node [style=none] (32) at (-2.25, 1.5) {};
		\node [style=none] (33) at (-3.25, 1.5) {};
		\node [style=none] (34) at (-2.75, 1.5) {$Z$};
		\node [style=none] (35) at (-2.75, 0.5) {$Z$};
		\node [style=none] (36) at (-2.75, -0.5) {$Z$};
		\node [style=none] (37) at (-2.75, -1.5) {$Z$};
		\node [style=none] (38) at (-2.5, 2) {};
		\node [style=none] (39) at (-3, 2) {};
		\node [style=none] (40) at (-2.75, 2) {};
		\node [style=none] (41) at (-2.55, 2.575) {};
		\node [style=none] (42) at (2.625, -0.75) {};
		\node [style=none] (44) at (1.625, 2.5) {};
		\node [style=none] (45) at (15.125, 2.5) {};
		\node [style=none] (46) at (1.625, 1.75) {};
		\node [style=none] (47) at (15.125, 1.75) {};
		\node [style=none] (48) at (1.625, 1) {};
		\node [style=none] (49) at (15.125, 1) {};
		\node [style=none] (50) at (1.625, 0.25) {};
		\node [style=none] (51) at (15.125, 0.25) {};
		\node [style=black dot] (52) at (3.125, 2.5) {};
		\node [style=black dot] (53) at (3.875, 1.75) {};
		\node [style=black dot] (54) at (12.125, 1) {};
		\node [style=black dot] (55) at (12.875, 0.25) {};
		\node [style=not] (56) at (3.125, -0.75) {};
		\node [style=not] (57) at (3.875, -2.25) {};
		\node [style=not] (58) at (12.125, -0.75) {};
		\node [style=not] (59) at (12.875, -2.25) {};
		\node [style=none] (60) at (2.625, -2.25) {};
		\node [style=none] (61) at (13.325, -0.5) {};
		\node [style=none] (62) at (13.325, -1) {};
		\node [style=none] (63) at (13.875, -0.5) {};
		\node [style=none] (64) at (13.325, -0.75) {};
		\node [style=none] (65) at (13.875, -1) {};
		\node [style=none] (66) at (13.8, -0.5) {};
		\node [style=none] (67) at (13.4, -0.5) {};
		\node [style=none] (68) at (13.6, -0.5) {};
		\node [style=none] (69) at (13.85, -0.15) {};
		\node [style=sLabel] (70) at (13.625, -0.75) {$Z$};
		\node [style=none] (71) at (13.325, -2) {};
		\node [style=none] (72) at (13.325, -2.5) {};
		\node [style=none] (73) at (13.875, -2) {};
		\node [style=none] (74) at (13.325, -2.25) {};
		\node [style=none] (75) at (13.875, -2.5) {};
		\node [style=none] (76) at (13.8, -2) {};
		\node [style=none] (77) at (13.4, -2) {};
		\node [style=none] (78) at (13.6, -2) {};
		\node [style=none] (79) at (13.85, -1.65) {};
		\node [style=sLabel] (80) at (13.625, -2.25) {$Z$};
		\node [style=sLabel] (92) at (2.125, -0.75) {$\ket{0}$};
		\node [style=sLabel] (93) at (2.125, -2.25) {$\ket{0}$};
		\node [style=none] (94) at (7, -1.75) {};
		\node [style=none] (123) at (4.5, -0.75) {};
		\node [style=none] (124) at (4.5, -2.25) {};
		\node [style=none] (125) at (11.75, -2.25) {};
		\node [style=none] (126) at (11.625, -0.75) {};
		\node [style=none] (232) at (7.75, -0.75) {};
		\node [style=none] (233) at (7.75, -2.25) {};
		\node [style=none] (234) at (4.5, -0.75) {};
		\node [style=none] (235) at (4.5, -2.25) {};
		\node [style=not] (236) at (5.5, -2.25) {};
		\node [style=not] (237) at (6.25, -0.75) {};
		\node [style=black dot] (238) at (5.5, -1.5) {};
		\node [style=black dot] (239) at (6.25, -1.5) {};
		\node [style=none] (240) at (5, -1.5) {};
		\node [style=sLabel] (241) at (4.5, -1.5) {$\ket{+}$};
		\node [style=none] (245) at (6.75, -1.5) {};
		\node [style=none] (247) at (7.2, -1.25) {};
		\node [style=none] (248) at (6.8, -1.25) {};
		\node [style=none] (249) at (7, -1.25) {};
		\node [style=none] (250) at (7.25, -0.9) {};
		\node [style=sLabel] (251) at (7, -1.5) {$X$};
		\node [style=none] (252) at (11.75, -0.75) {};
		\node [style=none] (253) at (7.75, -0.75) {};
		\node [style=none] (254) at (7.75, -2.25) {};
		\node [style=not] (255) at (9.5, -2.25) {};
		\node [style=not] (256) at (10.25, -0.75) {};
		\node [style=black dot] (257) at (9.5, -1.5) {};
		\node [style=black dot] (258) at (10.25, -1.5) {};
		\node [style=none] (259) at (9, -1.5) {};
		\node [style=sLabel] (260) at (8.5, -1.5) {$\ket{+}$};
		\node [style=none] (264) at (10.75, -1.5) {};
		\node [style=none] (266) at (11.2, -1.25) {};
		\node [style=none] (267) at (10.8, -1.25) {};
		\node [style=none] (268) at (11, -1.25) {};
		\node [style=none] (269) at (11.25, -0.9) {};
		\node [style=sLabel] (270) at (11, -1.5) {$X$};
		\node [style=none] (271) at (11, -1.75) {};
		\node [style=none] (272) at (7, -1.75) {};
		\node [style=none] (273) at (11, -1.75) {};
		\node [style=none] (261) at (10.75, -1.25) {};
		\node [style=none] (262) at (10.75, -1.75) {};
		\node [style=none] (263) at (11.25, -1.25) {};
		\node [style=none] (265) at (11.25, -1.75) {};
		\node [style=none] (242) at (6.75, -1.25) {};
		\node [style=none] (243) at (6.75, -1.75) {};
		\node [style=none] (244) at (7.25, -1.25) {};
		\node [style=none] (246) at (7.25, -1.75) {};
		\node [style=none] (18) at (-3.25, 2) {};
		\node [style=none] (21) at (-3.25, -2) {};
		\node [style=none] (22) at (-2.25, 2) {};
		\node [style=none] (25) at (-2.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (19.center);
		\draw (23.center) to (27.center);
		\draw (24.center) to (28.center);
		\draw (16.center) to (20.center);
		\draw (14.center) to (33.center);
		\draw (32.center) to (26.center);
		\draw (17.center) to (30.center);
		\draw (31.center) to (29.center);
		\draw [bend right=90, looseness=1.75] (38.center) to (39.center);
		\draw [style=arrow] (40.center) to (41.center);
		\draw (50.center) to (55);
		\draw (55) to (51.center);
		\draw (48.center) to (54);
		\draw (54) to (49.center);
		\draw (46.center) to (53);
		\draw (53) to (47.center);
		\draw (44.center) to (52);
		\draw (52) to (45.center);
		\draw (59) to (55);
		\draw (58) to (54);
		\draw (57) to (53);
		\draw (56) to (52);
		\draw (60.center) to (57);
		\draw (42.center) to (56);
		\draw (62.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (65.center);
		\draw (65.center) to (62.center);
		\draw [bend right=90, looseness=1.75] (66.center) to (67.center);
		\draw [style=arrow] (68.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw (73.center) to (75.center);
		\draw (75.center) to (72.center);
		\draw [bend right=90, looseness=1.75] (76.center) to (77.center);
		\draw [style=arrow] (78.center) to (79.center);
		\draw (74.center) to (59);
		\draw (58) to (64.center);
		\draw (126.center) to (58);
		\draw (123.center) to (56);
		\draw (57) to (124.center);
		\draw (125.center) to (59);
		\draw (234.center) to (232.center);
		\draw (233.center) to (235.center);
		\draw (237) to (239);
		\draw (236) to (238);
		\draw [bend right=90, looseness=1.75] (247.center) to (248.center);
		\draw [style=arrow] (249.center) to (250.center);
		\draw (245.center) to (240.center);
		\draw (253.center) to (252.center);
		\draw (256) to (258);
		\draw (255) to (257);
		\draw [bend right=90, looseness=1.75] (266.center) to (267.center);
		\draw [style=arrow] (268.center) to (269.center);
		\draw (264.center) to (259.center);
		\draw (252.center) to (126.center);
		\draw (125.center) to (254.center);
		\draw (262.center)
			 to (261.center)
			 to (263.center)
			 to (265.center)
			 to cycle;
		\draw (243.center)
			 to (242.center)
			 to (244.center)
			 to (246.center)
			 to cycle;
		\draw [style=fault-free] (18.center)
			 to (22.center)
			 to (25.center)
			 to (21.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/shor/shor-optimised-complete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (-11.25, 5.75) {};
		\node [style=none] (84) at (-4.5, 5.75) {};
		\node [style=none] (85) at (-11.25, 5) {};
		\node [style=none] (86) at (-4.5, 5) {};
		\node [style=none] (87) at (-11.25, 4.25) {};
		\node [style=none] (88) at (-4.5, 4.25) {};
		\node [style=none] (89) at (-11.25, 3.5) {};
		\node [style=none] (90) at (-4.5, 3.5) {};
		\node [style=Z dot] (91) at (-10, 5.75) {};
		\node [style=Z dot] (92) at (-9.25, 5) {};
		\node [style=Z dot] (93) at (-6.75, 4.25) {};
		\node [style=Z dot] (94) at (-6, 3.5) {};
		\node [style=none] (103) at (-13, 4.25) {$\FaultEq$};
		\node [style=none] (105) at (-17, 5.75) {};
		\node [style=none] (106) at (-17, 4.75) {};
		\node [style=none] (107) at (-17, 3.75) {};
		\node [style=none] (108) at (-17, 2.75) {};
		\node [style=none] (109) at (-16.25, 6.25) {};
		\node [style=none] (110) at (-16.25, 4.75) {};
		\node [style=none] (111) at (-16.25, 3.75) {};
		\node [style=none] (112) at (-16.25, 2.25) {};
		\node [style=none] (113) at (-15.25, 6.25) {};
		\node [style=none] (114) at (-15.25, 4.75) {};
		\node [style=none] (115) at (-15.25, 3.75) {};
		\node [style=none] (116) at (-15.25, 2.25) {};
		\node [style=none] (117) at (-14.5, 5.75) {};
		\node [style=none] (118) at (-14.5, 4.75) {};
		\node [style=none] (119) at (-14.5, 3.75) {};
		\node [style=none] (120) at (-14.5, 2.75) {};
		\node [style=none] (121) at (-16.25, 2.75) {};
		\node [style=none] (122) at (-15.25, 2.75) {};
		\node [style=none] (123) at (-15.25, 5.75) {};
		\node [style=none] (124) at (-16.25, 5.75) {};
		\node [style=none] (125) at (-15.75, 5.75) {$Z$};
		\node [style=none] (126) at (-15.75, 4.75) {$Z$};
		\node [style=none] (127) at (-15.75, 3.75) {$Z$};
		\node [style=none] (128) at (-15.75, 2.75) {$Z$};
		\node [style=none] (129) at (-15.5, 6.25) {};
		\node [style=none] (130) at (-16, 6.25) {};
		\node [style=none] (131) at (-15.75, 6.25) {};
		\node [style=none] (132) at (-15.55, 6.825) {};
		\node [style=none] (173) at (0.875, -4.75) {};
		\node [style=none] (179) at (-2, -3.5) {$\FaultEq$};
		\node [style=none] (180) at (-0.125, -1.5) {};
		\node [style=none] (181) at (15.375, -1.5) {};
		\node [style=none] (182) at (-0.125, -2.25) {};
		\node [style=none] (183) at (15.375, -2.25) {};
		\node [style=none] (184) at (-0.125, -3) {};
		\node [style=none] (185) at (15.375, -3) {};
		\node [style=none] (186) at (-0.125, -3.75) {};
		\node [style=none] (187) at (15.375, -3.75) {};
		\node [style=black dot] (188) at (1.375, -1.5) {};
		\node [style=black dot] (189) at (2.125, -2.25) {};
		\node [style=black dot] (190) at (11.125, -3) {};
		\node [style=black dot] (191) at (11.875, -3.75) {};
		\node [style=not] (192) at (1.375, -4.75) {};
		\node [style=not] (193) at (2.125, -6.25) {};
		\node [style=not] (194) at (11.125, -4.75) {};
		\node [style=not] (195) at (11.875, -6.25) {};
		\node [style=none] (196) at (0.875, -6.25) {};
		\node [style=none] (219) at (12.325, -4.5) {};
		\node [style=none] (220) at (12.325, -5) {};
		\node [style=none] (221) at (12.875, -4.5) {};
		\node [style=none] (222) at (12.325, -4.75) {};
		\node [style=none] (223) at (12.875, -5) {};
		\node [style=none] (224) at (12.8, -4.5) {};
		\node [style=none] (225) at (12.4, -4.5) {};
		\node [style=none] (226) at (12.6, -4.5) {};
		\node [style=none] (227) at (12.85, -4.15) {};
		\node [style=sLabel] (228) at (12.625, -4.75) {$Z$};
		\node [style=none] (229) at (12.325, -6) {};
		\node [style=none] (230) at (12.325, -6.5) {};
		\node [style=none] (231) at (12.875, -6) {};
		\node [style=none] (232) at (12.325, -6.25) {};
		\node [style=none] (233) at (12.875, -6.5) {};
		\node [style=none] (234) at (12.8, -6) {};
		\node [style=none] (235) at (12.4, -6) {};
		\node [style=none] (236) at (12.6, -6) {};
		\node [style=none] (237) at (12.85, -5.65) {};
		\node [style=sLabel] (238) at (12.625, -6.25) {$Z$};
		\node [style=X dot] (243) at (-8, 2) {};
		\node [style=X dot] (244) at (-10, 2.5) {};
		\node [style=X dot] (245) at (-6, 1.5) {};
		\node [style=X phase dot] (246) at (-11, 2.5) {$k_1 \pi$};
		\node [style=X phase dot] (247) at (-11, 1.5) {$k_2 \pi$};
		\node [style=X dot] (250) at (-9.25, 1.5) {};
		\node [style=none] (251) at (-6.75, 1.5) {};
		\node [style=none] (252) at (-9.25, 2.5) {};
		\node [style=X dot] (253) at (-6.75, 2.5) {};
		\node [style=X phase dot] (254) at (-5, 1.5) {$k_4 \pi$};
		\node [style=X phase dot] (255) at (-5, 2.5) {$k_3 \pi$};
		\node [style=sLabel] (283) at (0.375, -4.75) {$\ket{0}$};
		\node [style=sLabel] (285) at (0.375, -6.25) {$\ket{0}$};
		\node [style=none] (353) at (5.75, -5.75) {};
		\node [style=none] (354) at (5.75, -7.125) {};
		\node [style=box] (356) at (14.625, -3) {$Z$};
		\node [style=box] (357) at (13.875, -1.5) {$Z$};
		\node [style=black dot] (358) at (13.875, -7.125) {};
		\node [style=none] (411) at (-3, 4.25) {$\FaultEq$};
		\node [style=none] (445) at (-1.5, 5.75) {};
		\node [style=none] (446) at (9.25, 5.75) {};
		\node [style=none] (447) at (-1.5, 5) {};
		\node [style=none] (448) at (9.25, 5) {};
		\node [style=none] (449) at (-1.5, 4.25) {};
		\node [style=none] (450) at (9.25, 4.25) {};
		\node [style=none] (451) at (-1.5, 3.5) {};
		\node [style=none] (452) at (9.25, 3.5) {};
		\node [style=Z dot] (453) at (-0.25, 5.75) {};
		\node [style=Z dot] (454) at (0.5, 5) {};
		\node [style=Z dot] (455) at (7, 4.25) {};
		\node [style=Z dot] (456) at (7.75, 3.5) {};
		\node [style=X dot] (458) at (-0.25, 2.5) {};
		\node [style=X dot] (459) at (7.75, 1.5) {};
		\node [style=X phase dot] (460) at (-1.25, 2.5) {$k_1 \pi$};
		\node [style=X phase dot] (461) at (-1.25, 1.5) {$k_2 \pi$};
		\node [style=X dot] (462) at (0.5, 1.5) {};
		\node [style=X phase dot] (466) at (8.75, 1.5) {$k_4 \pi$};
		\node [style=X phase dot] (467) at (8.75, 2.5) {$k_3 \pi$};
		\node [style=X dot] (471) at (7, 2.5) {};
		\node [style=none] (503) at (-15.5, -3.5) {$\FaultEq$};
		\node [style=none] (565) at (3.25, -4.75) {};
		\node [style=none] (566) at (3.25, -6.25) {};
		\node [style=none] (567) at (10.75, -6.25) {};
		\node [style=none] (568) at (10.625, -4.75) {};
		\node [style=none] (574) at (-3, 5) {\Prop{prop:cat-like-implementation}};
		\node [style=none] (582) at (2.25, 3) {};
		\node [style=none] (583) at (2.25, 1) {};
		\node [style=none] (584) at (5.25, 1) {};
		\node [style=none] (585) at (5.25, 3) {};
		\node [style=none] (586) at (3.75, 2.025) {\tiny $H\ket{cat}$-like};
		\node [style=none] (587) at (2.25, 2.5) {};
		\node [style=none] (588) at (2.25, 1.5) {};
		\node [style=none] (589) at (5.25, 2.5) {};
		\node [style=none] (590) at (5.25, 1.5) {};
		\node [style=none] (595) at (3.75, 2.475) {\tiny non-det.};
		\node [style=Z phase dot] (596) at (1.5, 2.5) {\tiny $x_1\pi$};
		\node [style=none] (597) at (3.5, 1) {};
		\node [style=Z phase dot] (600) at (6, 2.5) {\tiny $x_2\pi$};
		\node [style=none] (601) at (4.5, 1) {};
		\node [style=none] (604) at (-13.75, -1.5) {};
		\node [style=none] (605) at (-3.5, -1.5) {};
		\node [style=none] (606) at (-13.75, -2.25) {};
		\node [style=none] (607) at (-3.5, -2.25) {};
		\node [style=none] (608) at (-13.75, -3) {};
		\node [style=none] (609) at (-3.5, -3) {};
		\node [style=none] (610) at (-13.75, -3.75) {};
		\node [style=none] (611) at (-3.5, -3.75) {};
		\node [style=Z dot] (612) at (-12.5, -1.5) {};
		\node [style=Z dot] (613) at (-11.75, -2.25) {};
		\node [style=Z dot] (614) at (-7.75, -3) {};
		\node [style=Z dot] (615) at (-7, -3.75) {};
		\node [style=X dot] (616) at (-12.5, -4.75) {};
		\node [style=X dot] (617) at (-7, -5.75) {};
		\node [style=X phase dot] (618) at (-13.5, -4.75) {$k_1 \pi$};
		\node [style=X phase dot] (619) at (-13.5, -5.75) {$k_2 \pi$};
		\node [style=X dot] (620) at (-11.75, -5.75) {};
		\node [style=X phase dot] (623) at (-6, -5.75) {$k_4 \pi$};
		\node [style=X phase dot] (624) at (-6, -4.75) {$k_3 \pi$};
		\node [style=none] (629) at (-11.25, -4.25) {};
		\node [style=none] (630) at (-11.25, -6.25) {};
		\node [style=none] (631) at (-8.25, -6.25) {};
		\node [style=none] (632) at (-8.25, -4.25) {};
		\node [style=none] (634) at (-11.25, -4.75) {};
		\node [style=none] (635) at (-11.25, -5.75) {};
		\node [style=none] (636) at (-8.25, -4.75) {};
		\node [style=none] (637) at (-8.25, -5.75) {};
		\node [style=X dot] (639) at (-7.75, -4.75) {};
		\node [style=Z phase dot] (643) at (-4.75, -1.5) {\tiny $x_1\pi$};
		\node [style=Z phase dot] (647) at (-4.75, -3) {\tiny $x_2\pi$};
		\node [style=none] (652) at (-15.5, -2.75) {\Prop{lem:fe-cat-xs}};
		\node [style=none] (653) at (-15.5, -1.75) {\FERewrite{fuse-rewrite},};
		\node [style=none] (654) at (-15.5, -2.25) {\FERewrite{fe-pi-copy},};
		\node [style=none] (655) at (-12.75, -1.25) {};
		\node [style=none] (656) at (-12.25, -1.25) {};
		\node [style=none] (657) at (-12.25, -5.2) {};
		\node [style=none] (658) at (-14.25, -5.2) {};
		\node [style=none] (659) at (-14.25, -4.25) {};
		\node [style=none] (660) at (-12.75, -4.25) {};
		\node [style=none] (661) at (-12, -2) {};
		\node [style=none] (662) at (-11.5, -2) {};
		\node [style=none] (663) at (-11.5, -6.25) {};
		\node [style=none] (664) at (-14.25, -6.25) {};
		\node [style=none] (665) at (-14.25, -5.3) {};
		\node [style=none] (666) at (-12, -5.3) {};
		\node [style=none] (667) at (-7.5, -2.75) {};
		\node [style=none] (668) at (-8, -2.75) {};
		\node [style=none] (669) at (-8, -5.2) {};
		\node [style=none] (670) at (-5.25, -5.2) {};
		\node [style=none] (671) at (-5.25, -4.25) {};
		\node [style=none] (672) at (-7.5, -4.25) {};
		\node [style=none] (673) at (-6.75, -3.5) {};
		\node [style=none] (674) at (-7.25, -3.5) {};
		\node [style=none] (675) at (-7.25, -6.25) {};
		\node [style=none] (676) at (-5.25, -6.25) {};
		\node [style=none] (677) at (-5.25, -5.3) {};
		\node [style=none] (678) at (-6.75, -5.3) {};
		\node [style=none] (687) at (1.125, -1.25) {};
		\node [style=none] (688) at (1.625, -1.25) {};
		\node [style=none] (689) at (1.625, -5.2) {};
		\node [style=none] (690) at (-0.125, -5.2) {};
		\node [style=none] (691) at (-0.125, -4.25) {};
		\node [style=none] (692) at (1.125, -4.25) {};
		\node [style=none] (693) at (1.875, -2) {};
		\node [style=none] (694) at (2.375, -2) {};
		\node [style=none] (695) at (2.375, -6.75) {};
		\node [style=none] (696) at (-0.125, -6.75) {};
		\node [style=none] (697) at (-0.125, -5.8) {};
		\node [style=none] (698) at (1.875, -5.8) {};
		\node [style=none] (699) at (11.375, -2.75) {};
		\node [style=none] (700) at (10.875, -2.75) {};
		\node [style=none] (701) at (10.875, -5.2) {};
		\node [style=none] (702) at (13.125, -5.2) {};
		\node [style=none] (703) at (13.125, -4) {};
		\node [style=none] (704) at (11.375, -4) {};
		\node [style=none] (713) at (3.75, 1.6) {\tiny ($x_1, x_2$)};
		\node [style=none] (714) at (-9.75, -5.225) {\tiny $H\ket{cat}$-like};
		\node [style=none] (715) at (-9.75, -4.775) {\tiny non-det.};
		\node [style=none] (716) at (-9.75, -5.65) {\tiny ($x_1, x_2$)};
		\node [style=none] (720) at (-2, -7.25) {\tiny for $k_1 = k_2 = 0$};
		\node [style=none] (722) at (-13, 5) {\Prop{prop:shor-optimised}};
		\node [style=none] (723) at (6.5, -4.75) {};
		\node [style=none] (724) at (6.5, -6.25) {};
		\node [style=none] (725) at (3.25, -4.75) {};
		\node [style=none] (726) at (3.25, -6.25) {};
		\node [style=black dot] (727) at (4.25, -5.5) {};
		\node [style=black dot] (728) at (5, -5.5) {};
		\node [style=not] (729) at (4.25, -6.25) {};
		\node [style=not] (730) at (5, -4.75) {};
		\node [style=none] (731) at (3.75, -5.5) {};
		\node [style=sLabel] (732) at (3.25, -5.5) {$\ket{+}$};
		\node [style=none] (736) at (5.5, -5.5) {};
		\node [style=none] (738) at (5.95, -5.25) {};
		\node [style=none] (739) at (5.55, -5.25) {};
		\node [style=none] (740) at (5.75, -5.25) {};
		\node [style=none] (741) at (6, -4.9) {};
		\node [style=sLabel] (742) at (5.75, -5.5) {$X$};
		\node [style=none] (743) at (10.75, -4.75) {};
		\node [style=none] (745) at (6.5, -4.75) {};
		\node [style=none] (746) at (6.5, -6.25) {};
		\node [style=black dot] (747) at (8.25, -5.5) {};
		\node [style=black dot] (748) at (9, -5.5) {};
		\node [style=not] (749) at (8.25, -6.25) {};
		\node [style=not] (750) at (9, -4.75) {};
		\node [style=none] (751) at (7.75, -5.5) {};
		\node [style=sLabel] (752) at (7.25, -5.5) {$\ket{+}$};
		\node [style=none] (756) at (9.5, -5.5) {};
		\node [style=none] (758) at (9.95, -5.25) {};
		\node [style=none] (759) at (9.55, -5.25) {};
		\node [style=none] (760) at (9.75, -5.25) {};
		\node [style=none] (761) at (10, -4.9) {};
		\node [style=sLabel] (762) at (9.75, -5.5) {$X$};
		\node [style=none] (764) at (9.75, -5.75) {};
		\node [style=none] (768) at (5.75, -5.75) {};
		\node [style=none] (769) at (9.75, -5.75) {};
		\node [style=none] (770) at (9.75, -7.625) {};
		\node [style=black dot] (771) at (14.625, -7.625) {};
		\node [style=none] (772) at (2.75, -4.25) {};
		\node [style=none] (773) at (10.5, -4.25) {};
		\node [style=none] (774) at (10.5, -6.75) {};
		\node [style=none] (775) at (2.75, -6.75) {};
		\node [style=none] (776) at (-2, -2.25) {\Prop{prop:CNOT-plus-state},};
		\node [style=none] (777) at (-2, -2.75) {\Prop{prop:CNOT-plus-measurement}};
		\node [style=none] (753) at (9.5, -5.25) {};
		\node [style=none] (754) at (9.5, -5.75) {};
		\node [style=none] (755) at (10, -5.25) {};
		\node [style=none] (757) at (10, -5.75) {};
		\node [style=none] (733) at (5.5, -5.25) {};
		\node [style=none] (734) at (5.5, -5.75) {};
		\node [style=none] (735) at (6, -5.25) {};
		\node [style=none] (737) at (6, -5.75) {};
		\node [style=none] (778) at (-11.375, -4.125) {};
		\node [style=none] (779) at (-8.125, -4.125) {};
		\node [style=none] (780) at (-8.125, -6.375) {};
		\node [style=none] (781) at (-11.375, -6.375) {};
		\node [style=none] (782) at (12.125, -3.5) {};
		\node [style=none] (783) at (11.625, -3.5) {};
		\node [style=none] (784) at (11.625, -6.7) {};
		\node [style=none] (785) at (13.125, -6.7) {};
		\node [style=none] (786) at (13.125, -5.5) {};
		\node [style=none] (787) at (12.125, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89.center) to (94);
		\draw (94) to (90.center);
		\draw (87.center) to (93);
		\draw (93) to (88.center);
		\draw (85.center) to (92);
		\draw (92) to (86.center);
		\draw (83.center) to (91);
		\draw (91) to (84.center);
		\draw (106.center) to (110.center);
		\draw (114.center) to (118.center);
		\draw (115.center) to (119.center);
		\draw (107.center) to (111.center);
		\draw (105.center) to (124.center);
		\draw (123.center) to (117.center);
		\draw (108.center) to (121.center);
		\draw (122.center) to (120.center);
		\draw [bend right=90, looseness=1.75] (129.center) to (130.center);
		\draw [style=arrow] (131.center) to (132.center);
		\draw (186.center) to (191);
		\draw (191) to (187.center);
		\draw (184.center) to (190);
		\draw (190) to (185.center);
		\draw (182.center) to (189);
		\draw (189) to (183.center);
		\draw (180.center) to (188);
		\draw (188) to (181.center);
		\draw (195) to (191);
		\draw (194) to (190);
		\draw (193) to (189);
		\draw (192) to (188);
		\draw (196.center) to (193);
		\draw (173.center) to (192);
		\draw (220.center) to (219.center);
		\draw (219.center) to (221.center);
		\draw (221.center) to (223.center);
		\draw (223.center) to (220.center);
		\draw [bend right=90, looseness=1.75] (224.center) to (225.center);
		\draw [style=arrow] (226.center) to (227.center);
		\draw (230.center) to (229.center);
		\draw (229.center) to (231.center);
		\draw (231.center) to (233.center);
		\draw (233.center) to (230.center);
		\draw [bend right=90, looseness=1.75] (234.center) to (235.center);
		\draw [style=arrow] (236.center) to (237.center);
		\draw (232.center) to (195);
		\draw (194) to (222.center);
		\draw (244) to (246);
		\draw (243)
			 to [in=180, out=-45] (251.center)
			 to (245);
		\draw (250) to (247);
		\draw (243)
			 to [in=0, out=135] (252.center)
			 to (244);
		\draw [in=-180, out=45] (243) to (253);
		\draw [in=-135, out=0] (250) to (243);
		\draw (254) to (245);
		\draw (253) to (255);
		\draw (93) to (253);
		\draw (94) to (245);
		\draw (92) to (250);
		\draw (91) to (244);
		\draw [double] (353.center)
			 to (354.center)
			 to (358);
		\draw (357) to (358);
		\draw (451.center) to (456);
		\draw (456) to (452.center);
		\draw (449.center) to (455);
		\draw (455) to (450.center);
		\draw (447.center) to (454);
		\draw (454) to (448.center);
		\draw (445.center) to (453);
		\draw (453) to (446.center);
		\draw (458) to (460);
		\draw (462) to (461);
		\draw (466) to (459);
		\draw (456) to (459);
		\draw (454) to (462);
		\draw (453) to (458);
		\draw (471) to (467);
		\draw (455) to (471);
		\draw (568.center) to (194);
		\draw (565.center) to (192);
		\draw (193) to (566.center);
		\draw (567.center) to (195);
		\draw (583.center)
			 to (582.center)
			 to (585.center)
			 to (584.center)
			 to cycle;
		\draw (610.center) to (615);
		\draw (615) to (611.center);
		\draw (608.center) to (614);
		\draw (614) to (609.center);
		\draw (606.center) to (613);
		\draw (613) to (607.center);
		\draw (604.center) to (612);
		\draw (612) to (605.center);
		\draw (616) to (618);
		\draw (620) to (619);
		\draw (623) to (617);
		\draw (615) to (617);
		\draw (613) to (620);
		\draw (612) to (616);
		\draw (631.center)
			 to (630.center)
			 to (629.center)
			 to (632.center)
			 to cycle;
		\draw (639) to (636.center);
		\draw (639) to (624);
		\draw (614) to (639);
		\draw (637.center) to (617);
		\draw (458) to (587.center);
		\draw (634.center) to (616);
		\draw (620) to (635.center);
		\draw (462) to (588.center);
		\draw (471) to (589.center);
		\draw (459) to (590.center);
		\draw [style=new edge style 2] (660.center)
			 to (659.center)
			 to (658.center)
			 to (657.center)
			 to (656.center)
			 to (655.center)
			 to cycle;
		\draw [style=new edge style 2] (666.center)
			 to (665.center)
			 to (664.center)
			 to (663.center)
			 to (662.center)
			 to (661.center)
			 to cycle;
		\draw [style=new edge style 2] (672.center)
			 to (671.center)
			 to (670.center)
			 to (669.center)
			 to (668.center)
			 to (667.center)
			 to cycle;
		\draw [style=new edge style 2] (673.center)
			 to (678.center)
			 to (677.center)
			 to (676.center)
			 to [in=360, out=180] (675.center)
			 to (674.center)
			 to cycle;
		\draw [style=new edge style 2] (692.center)
			 to (691.center)
			 to (690.center)
			 to (689.center)
			 to (688.center)
			 to (687.center)
			 to cycle;
		\draw [style=new edge style 2] (698.center) to (697.center);
		\draw [style=new edge style 2] (697.center) to (696.center);
		\draw [style=new edge style 2] (696.center) to (695.center);
		\draw [style=new edge style 2] (695.center) to (694.center);
		\draw [style=new edge style 2] (694.center) to (693.center);
		\draw [style=new edge style 2] (693.center) to (698.center);
		\draw [style=new edge style 2] (699.center)
			 to (704.center)
			 to (703.center)
			 to (702.center)
			 to (701.center)
			 to (700.center)
			 to cycle;
		\draw (725.center) to (723.center);
		\draw (724.center) to (726.center);
		\draw (728) to (730);
		\draw (727) to (729);
		\draw [bend right=90, looseness=1.75] (738.center) to (739.center);
		\draw [style=arrow] (740.center) to (741.center);
		\draw (736.center) to (731.center);
		\draw (745.center) to (743.center);
		\draw (748) to (750);
		\draw (747) to (749);
		\draw [bend right=90, looseness=1.75] (758.center) to (759.center);
		\draw [style=arrow] (760.center) to (761.center);
		\draw (756.center) to (751.center);
		\draw (743.center) to (568.center);
		\draw (567.center) to (746.center);
		\draw [double] (769.center)
			 to (770.center)
			 to (771);
		\draw (356) to (771);
		\draw [style=new edge style 2] (775.center)
			 to (774.center)
			 to (773.center)
			 to (772.center)
			 to cycle;
		\draw (754.center)
			 to (753.center)
			 to (755.center)
			 to (757.center)
			 to cycle;
		\draw (734.center)
			 to (733.center)
			 to (735.center)
			 to (737.center)
			 to cycle;
		\draw [style=new edge style 2] (781.center)
			 to (780.center)
			 to (779.center)
			 to (778.center)
			 to cycle;
		\draw [style=new edge style 2] (782.center)
			 to (787.center)
			 to (786.center)
			 to (785.center)
			 to (784.center)
			 to (783.center)
			 to cycle;
		\draw [style=fault-free] (116.center)
			 to (112.center)
			 to (109.center)
			 to (113.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/shor/shor-optimised-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (-2, 1.25) {};
		\node [style=none] (84) at (4.75, 1.25) {};
		\node [style=none] (85) at (-2, 0.5) {};
		\node [style=none] (86) at (4.75, 0.5) {};
		\node [style=none] (87) at (-2, -0.25) {};
		\node [style=none] (88) at (4.75, -0.25) {};
		\node [style=none] (89) at (-2, -1) {};
		\node [style=none] (90) at (4.75, -1) {};
		\node [style=Z dot] (91) at (-0.75, 1.25) {};
		\node [style=Z dot] (92) at (0, 0.5) {};
		\node [style=Z dot] (93) at (2.5, -0.25) {};
		\node [style=Z dot] (94) at (3.25, -1) {};
		\node [style=none] (103) at (-3.75, -0.5) {$\FaultEq$};
		\node [style=none] (105) at (-17, 1) {};
		\node [style=none] (106) at (-17, 0) {};
		\node [style=none] (107) at (-17, -1) {};
		\node [style=none] (108) at (-17, -2) {};
		\node [style=none] (109) at (-16.25, 1.5) {};
		\node [style=none] (110) at (-16.25, 0) {};
		\node [style=none] (111) at (-16.25, -1) {};
		\node [style=none] (112) at (-16.25, -2.5) {};
		\node [style=none] (113) at (-15.25, 1.5) {};
		\node [style=none] (114) at (-15.25, 0) {};
		\node [style=none] (115) at (-15.25, -1) {};
		\node [style=none] (116) at (-15.25, -2.5) {};
		\node [style=none] (117) at (-14.5, 1) {};
		\node [style=none] (118) at (-14.5, 0) {};
		\node [style=none] (119) at (-14.5, -1) {};
		\node [style=none] (120) at (-14.5, -2) {};
		\node [style=none] (121) at (-16.25, -2) {};
		\node [style=none] (122) at (-15.25, -2) {};
		\node [style=none] (123) at (-15.25, 1) {};
		\node [style=none] (124) at (-16.25, 1) {};
		\node [style=none] (125) at (-15.75, 1) {$Z$};
		\node [style=none] (126) at (-15.75, 0) {$Z$};
		\node [style=none] (127) at (-15.75, -1) {$Z$};
		\node [style=none] (128) at (-15.75, -2) {$Z$};
		\node [style=none] (129) at (-15.5, 1.5) {};
		\node [style=none] (130) at (-16, 1.5) {};
		\node [style=none] (131) at (-15.75, 1.5) {};
		\node [style=none] (132) at (-15.55, 2.075) {};
		\node [style=none] (167) at (-12.75, -0.5) {$\FaultEq$};
		\node [style=none] (179) at (-16.5, -7.5) {$\FaultEq$};
		\node [style=X dot] (243) at (1.25, -2.5) {};
		\node [style=X dot] (244) at (-0.75, -2) {};
		\node [style=X dot] (245) at (3.25, -3) {};
		\node [style=X dot] (246) at (-1.75, -2) {};
		\node [style=X dot] (247) at (-1.75, -3) {};
		\node [style=X dot] (250) at (0, -3) {};
		\node [style=none] (251) at (2.5, -3) {};
		\node [style=none] (252) at (0, -2) {};
		\node [style=X dot] (253) at (2.5, -2) {};
		\node [style=X dot] (254) at (4.25, -3) {};
		\node [style=X dot] (255) at (4.25, -2) {};
		\node [style=none] (363) at (-11, 2) {};
		\node [style=none] (364) at (-5.5, 2) {};
		\node [style=none] (365) at (-11, 1.25) {};
		\node [style=none] (366) at (-5.5, 1.25) {};
		\node [style=none] (367) at (-11, 0.5) {};
		\node [style=none] (368) at (-5.5, 0.5) {};
		\node [style=none] (369) at (-11, -0.25) {};
		\node [style=none] (370) at (-5.5, -0.25) {};
		\node [style=Z dot] (371) at (-9.5, 2) {};
		\node [style=Z dot] (372) at (-8.75, 1.25) {};
		\node [style=Z dot] (373) at (-8, 0.5) {};
		\node [style=Z dot] (374) at (-7.25, -0.25) {};
		\node [style=X dot] (375) at (-10.5, -2.375) {};
		\node [style=X dot] (376) at (-9.5, -1.25) {};
		\node [style=X dot] (377) at (-8.75, -2) {};
		\node [style=X dot] (378) at (-8, -2.75) {};
		\node [style=X dot] (379) at (-7.25, -3.5) {};
		\node [style=none] (380) at (-9.5, -2) {};
		\node [style=none] (381) at (-9.5, -2.75) {};
		\node [style=none] (382) at (-9.5, -3.5) {};
		\node [style=X dot] (383) at (-6.25, -2) {};
		\node [style=X dot] (384) at (-6.25, -1.25) {};
		\node [style=X dot] (385) at (-6.25, -2.75) {};
		\node [style=X dot] (386) at (-6.25, -3.5) {};
		\node [style=none] (387) at (-3.75, 0.25) {\OCM};
		\node [style=none] (581) at (-12.75, 0.25) {\Prop{prop:shor-ft}};
		\node [style=none] (779) at (-15, -5.75) {};
		\node [style=none] (780) at (-7.75, -5.75) {};
		\node [style=none] (781) at (-15, -6.5) {};
		\node [style=none] (782) at (-7.75, -6.5) {};
		\node [style=none] (783) at (-15, -7.25) {};
		\node [style=none] (784) at (-7.75, -7.25) {};
		\node [style=none] (785) at (-15, -8) {};
		\node [style=none] (786) at (-7.75, -8) {};
		\node [style=Z dot] (787) at (-13.75, -5.75) {};
		\node [style=Z dot] (788) at (-13, -6.5) {};
		\node [style=Z dot] (789) at (-10, -7.25) {};
		\node [style=Z dot] (790) at (-9.25, -8) {};
		\node [style=X dot] (792) at (-13.75, -9) {};
		\node [style=X dot] (793) at (-9.25, -10) {};
		\node [style=X dot] (794) at (-14.75, -9) {};
		\node [style=X dot] (795) at (-14.75, -10) {};
		\node [style=X dot] (796) at (-13, -10) {};
		\node [style=X dot] (797) at (-11, -10) {};
		\node [style=X dot] (798) at (-12, -9) {};
		\node [style=X dot] (799) at (-10, -9) {};
		\node [style=X dot] (800) at (-8.25, -10) {};
		\node [style=X dot] (801) at (-8.25, -9) {};
		\node [style=X dot] (802) at (-11, -9) {};
		\node [style=X dot] (803) at (-12, -10) {};
		\node [style=none] (804) at (-6.25, -7.5) {$\FaultEq$};
		\node [style=none] (805) at (-4.75, -5.5) {};
		\node [style=none] (806) at (6.5, -5.5) {};
		\node [style=none] (807) at (-4.75, -6.25) {};
		\node [style=none] (808) at (6.5, -6.25) {};
		\node [style=none] (809) at (-4.75, -7) {};
		\node [style=none] (810) at (6.5, -7) {};
		\node [style=none] (811) at (-4.75, -7.75) {};
		\node [style=none] (812) at (6.5, -7.75) {};
		\node [style=Z dot] (813) at (-3.25, -5.5) {};
		\node [style=Z dot] (814) at (-2.25, -6.25) {};
		\node [style=Z dot] (815) at (4, -7) {};
		\node [style=Z dot] (816) at (5, -7.75) {};
		\node [style=X dot] (817) at (-3.25, -8.75) {};
		\node [style=X dot] (818) at (5, -10.25) {};
		\node [style=X dot] (819) at (-4.25, -8.75) {};
		\node [style=X dot] (820) at (-4.25, -10.25) {};
		\node [style=X dot] (821) at (-2.25, -10.25) {};
		\node [style=X dot] (822) at (1.75, -10.25) {};
		\node [style=X dot] (823) at (0, -8.75) {};
		\node [style=X dot] (824) at (4, -8.75) {};
		\node [style=X dot] (825) at (6, -10.25) {};
		\node [style=X dot] (826) at (6, -8.75) {};
		\node [style=X dot] (827) at (2.5, -8.75) {};
		\node [style=X dot] (828) at (-0.75, -10.25) {};
		\node [style=Z dot] (829) at (0, -9.5) {};
		\node [style=Z dot] (830) at (0.5, -9.5) {};
		\node [style=Z dot] (831) at (-0.75, -9.5) {};
		\node [style=Z dot] (832) at (-1.25, -9.5) {};
		\node [style=Z dot] (833) at (2.5, -9.5) {};
		\node [style=Z dot] (834) at (3, -9.5) {};
		\node [style=Z dot] (835) at (1.75, -9.5) {};
		\node [style=Z dot] (836) at (1.25, -9.5) {};
		\node [style=none] (871) at (5.375, -7.375) {};
		\node [style=none] (872) at (4.625, -7.375) {};
		\node [style=none] (873) at (4.625, -10.625) {};
		\node [style=none] (874) at (6.375, -10.625) {};
		\node [style=none] (875) at (6.375, -9.875) {};
		\node [style=none] (876) at (5.375, -9.875) {};
		\node [style=none] (877) at (-0.3, -9.8) {};
		\node [style=none] (878) at (-0.45, -10.55) {};
		\node [style=none] (879) at (-0.45, -9.2) {};
		\node [style=none] (880) at (-0.3, -8.45) {};
		\node [style=none] (881) at (0.3, -8.45) {};
		\node [style=none] (882) at (0.3, -9.2) {};
		\node [style=none] (883) at (0.8, -9.2) {};
		\node [style=none] (884) at (0.8, -9.8) {};
		\node [style=none] (885) at (-1.05, -10.55) {};
		\node [style=none] (886) at (-1.05, -9.8) {};
		\node [style=none] (887) at (-1.55, -9.8) {};
		\node [style=none] (888) at (-1.55, -9.2) {};
		\node [style=none] (889) at (2.2, -9.8) {};
		\node [style=none] (890) at (2.05, -10.55) {};
		\node [style=none] (891) at (2.05, -9.2) {};
		\node [style=none] (892) at (2.2, -8.45) {};
		\node [style=none] (893) at (2.8, -8.45) {};
		\node [style=none] (894) at (2.8, -9.2) {};
		\node [style=none] (895) at (3.3, -9.2) {};
		\node [style=none] (896) at (3.3, -9.8) {};
		\node [style=none] (897) at (1.45, -10.55) {};
		\node [style=none] (898) at (1.45, -9.8) {};
		\node [style=none] (899) at (0.95, -9.8) {};
		\node [style=none] (900) at (0.95, -9.2) {};
		\node [style=none] (901) at (4.375, -6.625) {};
		\node [style=none] (902) at (3.625, -6.625) {};
		\node [style=none] (903) at (3.625, -9.125) {};
		\node [style=none] (904) at (6.375, -9.125) {};
		\node [style=none] (905) at (6.375, -8.375) {};
		\node [style=none] (906) at (4.375, -8.375) {};
		\node [style=none] (907) at (-3.625, -5.125) {};
		\node [style=none] (908) at (-2.875, -5.125) {};
		\node [style=none] (909) at (-2.875, -9.125) {};
		\node [style=none] (910) at (-4.625, -9.125) {};
		\node [style=none] (911) at (-4.625, -8.375) {};
		\node [style=none] (912) at (-3.625, -8.375) {};
		\node [style=none] (913) at (-2.625, -5.875) {};
		\node [style=none] (914) at (-1.875, -5.875) {};
		\node [style=none] (915) at (-1.875, -10.625) {};
		\node [style=none] (916) at (-4.625, -10.625) {};
		\node [style=none] (917) at (-4.625, -9.875) {};
		\node [style=none] (918) at (-2.625, -9.875) {};
		\node [style=none] (919) at (-14, -15.75) {};
		\node [style=none] (920) at (-15, -12.5) {};
		\node [style=none] (921) at (0.5, -12.5) {};
		\node [style=none] (922) at (-15, -13.25) {};
		\node [style=none] (923) at (0.5, -13.25) {};
		\node [style=none] (924) at (-15, -14) {};
		\node [style=none] (925) at (0.5, -14) {};
		\node [style=none] (926) at (-15, -14.75) {};
		\node [style=none] (927) at (0.5, -14.75) {};
		\node [style=black dot] (928) at (-13.5, -12.5) {};
		\node [style=black dot] (929) at (-12.75, -13.25) {};
		\node [style=black dot] (930) at (-3.75, -14) {};
		\node [style=black dot] (931) at (-3, -14.75) {};
		\node [style=not] (932) at (-13.5, -15.75) {};
		\node [style=not] (933) at (-12.75, -17.25) {};
		\node [style=not] (934) at (-3.75, -15.75) {};
		\node [style=not] (935) at (-3, -17.25) {};
		\node [style=none] (936) at (-14, -17.25) {};
		\node [style=none] (937) at (-2.55, -15.5) {};
		\node [style=none] (938) at (-2.55, -16) {};
		\node [style=none] (939) at (-2, -15.5) {};
		\node [style=none] (940) at (-2.55, -15.75) {};
		\node [style=none] (941) at (-2, -16) {};
		\node [style=none] (942) at (-2.075, -15.5) {};
		\node [style=none] (943) at (-2.475, -15.5) {};
		\node [style=none] (944) at (-2.275, -15.5) {};
		\node [style=none] (945) at (-2.025, -15.15) {};
		\node [style=sLabel] (946) at (-2.25, -15.75) {$Z$};
		\node [style=none] (947) at (-2.55, -17) {};
		\node [style=none] (948) at (-2.55, -17.5) {};
		\node [style=none] (949) at (-2, -17) {};
		\node [style=none] (950) at (-2.55, -17.25) {};
		\node [style=none] (951) at (-2, -17.5) {};
		\node [style=none] (952) at (-2.075, -17) {};
		\node [style=none] (953) at (-2.475, -17) {};
		\node [style=none] (954) at (-2.275, -17) {};
		\node [style=none] (955) at (-2.025, -16.65) {};
		\node [style=sLabel] (956) at (-2.25, -17.25) {$Z$};
		\node [style=sLabel] (957) at (-14.5, -15.75) {$\ket{0}$};
		\node [style=sLabel] (958) at (-14.5, -17.25) {$\ket{0}$};
		\node [style=none] (959) at (-9.125, -16.75) {};
		\node [style=none] (964) at (-11.625, -15.75) {};
		\node [style=none] (965) at (-11.625, -17.25) {};
		\node [style=none] (966) at (-4.125, -17.25) {};
		\node [style=none] (967) at (-4.25, -15.75) {};
		\node [style=none] (968) at (-13.75, -12.25) {};
		\node [style=none] (969) at (-13.25, -12.25) {};
		\node [style=none] (970) at (-13.25, -16.2) {};
		\node [style=none] (971) at (-15, -16.2) {};
		\node [style=none] (972) at (-15, -15.25) {};
		\node [style=none] (973) at (-13.75, -15.25) {};
		\node [style=none] (974) at (-13, -13) {};
		\node [style=none] (975) at (-12.5, -13) {};
		\node [style=none] (976) at (-12.5, -17.75) {};
		\node [style=none] (977) at (-15, -17.75) {};
		\node [style=none] (978) at (-15, -16.8) {};
		\node [style=none] (979) at (-13, -16.8) {};
		\node [style=none] (980) at (-3.5, -13.75) {};
		\node [style=none] (981) at (-4, -13.75) {};
		\node [style=none] (982) at (-4, -16.2) {};
		\node [style=none] (983) at (-1.75, -16.2) {};
		\node [style=none] (984) at (-1.75, -15) {};
		\node [style=none] (985) at (-3.5, -15) {};
		\node [style=none] (986) at (-8.375, -15.75) {};
		\node [style=none] (987) at (-8.375, -17.25) {};
		\node [style=none] (988) at (-11.625, -15.75) {};
		\node [style=none] (989) at (-11.625, -17.25) {};
		\node [style=black dot] (990) at (-10.625, -16.5) {};
		\node [style=black dot] (991) at (-9.875, -16.5) {};
		\node [style=not] (992) at (-10.625, -17.25) {};
		\node [style=not] (993) at (-9.875, -15.75) {};
		\node [style=none] (994) at (-11.125, -16.5) {};
		\node [style=sLabel] (995) at (-11.625, -16.5) {$\ket{+}$};
		\node [style=none] (996) at (-9.375, -16.5) {};
		\node [style=none] (997) at (-8.925, -16.25) {};
		\node [style=none] (998) at (-9.325, -16.25) {};
		\node [style=none] (999) at (-9.125, -16.25) {};
		\node [style=none] (1000) at (-8.875, -15.9) {};
		\node [style=sLabel] (1001) at (-9.125, -16.5) {$X$};
		\node [style=none] (1002) at (-4.125, -15.75) {};
		\node [style=none] (1003) at (-8.375, -15.75) {};
		\node [style=none] (1004) at (-8.375, -17.25) {};
		\node [style=black dot] (1005) at (-6.625, -16.5) {};
		\node [style=black dot] (1006) at (-5.875, -16.5) {};
		\node [style=not] (1007) at (-6.625, -17.25) {};
		\node [style=not] (1008) at (-5.875, -15.75) {};
		\node [style=none] (1009) at (-7.125, -16.5) {};
		\node [style=sLabel] (1010) at (-7.625, -16.5) {$\ket{+}$};
		\node [style=none] (1011) at (-5.375, -16.5) {};
		\node [style=none] (1012) at (-4.925, -16.25) {};
		\node [style=none] (1013) at (-5.325, -16.25) {};
		\node [style=none] (1014) at (-5.125, -16.25) {};
		\node [style=none] (1015) at (-4.875, -15.9) {};
		\node [style=sLabel] (1016) at (-5.125, -16.5) {$X$};
		\node [style=none] (1017) at (-5.125, -16.75) {};
		\node [style=none] (1018) at (-9.125, -16.75) {};
		\node [style=none] (1019) at (-5.125, -16.75) {};
		\node [style=none] (1026) at (-5.375, -16.25) {};
		\node [style=none] (1027) at (-5.375, -16.75) {};
		\node [style=none] (1028) at (-4.875, -16.25) {};
		\node [style=none] (1029) at (-4.875, -16.75) {};
		\node [style=none] (1030) at (-9.375, -16.25) {};
		\node [style=none] (1031) at (-9.375, -16.75) {};
		\node [style=none] (1032) at (-8.875, -16.25) {};
		\node [style=none] (1033) at (-8.875, -16.75) {};
		\node [style=none] (1034) at (-2.75, -14.5) {};
		\node [style=none] (1035) at (-3.25, -14.5) {};
		\node [style=none] (1036) at (-3.25, -17.7) {};
		\node [style=none] (1037) at (-1.75, -17.7) {};
		\node [style=none] (1038) at (-1.75, -16.5) {};
		\node [style=none] (1039) at (-2.75, -16.5) {};
		\node [style=none] (1040) at (-10.175, -16.85) {};
		\node [style=none] (1041) at (-10.325, -17.55) {};
		\node [style=none] (1042) at (-10.325, -16.2) {};
		\node [style=none] (1043) at (-10.175, -15.45) {};
		\node [style=none] (1044) at (-9.575, -15.45) {};
		\node [style=none] (1045) at (-9.575, -15.95) {};
		\node [style=none] (1046) at (-8.675, -15.95) {};
		\node [style=none] (1047) at (-8.675, -16.85) {};
		\node [style=none] (1048) at (-10.925, -17.55) {};
		\node [style=none] (1049) at (-10.925, -16.8) {};
		\node [style=none] (1050) at (-12.25, -16.8) {};
		\node [style=none] (1051) at (-12.25, -16.2) {};
		\node [style=none] (1052) at (-6.175, -16.85) {};
		\node [style=none] (1053) at (-6.325, -17.55) {};
		\node [style=none] (1054) at (-6.325, -16.2) {};
		\node [style=none] (1055) at (-6.175, -15.45) {};
		\node [style=none] (1056) at (-5.575, -15.45) {};
		\node [style=none] (1057) at (-5.575, -15.95) {};
		\node [style=none] (1058) at (-4.675, -15.95) {};
		\node [style=none] (1059) at (-4.675, -16.85) {};
		\node [style=none] (1060) at (-6.925, -17.55) {};
		\node [style=none] (1061) at (-6.925, -16.8) {};
		\node [style=none] (1062) at (-8.25, -16.8) {};
		\node [style=none] (1063) at (-8.25, -16.2) {};
		\node [style=none] (1064) at (-16.5, -14.25) {$\FaultEq$};
		\node [style=none] (1065) at (-16.5, -6.75) {\FERewrite{four-legged-rewrite}};
		\node [style=none] (1066) at (-6.25, -6.75) {\FERewrite{fuse-rewrite}};
		\node [style=none] (1067) at (-6.25, -6.25) {\FERewrite{elim-rewrite},};
		\node [style=none] (1068) at (-16.5, -13) {\Prop{prop:CNOT-plus-state},};
		\node [style=none] (1069) at (-16.5, -13.5) {\Prop{prop:CNOT-plus-measurement}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89.center) to (94);
		\draw (94) to (90.center);
		\draw (87.center) to (93);
		\draw (93) to (88.center);
		\draw (85.center) to (92);
		\draw (92) to (86.center);
		\draw (83.center) to (91);
		\draw (91) to (84.center);
		\draw [style=fault-free] (116.center)
			 to (112.center)
			 to (109.center)
			 to (113.center)
			 to cycle;
		\draw (106.center) to (110.center);
		\draw (114.center) to (118.center);
		\draw (115.center) to (119.center);
		\draw (107.center) to (111.center);
		\draw (105.center) to (124.center);
		\draw (123.center) to (117.center);
		\draw (108.center) to (121.center);
		\draw (122.center) to (120.center);
		\draw [bend right=90, looseness=1.75] (129.center) to (130.center);
		\draw [style=arrow] (131.center) to (132.center);
		\draw (244) to (246);
		\draw (243)
			 to [in=180, out=-45] (251.center)
			 to (245);
		\draw (250) to (247);
		\draw (243)
			 to [in=0, out=135] (252.center)
			 to (244);
		\draw [in=-180, out=45] (243) to (253);
		\draw [in=-135, out=0] (250) to (243);
		\draw (254) to (245);
		\draw (253) to (255);
		\draw (93) to (253);
		\draw (94) to (245);
		\draw (92) to (250);
		\draw (91) to (244);
		\draw (369.center) to (374);
		\draw (374) to (370.center);
		\draw (367.center) to (373);
		\draw (373) to (368.center);
		\draw (365.center) to (372);
		\draw (372) to (366.center);
		\draw (363.center) to (371);
		\draw (371) to (364.center);
		\draw [in=90, out=-180] (376) to (375);
		\draw (379) to (374);
		\draw (378) to (373);
		\draw (377) to (372);
		\draw (376) to (371);
		\draw (375)
			 to [in=-180, out=-90] (382.center)
			 to (379);
		\draw (375)
			 to [in=180, out=-45, looseness=0.75] (381.center)
			 to (378);
		\draw (375)
			 to [in=180, out=45, looseness=0.75] (380.center)
			 to (377);
		\draw (386) to (379);
		\draw (378) to (385);
		\draw (377) to (383);
		\draw (376) to (384);
		\draw (785.center) to (790);
		\draw (790) to (786.center);
		\draw (783.center) to (789);
		\draw (789) to (784.center);
		\draw (781.center) to (788);
		\draw (788) to (782.center);
		\draw (779.center) to (787);
		\draw (787) to (780.center);
		\draw (792) to (794);
		\draw (797) to (793);
		\draw (796) to (795);
		\draw (798) to (792);
		\draw (800) to (793);
		\draw (799) to (801);
		\draw (789) to (799);
		\draw (790) to (793);
		\draw (788) to (796);
		\draw (787) to (792);
		\draw (803) to (797);
		\draw (797) to (802);
		\draw (802) to (798);
		\draw (798) to (803);
		\draw (803) to (796);
		\draw (802) to (799);
		\draw (811.center) to (816);
		\draw (816) to (812.center);
		\draw (809.center) to (815);
		\draw (815) to (810.center);
		\draw (807.center) to (814);
		\draw (814) to (808.center);
		\draw (805.center) to (813);
		\draw (813) to (806.center);
		\draw (817) to (819);
		\draw (822) to (818);
		\draw (821) to (820);
		\draw (823) to (817);
		\draw (825) to (818);
		\draw (824) to (826);
		\draw (815) to (824);
		\draw (816) to (818);
		\draw (814) to (821);
		\draw (813) to (817);
		\draw (828) to (822);
		\draw (827) to (823);
		\draw (828) to (821);
		\draw (827) to (824);
		\draw (832) to (831);
		\draw (831) to (829);
		\draw (829) to (830);
		\draw (823) to (829);
		\draw (831) to (828);
		\draw (836) to (835);
		\draw (835) to (833);
		\draw (833) to (834);
		\draw (835) to (822);
		\draw (827) to (833);
		\draw [style=new edge style 2] (876.center)
			 to (875.center)
			 to (874.center)
			 to [in=360, out=180] (873.center)
			 to (872.center)
			 to (871.center)
			 to cycle;
		\draw [style=new edge style 2] (884.center)
			 to (883.center)
			 to (882.center)
			 to (881.center)
			 to (880.center)
			 to (877.center)
			 to cycle;
		\draw [style=new edge style 2] (887.center)
			 to (888.center)
			 to (879.center)
			 to (878.center)
			 to (885.center)
			 to (886.center)
			 to cycle;
		\draw [style=new edge style 2] (896.center)
			 to (895.center)
			 to (894.center)
			 to (893.center)
			 to (892.center)
			 to (889.center)
			 to cycle;
		\draw [style=new edge style 2] (899.center)
			 to (900.center)
			 to (891.center)
			 to (890.center)
			 to (897.center)
			 to (898.center)
			 to cycle;
		\draw [style=new edge style 2] (906.center)
			 to (905.center)
			 to (904.center)
			 to [in=360, out=180] (903.center)
			 to (902.center)
			 to (901.center)
			 to cycle;
		\draw [style=new edge style 2] (912.center)
			 to (911.center)
			 to (910.center)
			 to [in=-180, out=0] (909.center)
			 to (908.center)
			 to (907.center)
			 to cycle;
		\draw [style=new edge style 2] (917.center)
			 to (916.center)
			 to [in=-180, out=0, looseness=0.75] (915.center)
			 to (914.center)
			 to (913.center)
			 to (918.center)
			 to cycle;
		\draw (926.center) to (931);
		\draw (931) to (927.center);
		\draw (924.center) to (930);
		\draw (930) to (925.center);
		\draw (922.center) to (929);
		\draw (929) to (923.center);
		\draw (920.center) to (928);
		\draw (928) to (921.center);
		\draw (935) to (931);
		\draw (934) to (930);
		\draw (933) to (929);
		\draw (932) to (928);
		\draw (936.center) to (933);
		\draw (919.center) to (932);
		\draw (938.center) to (937.center);
		\draw (937.center) to (939.center);
		\draw (939.center) to (941.center);
		\draw (941.center) to (938.center);
		\draw [bend right=90, looseness=1.75] (942.center) to (943.center);
		\draw [style=arrow] (944.center) to (945.center);
		\draw (948.center) to (947.center);
		\draw (947.center) to (949.center);
		\draw (949.center) to (951.center);
		\draw (951.center) to (948.center);
		\draw [bend right=90, looseness=1.75] (952.center) to (953.center);
		\draw [style=arrow] (954.center) to (955.center);
		\draw (950.center) to (935);
		\draw (934) to (940.center);
		\draw (967.center) to (934);
		\draw (964.center) to (932);
		\draw (933) to (965.center);
		\draw (966.center) to (935);
		\draw [style=new edge style 2] (973.center)
			 to (972.center)
			 to (971.center)
			 to (970.center)
			 to (969.center)
			 to (968.center)
			 to cycle;
		\draw [style=new edge style 2] (979.center) to (978.center);
		\draw [style=new edge style 2] (978.center) to (977.center);
		\draw [style=new edge style 2] (977.center) to (976.center);
		\draw [style=new edge style 2] (976.center) to (975.center);
		\draw [style=new edge style 2] (975.center) to (974.center);
		\draw [style=new edge style 2] (974.center) to (979.center);
		\draw [style=new edge style 2] (980.center)
			 to (985.center)
			 to (984.center)
			 to (983.center)
			 to (982.center)
			 to (981.center)
			 to cycle;
		\draw (988.center) to (986.center);
		\draw (987.center) to (989.center);
		\draw (991) to (993);
		\draw (990) to (992);
		\draw [bend right=90, looseness=1.75] (997.center) to (998.center);
		\draw [style=arrow] (999.center) to (1000.center);
		\draw (996.center) to (994.center);
		\draw (1003.center) to (1002.center);
		\draw (1006) to (1008);
		\draw (1005) to (1007);
		\draw [bend right=90, looseness=1.75] (1012.center) to (1013.center);
		\draw [style=arrow] (1014.center) to (1015.center);
		\draw (1011.center) to (1009.center);
		\draw (1002.center) to (967.center);
		\draw (966.center) to (1004.center);
		\draw (1027.center)
			 to (1026.center)
			 to (1028.center)
			 to (1029.center)
			 to cycle;
		\draw (1031.center)
			 to (1030.center)
			 to (1032.center)
			 to (1033.center)
			 to cycle;
		\draw [style=new edge style 2] (1034.center)
			 to (1039.center)
			 to (1038.center)
			 to (1037.center)
			 to (1036.center)
			 to (1035.center)
			 to cycle;
		\draw [style=new edge style 2] (1047.center)
			 to (1046.center)
			 to (1045.center)
			 to (1044.center)
			 to (1043.center)
			 to (1040.center)
			 to cycle;
		\draw [style=new edge style 2] (1050.center)
			 to (1051.center)
			 to (1042.center)
			 to (1041.center)
			 to (1048.center)
			 to (1049.center)
			 to cycle;
		\draw [style=new edge style 2] (1059.center) to (1058.center);
		\draw [style=new edge style 2] (1058.center) to (1057.center);
		\draw [style=new edge style 2] (1057.center) to (1056.center);
		\draw [style=new edge style 2] (1056.center) to (1055.center);
		\draw [style=new edge style 2] (1055.center) to (1052.center);
		\draw [style=new edge style 2] (1052.center) to (1059.center);
		\draw [style=new edge style 2] (1062.center) to (1063.center);
		\draw [style=new edge style 2] (1063.center) to (1054.center);
		\draw [style=new edge style 2] (1054.center) to (1053.center);
		\draw [style=new edge style 2] (1053.center) to (1060.center);
		\draw [style=new edge style 2] (1060.center) to (1061.center);
		\draw [style=new edge style 2] (1061.center) to (1062.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/shor/shor-optimised-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (2.75, 0.25) {};
		\node [style=none] (60) at (1.75, 2.75) {};
		\node [style=none] (61) at (10.25, 2.75) {};
		\node [style=none] (62) at (1.75, 2.25) {};
		\node [style=none] (63) at (10.25, 2.25) {};
		\node [style=none] (64) at (1.75, 1.75) {};
		\node [style=none] (65) at (10.25, 1.75) {};
		\node [style=none] (66) at (1.75, 1.25) {};
		\node [style=none] (67) at (10.25, 1.25) {};
		\node [style=black dot] (68) at (3.25, 2.75) {};
		\node [style=black dot] (69) at (4, 2.25) {};
		\node [style=black dot] (70) at (8, 1.75) {};
		\node [style=black dot] (71) at (8.75, 1.25) {};
		\node [style=not] (72) at (3.25, 0.25) {};
		\node [style=not] (73) at (4, -0.75) {};
		\node [style=not] (74) at (8, 0.25) {};
		\node [style=not] (75) at (8.75, -0.75) {};
		\node [style=none] (76) at (2.75, -0.75) {};
		\node [style=none] (77) at (9.2, 0.5) {};
		\node [style=none] (78) at (9.2, 0) {};
		\node [style=none] (79) at (9.75, 0.5) {};
		\node [style=none] (80) at (9.2, 0.25) {};
		\node [style=none] (81) at (9.75, 0) {};
		\node [style=none] (82) at (9.675, 0.5) {};
		\node [style=none] (83) at (9.275, 0.5) {};
		\node [style=none] (84) at (9.475, 0.5) {};
		\node [style=none] (85) at (9.725, 0.85) {};
		\node [style=sLabel] (86) at (9.5, 0.25) {$Z$};
		\node [style=none] (87) at (9.2, -0.5) {};
		\node [style=none] (88) at (9.2, -1) {};
		\node [style=none] (89) at (9.75, -0.5) {};
		\node [style=none] (90) at (9.2, -0.75) {};
		\node [style=none] (91) at (9.75, -1) {};
		\node [style=none] (92) at (9.675, -0.5) {};
		\node [style=none] (93) at (9.275, -0.5) {};
		\node [style=none] (94) at (9.475, -0.5) {};
		\node [style=none] (95) at (9.725, -0.15) {};
		\node [style=sLabel] (96) at (9.5, -0.75) {$Z$};
		\node [style=sLabel] (108) at (2.25, 0.25) {$\ket{0}$};
		\node [style=sLabel] (109) at (2.25, -0.75) {$\ket{0}$};
		\node [style=none] (171) at (4.625, 0.25) {};
		\node [style=none] (172) at (4.625, -0.75) {};
		\node [style=none] (173) at (7.5, -0.75) {};
		\node [style=none] (174) at (7.5, 0.25) {};
		\node [style=none] (175) at (6, -0.25) {\tiny $H\ket{cat}$-like};
		\node [style=none] (320) at (-8.125, -1.125) {\scriptsize $H\ket{cat}$};
		\node [style=none] (324) at (-7.25, 0.375) {};
		\node [style=none] (326) at (-9.5, 2.75) {};
		\node [style=none] (327) at (-1.5, 2.75) {};
		\node [style=none] (328) at (-9.5, 2.25) {};
		\node [style=none] (329) at (-1.5, 2.25) {};
		\node [style=none] (330) at (-9.5, 1.75) {};
		\node [style=none] (331) at (-1.5, 1.75) {};
		\node [style=none] (332) at (-9.5, 1.25) {};
		\node [style=none] (333) at (-1.5, 1.25) {};
		\node [style=black dot] (334) at (-6.5, 2.75) {};
		\node [style=black dot] (335) at (-5.75, 2.25) {};
		\node [style=black dot] (336) at (-5, 1.75) {};
		\node [style=black dot] (337) at (-4.25, 1.25) {};
		\node [style=not] (338) at (-6.5, 0.375) {};
		\node [style=not] (339) at (-5.75, -0.625) {};
		\node [style=not] (340) at (-5, -1.625) {};
		\node [style=not] (341) at (-4.25, -2.625) {};
		\node [style=none] (342) at (-7.25, -0.625) {};
		\node [style=none] (343) at (-7.25, -1.625) {};
		\node [style=none] (344) at (-7.25, -2.625) {};
		\node [style=none] (345) at (-3.55, 0.625) {};
		\node [style=none] (346) at (-3.55, 0.125) {};
		\node [style=none] (347) at (-3, 0.625) {};
		\node [style=none] (348) at (-3.55, 0.375) {};
		\node [style=none] (349) at (-3, 0.125) {};
		\node [style=none] (350) at (-3.075, 0.625) {};
		\node [style=none] (351) at (-3.475, 0.625) {};
		\node [style=none] (352) at (-3.275, 0.625) {};
		\node [style=none] (353) at (-3.025, 0.975) {};
		\node [style=sLabel] (354) at (-3.25, 0.375) {$Z$};
		\node [style=none] (355) at (-2.8, -0.375) {};
		\node [style=none] (356) at (-2.8, -0.875) {};
		\node [style=none] (357) at (-2.25, -0.375) {};
		\node [style=none] (358) at (-2.8, -0.625) {};
		\node [style=none] (359) at (-2.25, -0.875) {};
		\node [style=none] (360) at (-2.325, -0.375) {};
		\node [style=none] (361) at (-2.725, -0.375) {};
		\node [style=none] (362) at (-2.525, -0.375) {};
		\node [style=none] (363) at (-2.275, -0.025) {};
		\node [style=sLabel] (364) at (-2.5, -0.625) {$Z$};
		\node [style=none] (365) at (-3.55, -1.375) {};
		\node [style=none] (366) at (-3.55, -1.875) {};
		\node [style=none] (367) at (-3, -1.375) {};
		\node [style=none] (368) at (-3.55, -1.625) {};
		\node [style=none] (369) at (-3, -1.875) {};
		\node [style=none] (370) at (-3.075, -1.375) {};
		\node [style=none] (371) at (-3.475, -1.375) {};
		\node [style=none] (372) at (-3.275, -1.375) {};
		\node [style=none] (373) at (-3.025, -1.025) {};
		\node [style=sLabel] (374) at (-3.25, -1.625) {$Z$};
		\node [style=none] (375) at (-2.8, -2.375) {};
		\node [style=none] (376) at (-2.8, -2.875) {};
		\node [style=none] (377) at (-2.25, -2.375) {};
		\node [style=none] (378) at (-2.8, -2.625) {};
		\node [style=none] (379) at (-2.25, -2.875) {};
		\node [style=none] (380) at (-2.325, -2.375) {};
		\node [style=none] (381) at (-2.725, -2.375) {};
		\node [style=none] (382) at (-2.525, -2.375) {};
		\node [style=none] (383) at (-2.275, -2.025) {};
		\node [style=sLabel] (384) at (-2.5, -2.625) {$Z$};
		\node [style=none] (388) at (0, 0) {$\FaultEq$};
		\node [style=none] (321) at (-7.25, 0.75) {};
		\node [style=none] (322) at (-7.25, -3) {};
		\node [style=none] (323) at (-9.25, -1.125) {};
		\node [style=none] (167) at (4.625, 0.775) {};
		\node [style=none] (168) at (4.625, -1.25) {};
		\node [style=none] (169) at (7.5, -1.25) {};
		\node [style=none] (170) at (7.5, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66.center) to (71);
		\draw (71) to (67.center);
		\draw (64.center) to (70);
		\draw (70) to (65.center);
		\draw (62.center) to (69);
		\draw (69) to (63.center);
		\draw (60.center) to (68);
		\draw (68) to (61.center);
		\draw (75) to (71);
		\draw (74) to (70);
		\draw (73) to (69);
		\draw (72) to (68);
		\draw (76.center) to (73);
		\draw (57.center) to (72);
		\draw (81.center)
			 to (78.center)
			 to (77.center)
			 to (79.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (82.center) to (83.center);
		\draw [style=arrow] (84.center) to (85.center);
		\draw (89.center)
			 to (91.center)
			 to (88.center)
			 to (87.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (92.center) to (93.center);
		\draw [style=arrow] (94.center) to (95.center);
		\draw (90.center) to (75);
		\draw (74) to (80.center);
		\draw (174.center) to (74);
		\draw (171.center) to (72);
		\draw (73) to (172.center);
		\draw (173.center) to (75);
		\draw (332.center) to (337);
		\draw (337) to (333.center);
		\draw (330.center) to (336);
		\draw (336) to (331.center);
		\draw (328.center) to (335);
		\draw (335) to (329.center);
		\draw (326.center) to (334);
		\draw (334) to (327.center);
		\draw (341) to (337);
		\draw (340) to (336);
		\draw (339) to (335);
		\draw (338) to (334);
		\draw (344.center) to (341);
		\draw (343.center) to (340);
		\draw (342.center) to (339);
		\draw (324.center) to (338);
		\draw (346.center)
			 to (345.center)
			 to (347.center)
			 to (349.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (350.center) to (351.center);
		\draw [style=arrow] (352.center) to (353.center);
		\draw (356.center)
			 to (355.center)
			 to (357.center)
			 to (359.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (360.center) to (361.center);
		\draw [style=arrow] (362.center) to (363.center);
		\draw (366.center)
			 to (365.center)
			 to (367.center)
			 to (369.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (370.center) to (371.center);
		\draw [style=arrow] (372.center) to (373.center);
		\draw (376.center)
			 to (375.center)
			 to (377.center)
			 to (379.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (380.center) to (381.center);
		\draw [style=arrow] (382.center) to (383.center);
		\draw (378.center) to (341);
		\draw (339) to (358.center);
		\draw (338) to (348.center);
		\draw (340) to (368.center);
		\draw [style=fault-free] (321.center)
			 to (323.center)
			 to (322.center)
			 to cycle;
		\draw [style=fault-free] (168.center)
			 to (167.center)
			 to (170.center)
			 to (169.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/shor/shor-optimised-with-corrections.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, 0) {$\widehat{=}$};
		\node [style=none] (14) at (-4, 1.5) {};
		\node [style=none] (15) at (-4, 0.5) {};
		\node [style=none] (16) at (-4, -0.5) {};
		\node [style=none] (17) at (-4, -1.5) {};
		\node [style=none] (19) at (-3.25, 0.5) {};
		\node [style=none] (20) at (-3.25, -0.5) {};
		\node [style=none] (23) at (-2.25, 0.5) {};
		\node [style=none] (24) at (-2.25, -0.5) {};
		\node [style=none] (26) at (-1.5, 1.5) {};
		\node [style=none] (27) at (-1.5, 0.5) {};
		\node [style=none] (28) at (-1.5, -0.5) {};
		\node [style=none] (29) at (-1.5, -1.5) {};
		\node [style=none] (30) at (-3.25, -1.5) {};
		\node [style=none] (31) at (-2.25, -1.5) {};
		\node [style=none] (32) at (-2.25, 1.5) {};
		\node [style=none] (33) at (-3.25, 1.5) {};
		\node [style=none] (34) at (-2.75, 1.5) {$Z$};
		\node [style=none] (35) at (-2.75, 0.5) {$Z$};
		\node [style=none] (36) at (-2.75, -0.5) {$Z$};
		\node [style=none] (37) at (-2.75, -1.5) {$Z$};
		\node [style=none] (38) at (-2.5, 2) {};
		\node [style=none] (39) at (-3, 2) {};
		\node [style=none] (40) at (-2.75, 2) {};
		\node [style=none] (41) at (-2.55, 2.575) {};
		\node [style=none] (42) at (2.625, -1.25) {};
		\node [style=none] (44) at (1.625, 2) {};
		\node [style=none] (45) at (16.375, 2) {};
		\node [style=none] (46) at (1.625, 1.25) {};
		\node [style=none] (47) at (16.375, 1.25) {};
		\node [style=none] (48) at (1.625, 0.5) {};
		\node [style=none] (49) at (16.375, 0.5) {};
		\node [style=none] (50) at (1.625, -0.25) {};
		\node [style=none] (51) at (16.375, -0.25) {};
		\node [style=black dot] (52) at (3.125, 2) {};
		\node [style=black dot] (53) at (3.875, 1.25) {};
		\node [style=black dot] (54) at (12.125, 0.5) {};
		\node [style=black dot] (55) at (12.875, -0.25) {};
		\node [style=not] (56) at (3.125, -1.25) {};
		\node [style=not] (57) at (3.875, -2.75) {};
		\node [style=not] (58) at (12.125, -1.25) {};
		\node [style=not] (59) at (12.875, -2.75) {};
		\node [style=none] (60) at (2.625, -2.75) {};
		\node [style=none] (61) at (13.325, -1) {};
		\node [style=none] (62) at (13.325, -1.5) {};
		\node [style=none] (63) at (13.875, -1) {};
		\node [style=none] (64) at (13.325, -1.25) {};
		\node [style=none] (65) at (13.875, -1.5) {};
		\node [style=none] (66) at (13.8, -1) {};
		\node [style=none] (67) at (13.4, -1) {};
		\node [style=none] (68) at (13.6, -1) {};
		\node [style=none] (69) at (13.85, -0.65) {};
		\node [style=sLabel] (70) at (13.625, -1.25) {$Z$};
		\node [style=none] (71) at (13.325, -2.5) {};
		\node [style=none] (72) at (13.325, -3) {};
		\node [style=none] (73) at (13.875, -2.5) {};
		\node [style=none] (74) at (13.325, -2.75) {};
		\node [style=none] (75) at (13.875, -3) {};
		\node [style=none] (76) at (13.8, -2.5) {};
		\node [style=none] (77) at (13.4, -2.5) {};
		\node [style=none] (78) at (13.6, -2.5) {};
		\node [style=none] (79) at (13.85, -2.15) {};
		\node [style=sLabel] (80) at (13.625, -2.75) {$Z$};
		\node [style=sLabel] (92) at (2.125, -1.25) {$\ket{0}$};
		\node [style=sLabel] (93) at (2.125, -2.75) {$\ket{0}$};
		\node [style=none] (94) at (7, -2.25) {};
		\node [style=none] (95) at (7, -3.625) {};
		\node [style=box] (96) at (15.625, 0.5) {$Z$};
		\node [style=box] (97) at (14.875, 2) {$Z$};
		\node [style=black dot] (98) at (14.875, -3.625) {};
		\node [style=none] (123) at (4.5, -1.25) {};
		\node [style=none] (124) at (4.5, -2.75) {};
		\node [style=none] (125) at (11.75, -2.75) {};
		\node [style=none] (126) at (11.625, -1.25) {};
		\node [style=none] (232) at (7.75, -1.25) {};
		\node [style=none] (233) at (7.75, -2.75) {};
		\node [style=none] (234) at (4.5, -1.25) {};
		\node [style=none] (235) at (4.5, -2.75) {};
		\node [style=not] (236) at (5.5, -2.75) {};
		\node [style=not] (237) at (6.25, -1.25) {};
		\node [style=black dot] (238) at (5.5, -2) {};
		\node [style=black dot] (239) at (6.25, -2) {};
		\node [style=none] (240) at (5, -2) {};
		\node [style=sLabel] (241) at (4.5, -2) {$\ket{+}$};
		\node [style=none] (245) at (6.75, -2) {};
		\node [style=none] (247) at (7.2, -1.75) {};
		\node [style=none] (248) at (6.8, -1.75) {};
		\node [style=none] (249) at (7, -1.75) {};
		\node [style=none] (250) at (7.25, -1.4) {};
		\node [style=sLabel] (251) at (7, -2) {$X$};
		\node [style=none] (252) at (11.75, -1.25) {};
		\node [style=none] (253) at (7.75, -1.25) {};
		\node [style=none] (254) at (7.75, -2.75) {};
		\node [style=not] (255) at (9.5, -2.75) {};
		\node [style=not] (256) at (10.25, -1.25) {};
		\node [style=black dot] (257) at (9.5, -2) {};
		\node [style=black dot] (258) at (10.25, -2) {};
		\node [style=none] (259) at (9, -2) {};
		\node [style=sLabel] (260) at (8.5, -2) {$\ket{+}$};
		\node [style=none] (264) at (10.75, -2) {};
		\node [style=none] (266) at (11.2, -1.75) {};
		\node [style=none] (267) at (10.8, -1.75) {};
		\node [style=none] (268) at (11, -1.75) {};
		\node [style=none] (269) at (11.25, -1.4) {};
		\node [style=sLabel] (270) at (11, -2) {$X$};
		\node [style=none] (271) at (11, -2.25) {};
		\node [style=none] (272) at (7, -2.25) {};
		\node [style=none] (273) at (11, -2.25) {};
		\node [style=none] (274) at (11, -4.125) {};
		\node [style=black dot] (275) at (15.625, -4.125) {};
		\node [style=none] (261) at (10.75, -1.75) {};
		\node [style=none] (262) at (10.75, -2.25) {};
		\node [style=none] (263) at (11.25, -1.75) {};
		\node [style=none] (265) at (11.25, -2.25) {};
		\node [style=none] (242) at (6.75, -1.75) {};
		\node [style=none] (243) at (6.75, -2.25) {};
		\node [style=none] (244) at (7.25, -1.75) {};
		\node [style=none] (246) at (7.25, -2.25) {};
		\node [style=none] (18) at (-3.25, 2) {};
		\node [style=none] (21) at (-3.25, -2) {};
		\node [style=none] (22) at (-2.25, 2) {};
		\node [style=none] (25) at (-2.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (19.center);
		\draw (23.center) to (27.center);
		\draw (24.center) to (28.center);
		\draw (16.center) to (20.center);
		\draw (14.center) to (33.center);
		\draw (32.center) to (26.center);
		\draw (17.center) to (30.center);
		\draw (31.center) to (29.center);
		\draw [bend right=90, looseness=1.75] (38.center) to (39.center);
		\draw [style=arrow] (40.center) to (41.center);
		\draw (50.center) to (55);
		\draw (55) to (51.center);
		\draw (48.center) to (54);
		\draw (54) to (49.center);
		\draw (46.center) to (53);
		\draw (53) to (47.center);
		\draw (44.center) to (52);
		\draw (52) to (45.center);
		\draw (59) to (55);
		\draw (58) to (54);
		\draw (57) to (53);
		\draw (56) to (52);
		\draw (60.center) to (57);
		\draw (42.center) to (56);
		\draw (62.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (65.center);
		\draw (65.center) to (62.center);
		\draw [bend right=90, looseness=1.75] (66.center) to (67.center);
		\draw [style=arrow] (68.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw (73.center) to (75.center);
		\draw (75.center) to (72.center);
		\draw [bend right=90, looseness=1.75] (76.center) to (77.center);
		\draw [style=arrow] (78.center) to (79.center);
		\draw (74.center) to (59);
		\draw (58) to (64.center);
		\draw [double] (94.center)
			 to (95.center)
			 to (98);
		\draw (97) to (98);
		\draw (126.center) to (58);
		\draw (123.center) to (56);
		\draw (57) to (124.center);
		\draw (125.center) to (59);
		\draw (234.center) to (232.center);
		\draw (233.center) to (235.center);
		\draw (237) to (239);
		\draw (236) to (238);
		\draw [bend right=90, looseness=1.75] (247.center) to (248.center);
		\draw [style=arrow] (249.center) to (250.center);
		\draw (245.center) to (240.center);
		\draw (253.center) to (252.center);
		\draw (256) to (258);
		\draw (255) to (257);
		\draw [bend right=90, looseness=1.75] (266.center) to (267.center);
		\draw [style=arrow] (268.center) to (269.center);
		\draw (264.center) to (259.center);
		\draw (252.center) to (126.center);
		\draw (125.center) to (254.center);
		\draw [double] (273.center)
			 to (274.center)
			 to (275);
		\draw (96) to (275);
		\draw (262.center)
			 to (261.center)
			 to (263.center)
			 to (265.center)
			 to cycle;
		\draw (243.center)
			 to (242.center)
			 to (244.center)
			 to (246.center)
			 to cycle;
		\draw [style=fault-free] (18.center)
			 to (22.center)
			 to (25.center)
			 to (21.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/shor/shor-rodatzetal-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, 2) {};
		\node [style=none] (1) at (10.5, 2) {};
		\node [style=none] (2) at (6.25, 0.75) {};
		\node [style=none] (3) at (10.5, 0.75) {};
		\node [style=none] (4) at (6.25, -0.75) {};
		\node [style=none] (5) at (10.5, -0.75) {};
		\node [style=none] (6) at (6.25, -2) {};
		\node [style=none] (7) at (10.5, -2) {};
		\node [style=Z dot] (8) at (8, 2) {};
		\node [style=Z dot] (9) at (8, 0.75) {};
		\node [style=Z dot] (10) at (8, -0.75) {};
		\node [style=Z dot] (11) at (8, -2) {};
		\node [style=X dot] (12) at (9, 0) {};
		\node [style=X dot] (13) at (7.25, 2) {};
		\node [style=X dot] (14) at (7.25, 0.75) {};
		\node [style=X dot] (15) at (9.5, -0.75) {};
		\node [style=X dot] (16) at (9.5, -2) {};
		\node [style=X dot] (17) at (7.25, 2.625) {};
		\node [style=X dot] (18) at (7.25, 1.375) {};
		\node [style=X dot] (19) at (9.5, -0.25) {};
		\node [style=X dot] (20) at (9.5, -1.5) {};
		\node [style=none] (21) at (12, 0) {$\FaultEq$};
		\node [style=none] (23) at (13.25, 2.5) {};
		\node [style=none] (24) at (20.75, 0.5) {};
		\node [style=none] (25) at (13.25, 1.5) {};
		\node [style=none] (26) at (20.75, -0.5) {};
		\node [style=none] (27) at (13.25, 0.5) {};
		\node [style=none] (28) at (20.75, -1.5) {};
		\node [style=none] (29) at (13.25, -0.5) {};
		\node [style=none] (30) at (20.75, -2.5) {};
		\node [style=Z dot] (31) at (18.25, -0.5) {};
		\node [style=Z dot] (32) at (14.25, 0.5) {};
		\node [style=X dot] (33) at (17.5, 2.5) {};
		\node [style=X dot] (34) at (18.25, 1.5) {};
		\node [style=X dot] (35) at (14.25, -1.5) {};
		\node [style=X dot] (36) at (15, -2.5) {};
		\node [style=X dot] (37) at (13.5, -1.5) {};
		\node [style=X dot] (38) at (13.5, -2.5) {};
		\node [style=none] (39) at (-3.75, 1.5) {};
		\node [style=none] (40) at (-3.75, 0.5) {};
		\node [style=none] (41) at (-3.75, -0.5) {};
		\node [style=none] (42) at (-3.75, -1.5) {};
		\node [style=none] (43) at (-3, 2) {};
		\node [style=none] (44) at (-3, 0.5) {};
		\node [style=none] (45) at (-3, -0.5) {};
		\node [style=none] (46) at (-3, -2) {};
		\node [style=none] (47) at (-2, 2) {};
		\node [style=none] (48) at (-2, 0.5) {};
		\node [style=none] (49) at (-2, -0.5) {};
		\node [style=none] (50) at (-2, -2) {};
		\node [style=none] (51) at (-1.25, 1.5) {};
		\node [style=none] (52) at (-1.25, 0.5) {};
		\node [style=none] (53) at (-1.25, -0.5) {};
		\node [style=none] (54) at (-1.25, -1.5) {};
		\node [style=none] (55) at (-3, -1.5) {};
		\node [style=none] (56) at (-2, -1.5) {};
		\node [style=none] (57) at (-2, 1.5) {};
		\node [style=none] (58) at (-3, 1.5) {};
		\node [style=none] (59) at (-2.5, 1.5) {$Z$};
		\node [style=none] (60) at (-2.5, 0.5) {$Z$};
		\node [style=none] (61) at (-2.5, -0.5) {$Z$};
		\node [style=none] (62) at (-2.5, -1.5) {$Z$};
		\node [style=none] (63) at (-2.25, 2) {};
		\node [style=none] (64) at (-2.75, 2) {};
		\node [style=none] (65) at (-2.5, 2) {};
		\node [style=none] (66) at (-2.3, 2.575) {};
		\node [style=none] (67) at (1.25, -0.5) {};
		\node [style=none] (68) at (3.75, -0.5) {};
		\node [style=none] (69) at (1.25, -1.5) {};
		\node [style=none] (70) at (3.75, -1.5) {};
		\node [style=Z dot] (71) at (2, -0.5) {};
		\node [style=Z dot] (72) at (2, -1.5) {};
		\node [style=X dot] (73) at (3, 0) {};
		\node [style=none] (74) at (1.25, 0.5) {};
		\node [style=none] (75) at (3.75, 0.5) {};
		\node [style=Z dot] (76) at (2, 0.5) {};
		\node [style=none] (77) at (1.25, 1.5) {};
		\node [style=none] (78) at (3.75, 1.5) {};
		\node [style=Z dot] (79) at (2, 1.5) {};
		\node [style=none] (80) at (5, 0) {$\FaultEq$};
		\node [style=none] (82) at (0, 0) {$\FaultEq$};
		\node [style=none] (84) at (1, -16.5) {};
		\node [style=none] (85) at (15.125, -16.5) {};
		\node [style=none] (86) at (1, -17.5) {};
		\node [style=none] (87) at (15.125, -17.5) {};
		\node [style=none] (88) at (0.25, -12) {};
		\node [style=none] (89) at (0.25, -13) {};
		\node [style=not] (90) at (1.5, -16.5) {};
		\node [style=not] (91) at (2.25, -17.5) {};
		\node [style=not] (92) at (12, -12) {};
		\node [style=not] (93) at (12.75, -13) {};
		\node [style=black dot] (94) at (1.5, -14) {};
		\node [style=black dot] (95) at (2.25, -15.5) {};
		\node [style=black dot] (96) at (12, -14) {};
		\node [style=black dot] (97) at (12.75, -15.5) {};
		\node [style=sLabel] (98) at (0.5, -16.5) {$\ket{0}$};
		\node [style=none] (99) at (0.25, -14) {};
		\node [style=sLabel] (100) at (0.5, -17.5) {$\ket{0}$};
		\node [style=none] (101) at (0.25, -15.5) {};
		\node [style=none] (102) at (3, -14) {};
		\node [style=none] (103) at (3, -15.5) {};
		\node [style=none] (104) at (11.25, -14) {};
		\node [style=none] (105) at (11.25, -15.5) {};
		\node [style=X dot] (106) at (19.5, 1.5) {};
		\node [style=X dot] (107) at (19.5, 2.5) {};
		\node [style=none] (108) at (12.75, -11.75) {};
		\node [style=none] (109) at (12.75, -12.25) {};
		\node [style=none] (110) at (13.3, -11.75) {};
		\node [style=none] (111) at (12.75, -12) {};
		\node [style=none] (112) at (13.3, -12.25) {};
		\node [style=none] (113) at (13.225, -11.75) {};
		\node [style=none] (114) at (12.825, -11.75) {};
		\node [style=none] (115) at (13.025, -11.75) {};
		\node [style=none] (116) at (13.275, -11.4) {};
		\node [style=sLabel] (117) at (13.05, -12) {$Z$};
		\node [style=none] (118) at (13.5, -12.75) {};
		\node [style=none] (119) at (13.5, -13.25) {};
		\node [style=none] (120) at (14.05, -12.75) {};
		\node [style=none] (121) at (13.5, -13) {};
		\node [style=none] (122) at (14.05, -13.25) {};
		\node [style=none] (123) at (13.975, -12.75) {};
		\node [style=none] (124) at (13.575, -12.75) {};
		\node [style=none] (125) at (13.775, -12.75) {};
		\node [style=none] (126) at (14.025, -12.4) {};
		\node [style=sLabel] (127) at (13.8, -13) {$Z$};
		\node [style=none] (128) at (15.125, -14) {};
		\node [style=none] (129) at (15.125, -15.5) {};
		\node [style=X dot] (157) at (16.25, 0) {};
		\node [style=Z dot] (158) at (15, -0.5) {};
		\node [style=none] (159) at (17.5, -0.5) {};
		\node [style=none] (160) at (15, 0.5) {};
		\node [style=Z dot] (161) at (17.5, 0.5) {};
		\node [style=none] (182) at (-1.25, -7) {$\FaultEq$};
		\node [style=none] (183) at (0.25, -4.5) {};
		\node [style=none] (184) at (8, -6.5) {};
		\node [style=none] (185) at (0.25, -5.5) {};
		\node [style=none] (186) at (8, -7.5) {};
		\node [style=none] (187) at (0.25, -6.5) {};
		\node [style=none] (188) at (8, -8.5) {};
		\node [style=none] (189) at (0.25, -7.5) {};
		\node [style=none] (190) at (8, -9.5) {};
		\node [style=Z dot] (191) at (5.75, -7.5) {};
		\node [style=Z dot] (192) at (1.25, -6.5) {};
		\node [style=X dot] (193) at (5, -4.5) {};
		\node [style=X dot] (194) at (5.75, -5.5) {};
		\node [style=X dot] (195) at (1.25, -8.5) {};
		\node [style=X dot] (196) at (2, -9.5) {};
		\node [style=X dot] (197) at (0.5, -8.5) {};
		\node [style=X dot] (198) at (0.5, -9.5) {};
		\node [style=X dot] (199) at (7, -5.5) {};
		\node [style=X dot] (200) at (7, -4.5) {};
		\node [style=Z dot] (201) at (2, -7.5) {};
		\node [style=none] (202) at (2, -6.5) {};
		\node [style=Z dot] (203) at (5, -6.5) {};
		\node [style=none] (221) at (9.5, -7) {$\FaultEq$};
		\node [style=none] (248) at (5, 1.25) {\FERewrite{elim-rewrite},};
		\node [style=none] (249) at (5, 0.75) {\FERewrite{fuse-rewrite}};
		\node [style=none] (252) at (12, 0.75) {\OCM};
		\node [style=none] (281) at (1.2, -13.625) {};
		\node [style=none] (282) at (1.8, -13.625) {};
		\node [style=none] (283) at (1.8, -16.875) {};
		\node [style=none] (284) at (0.125, -16.875) {};
		\node [style=none] (285) at (0.125, -16.125) {};
		\node [style=none] (286) at (1.2, -16.125) {};
		\node [style=none] (287) at (1.95, -14.625) {};
		\node [style=none] (288) at (2.55, -14.625) {};
		\node [style=none] (289) at (2.55, -17.875) {};
		\node [style=none] (290) at (0.125, -17.875) {};
		\node [style=none] (291) at (0.125, -17.125) {};
		\node [style=none] (292) at (1.95, -17.125) {};
		\node [style=none] (299) at (12.3, -14.375) {};
		\node [style=none] (300) at (11.675, -14.375) {};
		\node [style=none] (301) at (11.675, -11.3) {};
		\node [style=none] (302) at (13.475, -11.3) {};
		\node [style=none] (303) at (13.475, -12.3) {};
		\node [style=none] (304) at (12.3, -12.3) {};
		\node [style=none] (314) at (13.3, -12) {};
		\node [style=none] (317) at (14.05, -13) {};
		\node [style=none] (334) at (-1.25, -14.5) {$\FaultEq$};
		\node [style=none] (347) at (6.25, -15) {};
		\node [style=none] (350) at (3.75, -14) {};
		\node [style=none] (351) at (3.75, -15.5) {};
		\node [style=none] (352) at (7, -14) {};
		\node [style=none] (353) at (7, -15.5) {};
		\node [style=none] (354) at (3.75, -14) {};
		\node [style=none] (355) at (3.75, -15.5) {};
		\node [style=black dot] (356) at (4.75, -14.75) {};
		\node [style=black dot] (357) at (5.5, -14.75) {};
		\node [style=not] (358) at (4.75, -15.5) {};
		\node [style=not] (359) at (5.5, -14) {};
		\node [style=none] (360) at (4.25, -14.75) {};
		\node [style=sLabel] (361) at (3.75, -14.75) {$\ket{+}$};
		\node [style=none] (365) at (6, -14.75) {};
		\node [style=none] (367) at (6.45, -14.5) {};
		\node [style=none] (368) at (6.05, -14.5) {};
		\node [style=none] (369) at (6.25, -14.5) {};
		\node [style=none] (370) at (6.5, -14.15) {};
		\node [style=sLabel] (371) at (6.25, -14.75) {$X$};
		\node [style=none] (372) at (7, -14) {};
		\node [style=none] (373) at (7, -15.5) {};
		\node [style=black dot] (374) at (8.75, -14.75) {};
		\node [style=black dot] (375) at (9.5, -14.75) {};
		\node [style=not] (376) at (8.75, -15.5) {};
		\node [style=not] (377) at (9.5, -14) {};
		\node [style=none] (378) at (8.25, -14.75) {};
		\node [style=sLabel] (379) at (7.75, -14.75) {$\ket{+}$};
		\node [style=none] (383) at (10, -14.75) {};
		\node [style=none] (385) at (10.45, -14.5) {};
		\node [style=none] (386) at (10.05, -14.5) {};
		\node [style=none] (387) at (10.25, -14.5) {};
		\node [style=none] (388) at (10.5, -14.15) {};
		\node [style=sLabel] (389) at (10.25, -14.75) {$X$};
		\node [style=none] (390) at (10.25, -15) {};
		\node [style=none] (391) at (6.25, -15) {};
		\node [style=none] (392) at (10.25, -15) {};
		\node [style=none] (362) at (6, -14.5) {};
		\node [style=none] (363) at (6, -15) {};
		\node [style=none] (364) at (6.5, -14.5) {};
		\node [style=none] (366) at (6.5, -15) {};
		\node [style=none] (380) at (10, -14.5) {};
		\node [style=none] (381) at (10, -15) {};
		\node [style=none] (382) at (10.5, -14.5) {};
		\node [style=none] (384) at (10.5, -15) {};
		\node [style=none] (399) at (0, 0.75) {\Prop{prop:fault-equivalent-ft-pauli}};
		\node [style=none] (400) at (13.05, -15.875) {};
		\node [style=none] (401) at (12.425, -15.875) {};
		\node [style=none] (402) at (12.425, -12.35) {};
		\node [style=none] (403) at (14.225, -12.35) {};
		\node [style=none] (404) at (14.225, -13.3) {};
		\node [style=none] (405) at (13.05, -13.3) {};
		\node [style=none] (410) at (-1.25, -13.25) {\Prop{prop:CNOT-plus-state},};
		\node [style=none] (411) at (-1.25, -13.75) {\Prop{prop:CNOT-plus-measurement}};
		\node [style=X dot] (412) at (3, -6.5) {};
		\node [style=X dot] (413) at (4, -6.5) {};
		\node [style=X dot] (414) at (3, -7.5) {};
		\node [style=X dot] (415) at (4, -7.5) {};
		\node [style=none] (416) at (11, -4.25) {};
		\node [style=none] (417) at (22, -6.25) {};
		\node [style=none] (418) at (11, -5.25) {};
		\node [style=none] (419) at (22, -7.75) {};
		\node [style=none] (420) at (11, -6.25) {};
		\node [style=none] (421) at (22, -8.75) {};
		\node [style=none] (422) at (11, -7.75) {};
		\node [style=none] (423) at (22, -9.75) {};
		\node [style=Z dot] (424) at (19.75, -7.75) {};
		\node [style=Z dot] (425) at (12, -6.25) {};
		\node [style=X dot] (426) at (19, -4.25) {};
		\node [style=X dot] (427) at (19.75, -5.25) {};
		\node [style=X dot] (428) at (12, -8.75) {};
		\node [style=X dot] (429) at (12.75, -9.75) {};
		\node [style=X dot] (430) at (11.25, -8.75) {};
		\node [style=X dot] (431) at (11.25, -9.75) {};
		\node [style=X dot] (432) at (21, -5.25) {};
		\node [style=X dot] (433) at (21, -4.25) {};
		\node [style=Z dot] (434) at (12.75, -7.75) {};
		\node [style=none] (435) at (12.75, -6.25) {};
		\node [style=Z dot] (436) at (19, -6.25) {};
		\node [style=X dot] (439) at (16.75, -7.75) {};
		\node [style=X dot] (440) at (14.75, -6.25) {};
		\node [style=X dot] (441) at (17.5, -6.25) {};
		\node [style=X dot] (442) at (14, -7.75) {};
		\node [style=Z dot] (443) at (14.75, -7) {};
		\node [style=Z dot] (444) at (15.25, -7) {};
		\node [style=Z dot] (445) at (14, -7) {};
		\node [style=Z dot] (446) at (13.5, -7) {};
		\node [style=Z dot] (447) at (17.5, -7) {};
		\node [style=Z dot] (448) at (18, -7) {};
		\node [style=Z dot] (449) at (16.75, -7) {};
		\node [style=Z dot] (450) at (16.25, -7) {};
		\node [style=none] (451) at (13.25, -6.725) {};
		\node [style=none] (452) at (14.2, -6.725) {};
		\node [style=none] (453) at (14.2, -8) {};
		\node [style=none] (454) at (13.25, -8) {};
		\node [style=none] (455) at (14.3, -5.925) {};
		\node [style=none] (456) at (15.725, -5.925) {};
		\node [style=none] (457) at (15.725, -7.5) {};
		\node [style=none] (458) at (14.3, -7.5) {};
		\node [style=none] (459) at (16, -6.725) {};
		\node [style=none] (460) at (16.95, -6.725) {};
		\node [style=none] (461) at (16.95, -8) {};
		\node [style=none] (462) at (16, -8) {};
		\node [style=none] (463) at (17.05, -5.925) {};
		\node [style=none] (464) at (18.475, -5.925) {};
		\node [style=none] (465) at (18.475, -7.5) {};
		\node [style=none] (466) at (17.05, -7.5) {};
		\node [style=none] (467) at (19.325, -6.625) {};
		\node [style=none] (468) at (18.625, -6.625) {};
		\node [style=none] (469) at (18.625, -3.8) {};
		\node [style=none] (470) at (21.675, -3.8) {};
		\node [style=none] (471) at (21.675, -4.7) {};
		\node [style=none] (472) at (19.325, -4.7) {};
		\node [style=none] (473) at (20.125, -8.125) {};
		\node [style=none] (474) at (19.425, -8.125) {};
		\node [style=none] (475) at (19.425, -4.8) {};
		\node [style=none] (476) at (21.675, -4.8) {};
		\node [style=none] (477) at (21.675, -5.7) {};
		\node [style=none] (478) at (20.125, -5.7) {};
		\node [style=none] (479) at (12.425, -7.3) {};
		\node [style=none] (480) at (13.125, -7.3) {};
		\node [style=none] (481) at (13.125, -10.125) {};
		\node [style=none] (482) at (10.85, -10.125) {};
		\node [style=none] (483) at (10.85, -9.4) {};
		\node [style=none] (484) at (12.425, -9.4) {};
		\node [style=none] (485) at (11.65, -5.8) {};
		\node [style=none] (486) at (12.35, -5.8) {};
		\node [style=none] (487) at (12.35, -9.125) {};
		\node [style=none] (488) at (10.85, -9.125) {};
		\node [style=none] (489) at (10.85, -8.4) {};
		\node [style=none] (490) at (11.65, -8.4) {};
		\node [style=none] (491) at (3.25, -14.475) {};
		\node [style=none] (492) at (5.15, -14.475) {};
		\node [style=none] (493) at (5.15, -15.75) {};
		\node [style=none] (494) at (3.25, -15.75) {};
		\node [style=none] (495) at (5.25, -13.675) {};
		\node [style=none] (496) at (6.675, -13.675) {};
		\node [style=none] (497) at (6.675, -15.25) {};
		\node [style=none] (498) at (5.25, -15.25) {};
		\node [style=none] (499) at (7.25, -14.475) {};
		\node [style=none] (500) at (9.15, -14.475) {};
		\node [style=none] (501) at (9.15, -15.75) {};
		\node [style=none] (502) at (7.25, -15.75) {};
		\node [style=none] (503) at (9.25, -13.675) {};
		\node [style=none] (504) at (10.675, -13.675) {};
		\node [style=none] (505) at (10.675, -15.25) {};
		\node [style=none] (506) at (9.25, -15.25) {};
		\node [style=none] (507) at (-1.25, -6.25) {\FERewrite{four-legged-rewrite}};
		\node [style=none] (508) at (9.5, -6.25) {\FERewrite{fuse-rewrite}};
		\node [style=none] (509) at (9.5, -5.75) {\FERewrite{elim-rewrite},};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (11);
		\draw (10) to (12);
		\draw (6.center) to (11);
		\draw (4.center) to (10);
		\draw (9) to (3.center);
		\draw (8) to (1.center);
		\draw (19) to (15);
		\draw (15) to (10);
		\draw (15) to (5.center);
		\draw (2.center) to (14);
		\draw (14) to (9);
		\draw (0.center) to (13);
		\draw (13) to (8);
		\draw (17) to (13);
		\draw (18) to (14);
		\draw (11) to (16);
		\draw (16) to (20);
		\draw (16) to (7.center);
		\draw (27.center) to (32);
		\draw (31) to (26.center);
		\draw (37) to (35);
		\draw (35) to (32);
		\draw (35) to (28.center);
		\draw (25.center) to (34);
		\draw (34) to (31);
		\draw (23.center) to (33);
		\draw (36) to (38);
		\draw (36) to (30.center);
		\draw (40.center) to (44.center);
		\draw (48.center) to (52.center);
		\draw (49.center) to (53.center);
		\draw (41.center) to (45.center);
		\draw (39.center) to (58.center);
		\draw (57.center) to (51.center);
		\draw (42.center) to (55.center);
		\draw (56.center) to (54.center);
		\draw [bend right=90, looseness=1.75] (63.center) to (64.center);
		\draw [style=arrow] (65.center) to (66.center);
		\draw (69.center) to (72);
		\draw (72) to (70.center);
		\draw (68.center) to (71);
		\draw (71) to (67.center);
		\draw (71) to (73);
		\draw (73) to (72);
		\draw (75.center) to (76);
		\draw (76) to (74.center);
		\draw (78.center) to (79);
		\draw (79) to (77.center);
		\draw (76) to (73);
		\draw (79) to (73);
		\draw (89.center) to (93);
		\draw (88.center) to (92);
		\draw (86.center) to (91);
		\draw (91) to (87.center);
		\draw (84.center) to (90);
		\draw (90) to (85.center);
		\draw (97) to (93);
		\draw (96) to (92);
		\draw (95) to (91);
		\draw (94) to (90);
		\draw (94) to (102.center);
		\draw (103.center) to (95);
		\draw (107) to (33);
		\draw (106) to (34);
		\draw [bend right=90, looseness=1.75] (113.center) to (114.center);
		\draw [style=arrow] (115.center) to (116.center);
		\draw [bend right=90, looseness=1.75] (123.center) to (124.center);
		\draw [style=arrow] (125.center) to (126.center);
		\draw (93) to (121.center);
		\draw (92) to (111.center);
		\draw (128.center) to (96);
		\draw (129.center) to (97);
		\draw [in=180, out=-45] (157) to (159.center);
		\draw [in=0, out=135] (157) to (160.center);
		\draw [in=-180, out=45] (157) to (161);
		\draw [in=-135, out=0] (158) to (157);
		\draw (32) to (160.center);
		\draw (159.center) to (31);
		\draw (187.center) to (192);
		\draw (191) to (186.center);
		\draw (197) to (195);
		\draw (195) to (192);
		\draw (195) to (188.center);
		\draw (185.center) to (194);
		\draw (194) to (191);
		\draw (183.center) to (193);
		\draw (196) to (198);
		\draw (196) to (190.center);
		\draw (200) to (193);
		\draw (199) to (194);
		\draw (192) to (202.center);
		\draw (29.center) to (158);
		\draw (161) to (24.center);
		\draw (33) to (161);
		\draw (158) to (36);
		\draw (105.center) to (97);
		\draw (104.center) to (96);
		\draw (101.center) to (95);
		\draw (99.center) to (94);
		\draw (189.center) to (201);
		\draw (203) to (184.center);
		\draw (193) to (203);
		\draw (201) to (196);
		\draw [style=new edge style 2] (286.center)
			 to (285.center)
			 to (284.center)
			 to (283.center)
			 to (282.center)
			 to (281.center)
			 to cycle;
		\draw [style=new edge style 2] (290.center)
			 to (289.center)
			 to [in=270, out=90] (288.center)
			 to (287.center)
			 to (292.center)
			 to (291.center)
			 to cycle;
		\draw [style=new edge style 2] (302.center)
			 to (301.center)
			 to [in=90, out=-90] (300.center)
			 to (299.center)
			 to (304.center)
			 to (303.center)
			 to cycle;
		\draw (354.center) to (352.center);
		\draw (353.center) to (355.center);
		\draw (357) to (359);
		\draw (356) to (358);
		\draw [bend right=90, looseness=1.75] (367.center) to (368.center);
		\draw [style=arrow] (369.center) to (370.center);
		\draw (365.center) to (360.center);
		\draw (375) to (377);
		\draw (374) to (376);
		\draw [bend right=90, looseness=1.75] (385.center) to (386.center);
		\draw [style=arrow] (387.center) to (388.center);
		\draw (383.center) to (378.center);
		\draw (373.center) to (105.center);
		\draw (372.center) to (104.center);
		\draw (102.center) to (354.center);
		\draw (103.center) to (355.center);
		\draw (109.center)
			 to (108.center)
			 to (110.center)
			 to (112.center)
			 to cycle;
		\draw (120.center)
			 to (122.center)
			 to (119.center)
			 to (118.center)
			 to cycle;
		\draw (363.center)
			 to (362.center)
			 to (364.center)
			 to (366.center)
			 to cycle;
		\draw (381.center)
			 to (380.center)
			 to (382.center)
			 to (384.center)
			 to cycle;
		\draw [style=new edge style 2] (403.center)
			 to (402.center)
			 to [in=90, out=-90] (401.center)
			 to (400.center)
			 to (405.center)
			 to (404.center)
			 to cycle;
		\draw [style=fault-free] (46.center)
			 to (43.center)
			 to (47.center)
			 to (50.center)
			 to cycle;
		\draw (8) to (12);
		\draw (12) to (9);
		\draw (414) to (415);
		\draw (415) to (191);
		\draw (413) to (415);
		\draw (412) to (413);
		\draw (413) to (203);
		\draw (202.center) to (412);
		\draw (414) to (201);
		\draw (412) to (414);
		\draw (420.center) to (425);
		\draw (424) to (419.center);
		\draw (430) to (428);
		\draw (428) to (425);
		\draw (428) to (421.center);
		\draw (418.center) to (427);
		\draw (427) to (424);
		\draw (416.center) to (426);
		\draw (429) to (431);
		\draw (429) to (423.center);
		\draw (433) to (426);
		\draw (432) to (427);
		\draw (425) to (435.center);
		\draw (422.center) to (434);
		\draw (436) to (417.center);
		\draw (426) to (436);
		\draw (434) to (429);
		\draw (442) to (439);
		\draw (441) to (440);
		\draw (446) to (445);
		\draw (445) to (443);
		\draw (443) to (444);
		\draw (440) to (443);
		\draw (445) to (442);
		\draw (450) to (449);
		\draw (449) to (447);
		\draw (447) to (448);
		\draw (449) to (439);
		\draw (441) to (447);
		\draw [style=new edge style 2] (453.center)
			 to (452.center)
			 to (451.center)
			 to (454.center)
			 to cycle;
		\draw [style=new edge style 2] (457.center)
			 to (456.center)
			 to (455.center)
			 to (458.center)
			 to cycle;
		\draw [style=new edge style 2] (461.center)
			 to (460.center)
			 to (459.center)
			 to (462.center)
			 to cycle;
		\draw [style=new edge style 2] (466.center)
			 to (465.center)
			 to (464.center)
			 to (463.center)
			 to cycle;
		\draw (435.center) to (440);
		\draw (441) to (436);
		\draw (439) to (424);
		\draw (434) to (442);
		\draw [style=new edge style 2] (470.center)
			 to (469.center)
			 to [in=90, out=-90] (468.center)
			 to (467.center)
			 to (472.center)
			 to (471.center)
			 to [in=270, out=90] cycle;
		\draw [style=new edge style 2] (476.center)
			 to (475.center)
			 to [in=90, out=-90] (474.center)
			 to (473.center)
			 to (478.center)
			 to (477.center)
			 to [in=270, out=90] cycle;
		\draw [style=new edge style 2] (482.center)
			 to (481.center)
			 to [in=-90, out=90] (480.center)
			 to (479.center)
			 to (484.center)
			 to (483.center)
			 to [in=90, out=-90] cycle;
		\draw [style=new edge style 2] (489.center)
			 to [in=90, out=-90] (488.center)
			 to (487.center)
			 to [in=-90, out=90] (486.center)
			 to (485.center)
			 to (490.center)
			 to cycle;
		\draw [style=new edge style 2] (493.center)
			 to (492.center)
			 to (491.center)
			 to (494.center)
			 to cycle;
		\draw [style=new edge style 2] (497.center)
			 to (496.center)
			 to (495.center)
			 to (498.center)
			 to cycle;
		\draw [style=new edge style 2] (499.center)
			 to (502.center)
			 to (501.center)
			 to (500.center)
			 to cycle;
		\draw [style=new edge style 2] (503.center)
			 to (506.center)
			 to (505.center)
			 to (504.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/shor/shor-rodatzetal-statement-with-correction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (0, 1.5) {};
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (41) at (0, -0.5) {};
		\node [style=none] (42) at (0, -1.5) {};
		\node [style=none] (44) at (0.75, 0.5) {};
		\node [style=none] (45) at (0.75, -0.5) {};
		\node [style=none] (48) at (1.75, 0.5) {};
		\node [style=none] (49) at (1.75, -0.5) {};
		\node [style=none] (51) at (2.5, 1.5) {};
		\node [style=none] (52) at (2.5, 0.5) {};
		\node [style=none] (53) at (2.5, -0.5) {};
		\node [style=none] (54) at (2.5, -1.5) {};
		\node [style=none] (55) at (0.75, -1.5) {};
		\node [style=none] (56) at (1.75, -1.5) {};
		\node [style=none] (57) at (1.75, 1.5) {};
		\node [style=none] (58) at (0.75, 1.5) {};
		\node [style=none] (59) at (1.25, 1.5) {$Z$};
		\node [style=none] (60) at (1.25, 0.5) {$Z$};
		\node [style=none] (61) at (1.25, -0.5) {$Z$};
		\node [style=none] (62) at (1.25, -1.5) {$Z$};
		\node [style=none] (63) at (1.5, 2) {};
		\node [style=none] (64) at (1, 2) {};
		\node [style=none] (65) at (1.25, 2) {};
		\node [style=none] (66) at (1.45, 2.575) {};
		\node [style=none] (82) at (4.5, 0) {$\FaultEq$};
		\node [style=none] (446) at (7.275, -2.25) {};
		\node [style=none] (447) at (22.65, -2.25) {};
		\node [style=none] (448) at (7.275, -3.25) {};
		\node [style=none] (449) at (22.65, -3.25) {};
		\node [style=none] (450) at (6.525, 2.25) {};
		\node [style=none] (451) at (6.525, 1.25) {};
		\node [style=not] (452) at (7.775, -2.25) {};
		\node [style=not] (453) at (8.525, -3.25) {};
		\node [style=not] (454) at (18.275, 2.25) {};
		\node [style=not] (455) at (19.025, 1.25) {};
		\node [style=black dot] (456) at (7.775, 0.25) {};
		\node [style=black dot] (457) at (8.525, -1.25) {};
		\node [style=black dot] (458) at (18.275, 0.25) {};
		\node [style=black dot] (459) at (19.025, -1.25) {};
		\node [style=sLabel] (460) at (6.775, -2.25) {$\ket{0}$};
		\node [style=none] (461) at (6.525, 0.25) {};
		\node [style=sLabel] (462) at (6.775, -3.25) {$\ket{0}$};
		\node [style=none] (463) at (6.525, -1.25) {};
		\node [style=none] (464) at (9.275, 0.25) {};
		\node [style=none] (465) at (9.275, -1.25) {};
		\node [style=none] (466) at (17.525, 0.25) {};
		\node [style=none] (467) at (17.525, -1.25) {};
		\node [style=none] (471) at (18.775, 2.25) {};
		\node [style=none] (473) at (19.25, 2.5) {};
		\node [style=none] (474) at (18.85, 2.5) {};
		\node [style=none] (475) at (19.05, 2.5) {};
		\node [style=none] (476) at (19.3, 2.85) {};
		\node [style=sLabel] (477) at (19.075, 2.25) {$Z$};
		\node [style=none] (481) at (19.775, 1.25) {};
		\node [style=none] (483) at (20.25, 1.5) {};
		\node [style=none] (484) at (19.85, 1.5) {};
		\node [style=none] (485) at (20.05, 1.5) {};
		\node [style=none] (486) at (20.3, 1.85) {};
		\node [style=sLabel] (487) at (20.075, 1.25) {$Z$};
		\node [style=none] (488) at (22.65, 0.25) {};
		\node [style=none] (489) at (22.65, -1.25) {};
		\node [style=box] (514) at (20.025, 0.25) {$Z$};
		\node [style=box] (515) at (21.15, -2.25) {$Z$};
		\node [style=box] (516) at (21.9, 0.25) {$X$};
		\node [style=none] (517) at (19.325, 2.25) {};
		\node [style=black dot] (518) at (21.9, 2.25) {};
		\node [style=box] (519) at (21.15, -1.25) {$X$};
		\node [style=none] (520) at (20.325, 1.25) {};
		\node [style=black dot] (521) at (21.15, 1.25) {};
		\node [style=none] (523) at (12.525, -0.75) {};
		\node [style=none] (524) at (12.525, -2.875) {};
		\node [style=black dot] (525) at (21.15, -2.875) {};
		\node [style=none] (526) at (10.025, 0.25) {};
		\node [style=none] (527) at (10.025, -1.25) {};
		\node [style=none] (528) at (13.275, 0.25) {};
		\node [style=none] (529) at (13.275, -1.25) {};
		\node [style=none] (530) at (10.025, 0.25) {};
		\node [style=none] (531) at (10.025, -1.25) {};
		\node [style=black dot] (532) at (11.025, -0.5) {};
		\node [style=black dot] (533) at (11.775, -0.5) {};
		\node [style=not] (534) at (11.025, -1.25) {};
		\node [style=not] (535) at (11.775, 0.25) {};
		\node [style=none] (536) at (10.525, -0.5) {};
		\node [style=sLabel] (537) at (10.025, -0.5) {$\ket{+}$};
		\node [style=none] (541) at (12.275, -0.5) {};
		\node [style=none] (543) at (12.725, -0.25) {};
		\node [style=none] (544) at (12.325, -0.25) {};
		\node [style=none] (545) at (12.525, -0.25) {};
		\node [style=none] (546) at (12.775, 0.1) {};
		\node [style=sLabel] (547) at (12.525, -0.5) {$X$};
		\node [style=none] (548) at (13.275, 0.25) {};
		\node [style=none] (549) at (13.275, -1.25) {};
		\node [style=black dot] (550) at (15.025, -0.5) {};
		\node [style=black dot] (551) at (15.775, -0.5) {};
		\node [style=not] (552) at (15.025, -1.25) {};
		\node [style=not] (553) at (15.775, 0.25) {};
		\node [style=none] (554) at (14.525, -0.5) {};
		\node [style=sLabel] (555) at (14.025, -0.5) {$\ket{+}$};
		\node [style=none] (559) at (16.275, -0.5) {};
		\node [style=none] (561) at (16.725, -0.25) {};
		\node [style=none] (562) at (16.325, -0.25) {};
		\node [style=none] (563) at (16.525, -0.25) {};
		\node [style=none] (564) at (16.775, 0.1) {};
		\node [style=sLabel] (565) at (16.525, -0.5) {$X$};
		\node [style=none] (566) at (16.525, -0.75) {};
		\node [style=none] (567) at (12.525, -0.75) {};
		\node [style=none] (568) at (16.525, -0.75) {};
		\node [style=none] (569) at (16.525, -1.75) {};
		\node [style=black dot] (570) at (20.025, -1.75) {};
		\node [style=none] (538) at (12.275, -0.25) {};
		\node [style=none] (539) at (12.275, -0.75) {};
		\node [style=none] (540) at (12.775, -0.25) {};
		\node [style=none] (542) at (12.775, -0.75) {};
		\node [style=none] (556) at (16.275, -0.25) {};
		\node [style=none] (557) at (16.275, -0.75) {};
		\node [style=none] (558) at (16.775, -0.25) {};
		\node [style=none] (560) at (16.775, -0.75) {};
		\node [style=none] (478) at (19.775, 1.5) {};
		\node [style=none] (479) at (19.775, 1) {};
		\node [style=none] (480) at (20.325, 1.5) {};
		\node [style=none] (482) at (20.325, 1) {};
		\node [style=none] (468) at (18.775, 2.5) {};
		\node [style=none] (469) at (18.775, 2) {};
		\node [style=none] (470) at (19.325, 2.5) {};
		\node [style=none] (472) at (19.325, 2) {};
		\node [style=none] (46) at (0.75, -2) {};
		\node [style=none] (47) at (1.75, 2) {};
		\node [style=none] (50) at (1.75, -2) {};
		\node [style=none] (43) at (0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (44.center);
		\draw (48.center) to (52.center);
		\draw (49.center) to (53.center);
		\draw (41.center) to (45.center);
		\draw (39.center) to (58.center);
		\draw (57.center) to (51.center);
		\draw (42.center) to (55.center);
		\draw (56.center) to (54.center);
		\draw [bend right=90, looseness=1.75] (63.center) to (64.center);
		\draw [style=arrow] (65.center) to (66.center);
		\draw (451.center) to (455);
		\draw (450.center) to (454);
		\draw (448.center) to (453);
		\draw (453) to (449.center);
		\draw (446.center) to (452);
		\draw (452) to (447.center);
		\draw (459) to (455);
		\draw (458) to (454);
		\draw (457) to (453);
		\draw (456) to (452);
		\draw (456) to (464.center);
		\draw (465.center) to (457);
		\draw [bend right=90, looseness=1.75] (473.center) to (474.center);
		\draw [style=arrow] (475.center) to (476.center);
		\draw [bend right=90, looseness=1.75] (483.center) to (484.center);
		\draw [style=arrow] (485.center) to (486.center);
		\draw (455) to (481.center);
		\draw (454) to (471.center);
		\draw (488.center) to (458);
		\draw (489.center) to (459);
		\draw (467.center) to (459);
		\draw (466.center) to (458);
		\draw (463.center) to (457);
		\draw (461.center) to (456);
		\draw [double] (517.center) to (518);
		\draw (518) to (516);
		\draw [double] (520.center) to (521);
		\draw (521) to (519);
		\draw [double] (523.center)
			 to (524.center)
			 to (525);
		\draw (530.center) to (528.center);
		\draw (529.center) to (531.center);
		\draw (533) to (535);
		\draw (532) to (534);
		\draw [bend right=90, looseness=1.75] (543.center) to (544.center);
		\draw [style=arrow] (545.center) to (546.center);
		\draw (541.center) to (536.center);
		\draw (551) to (553);
		\draw (550) to (552);
		\draw [bend right=90, looseness=1.75] (561.center) to (562.center);
		\draw [style=arrow] (563.center) to (564.center);
		\draw (559.center) to (554.center);
		\draw [double] (568.center)
			 to (569.center)
			 to (570);
		\draw (549.center) to (467.center);
		\draw (548.center) to (466.center);
		\draw (464.center) to (530.center);
		\draw (465.center) to (531.center);
		\draw (515) to (525);
		\draw (514) to (570);
		\draw (539.center)
			 to (538.center)
			 to (540.center)
			 to (542.center)
			 to cycle;
		\draw (557.center)
			 to (556.center)
			 to (558.center)
			 to (560.center)
			 to cycle;
		\draw (482.center)
			 to (479.center)
			 to (478.center)
			 to (480.center)
			 to cycle;
		\draw (469.center)
			 to (468.center)
			 to (470.center)
			 to (472.center)
			 to cycle;
		\draw [style=fault-free] (46.center)
			 to (43.center)
			 to (47.center)
			 to (50.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/shor/shor-rodatzetal-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (0, 1.5) {};
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (41) at (0, -0.5) {};
		\node [style=none] (42) at (0, -1.5) {};
		\node [style=none] (44) at (0.75, 0.5) {};
		\node [style=none] (45) at (0.75, -0.5) {};
		\node [style=none] (48) at (1.75, 0.5) {};
		\node [style=none] (49) at (1.75, -0.5) {};
		\node [style=none] (51) at (2.5, 1.5) {};
		\node [style=none] (52) at (2.5, 0.5) {};
		\node [style=none] (53) at (2.5, -0.5) {};
		\node [style=none] (54) at (2.5, -1.5) {};
		\node [style=none] (55) at (0.75, -1.5) {};
		\node [style=none] (56) at (1.75, -1.5) {};
		\node [style=none] (57) at (1.75, 1.5) {};
		\node [style=none] (58) at (0.75, 1.5) {};
		\node [style=none] (59) at (1.25, 1.5) {$Z$};
		\node [style=none] (60) at (1.25, 0.5) {$Z$};
		\node [style=none] (61) at (1.25, -0.5) {$Z$};
		\node [style=none] (62) at (1.25, -1.5) {$Z$};
		\node [style=none] (63) at (1.5, 2) {};
		\node [style=none] (64) at (1, 2) {};
		\node [style=none] (65) at (1.25, 2) {};
		\node [style=none] (66) at (1.45, 2.575) {};
		\node [style=none] (82) at (4.5, 0) {$\FaultEq$};
		\node [style=none] (446) at (7.275, -1.75) {};
		\node [style=none] (447) at (21.15, -1.75) {};
		\node [style=none] (448) at (7.275, -2.75) {};
		\node [style=none] (449) at (21.15, -2.75) {};
		\node [style=none] (450) at (6.525, 2.75) {};
		\node [style=none] (451) at (6.525, 1.75) {};
		\node [style=not] (452) at (7.775, -1.75) {};
		\node [style=not] (453) at (8.525, -2.75) {};
		\node [style=not] (454) at (18.275, 2.75) {};
		\node [style=not] (455) at (19.025, 1.75) {};
		\node [style=black dot] (456) at (7.775, 0.75) {};
		\node [style=black dot] (457) at (8.525, -0.75) {};
		\node [style=black dot] (458) at (18.275, 0.75) {};
		\node [style=black dot] (459) at (19.025, -0.75) {};
		\node [style=sLabel] (460) at (6.775, -1.75) {$\ket{0}$};
		\node [style=none] (461) at (6.525, 0.75) {};
		\node [style=sLabel] (462) at (6.775, -2.75) {$\ket{0}$};
		\node [style=none] (463) at (6.525, -0.75) {};
		\node [style=none] (464) at (9.275, 0.75) {};
		\node [style=none] (465) at (9.275, -0.75) {};
		\node [style=none] (466) at (17.525, 0.75) {};
		\node [style=none] (467) at (17.525, -0.75) {};
		\node [style=none] (471) at (19.025, 2.75) {};
		\node [style=none] (473) at (19.5, 3) {};
		\node [style=none] (474) at (19.1, 3) {};
		\node [style=none] (475) at (19.3, 3) {};
		\node [style=none] (476) at (19.55, 3.35) {};
		\node [style=sLabel] (477) at (19.325, 2.75) {$Z$};
		\node [style=none] (481) at (19.775, 1.75) {};
		\node [style=none] (483) at (20.25, 2) {};
		\node [style=none] (484) at (19.85, 2) {};
		\node [style=none] (485) at (20.05, 2) {};
		\node [style=none] (486) at (20.3, 2.35) {};
		\node [style=sLabel] (487) at (20.075, 1.75) {$Z$};
		\node [style=none] (488) at (21.15, 0.75) {};
		\node [style=none] (489) at (21.15, -0.75) {};
		\node [style=none] (517) at (19.575, 2.75) {};
		\node [style=none] (520) at (20.325, 1.75) {};
		\node [style=none] (523) at (12.525, -0.25) {};
		\node [style=none] (526) at (10.025, 0.75) {};
		\node [style=none] (527) at (10.025, -0.75) {};
		\node [style=none] (528) at (13.275, 0.75) {};
		\node [style=none] (529) at (13.275, -0.75) {};
		\node [style=none] (530) at (10.025, 0.75) {};
		\node [style=none] (531) at (10.025, -0.75) {};
		\node [style=black dot] (532) at (11.025, 0) {};
		\node [style=black dot] (533) at (11.775, 0) {};
		\node [style=not] (534) at (11.025, -0.75) {};
		\node [style=not] (535) at (11.775, 0.75) {};
		\node [style=none] (536) at (10.525, 0) {};
		\node [style=sLabel] (537) at (10.025, 0) {$\ket{+}$};
		\node [style=none] (541) at (12.275, 0) {};
		\node [style=none] (543) at (12.725, 0.25) {};
		\node [style=none] (544) at (12.325, 0.25) {};
		\node [style=none] (545) at (12.525, 0.25) {};
		\node [style=none] (546) at (12.775, 0.6) {};
		\node [style=sLabel] (547) at (12.525, 0) {$X$};
		\node [style=none] (548) at (13.275, 0.75) {};
		\node [style=none] (549) at (13.275, -0.75) {};
		\node [style=black dot] (550) at (15.025, 0) {};
		\node [style=black dot] (551) at (15.775, 0) {};
		\node [style=not] (552) at (15.025, -0.75) {};
		\node [style=not] (553) at (15.775, 0.75) {};
		\node [style=none] (554) at (14.525, 0) {};
		\node [style=sLabel] (555) at (14.025, 0) {$\ket{+}$};
		\node [style=none] (559) at (16.275, 0) {};
		\node [style=none] (561) at (16.725, 0.25) {};
		\node [style=none] (562) at (16.325, 0.25) {};
		\node [style=none] (563) at (16.525, 0.25) {};
		\node [style=none] (564) at (16.775, 0.6) {};
		\node [style=sLabel] (565) at (16.525, 0) {$X$};
		\node [style=none] (566) at (16.525, -0.25) {};
		\node [style=none] (567) at (12.525, -0.25) {};
		\node [style=none] (568) at (16.525, -0.25) {};
		\node [style=none] (538) at (12.275, 0.25) {};
		\node [style=none] (539) at (12.275, -0.25) {};
		\node [style=none] (540) at (12.775, 0.25) {};
		\node [style=none] (542) at (12.775, -0.25) {};
		\node [style=none] (556) at (16.275, 0.25) {};
		\node [style=none] (557) at (16.275, -0.25) {};
		\node [style=none] (558) at (16.775, 0.25) {};
		\node [style=none] (560) at (16.775, -0.25) {};
		\node [style=none] (478) at (19.775, 2) {};
		\node [style=none] (479) at (19.775, 1.5) {};
		\node [style=none] (480) at (20.325, 2) {};
		\node [style=none] (482) at (20.325, 1.5) {};
		\node [style=none] (468) at (19.025, 3) {};
		\node [style=none] (469) at (19.025, 2.5) {};
		\node [style=none] (470) at (19.575, 3) {};
		\node [style=none] (472) at (19.575, 2.5) {};
		\node [style=none] (46) at (0.75, -2) {};
		\node [style=none] (47) at (1.75, 2) {};
		\node [style=none] (50) at (1.75, -2) {};
		\node [style=none] (43) at (0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (44.center);
		\draw (48.center) to (52.center);
		\draw (49.center) to (53.center);
		\draw (41.center) to (45.center);
		\draw (39.center) to (58.center);
		\draw (57.center) to (51.center);
		\draw (42.center) to (55.center);
		\draw (56.center) to (54.center);
		\draw [bend right=90, looseness=1.75] (63.center) to (64.center);
		\draw [style=arrow] (65.center) to (66.center);
		\draw (451.center) to (455);
		\draw (450.center) to (454);
		\draw (448.center) to (453);
		\draw (453) to (449.center);
		\draw (446.center) to (452);
		\draw (452) to (447.center);
		\draw (459) to (455);
		\draw (458) to (454);
		\draw (457) to (453);
		\draw (456) to (452);
		\draw (456) to (464.center);
		\draw (465.center) to (457);
		\draw [bend right=90, looseness=1.75] (473.center) to (474.center);
		\draw [style=arrow] (475.center) to (476.center);
		\draw [bend right=90, looseness=1.75] (483.center) to (484.center);
		\draw [style=arrow] (485.center) to (486.center);
		\draw (455) to (481.center);
		\draw (454) to (471.center);
		\draw (488.center) to (458);
		\draw (489.center) to (459);
		\draw (467.center) to (459);
		\draw (466.center) to (458);
		\draw (463.center) to (457);
		\draw (461.center) to (456);
		\draw (530.center) to (528.center);
		\draw (529.center) to (531.center);
		\draw (533) to (535);
		\draw (532) to (534);
		\draw [bend right=90, looseness=1.75] (543.center) to (544.center);
		\draw [style=arrow] (545.center) to (546.center);
		\draw (541.center) to (536.center);
		\draw (551) to (553);
		\draw (550) to (552);
		\draw [bend right=90, looseness=1.75] (561.center) to (562.center);
		\draw [style=arrow] (563.center) to (564.center);
		\draw (559.center) to (554.center);
		\draw (549.center) to (467.center);
		\draw (548.center) to (466.center);
		\draw (464.center) to (530.center);
		\draw (465.center) to (531.center);
		\draw (539.center)
			 to (538.center)
			 to (540.center)
			 to (542.center)
			 to cycle;
		\draw (557.center)
			 to (556.center)
			 to (558.center)
			 to (560.center)
			 to cycle;
		\draw (482.center)
			 to (479.center)
			 to (478.center)
			 to (480.center)
			 to cycle;
		\draw (469.center)
			 to (468.center)
			 to (470.center)
			 to (472.center)
			 to cycle;
		\draw [style=fault-free] (46.center)
			 to (43.center)
			 to (47.center)
			 to (50.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/steane/def-logical-state-like.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.875, 0.775) {};
		\node [style=none] (1) at (-4.875, -0.75) {};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-2.5, 0.775) {};
		\node [style=none] (4) at (-4.875, 0.5) {};
		\node [style=none] (5) at (-4.875, -0.5) {};
		\node [style=none] (6) at (-2.5, -0.5) {};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=none] (8) at (-3.75, 0) {\tiny $\ket{0}$-like};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-5.75, 0.5) {};
		\node [style=none] (12) at (-5.75, -0.5) {};
		\node [style=none] (13) at (0, 0) {$\coloneq$};
		\node [style=none] (14) at (2.775, -1) {\scriptsize $\ket{0}$};
		\node [style=none] (15) at (3.5, 1) {};
		\node [style=none] (16) at (3.5, -3) {};
		\node [style=none] (17) at (1.75, -1) {};
		\node [style=none] (18) at (3.5, 0.5) {};
		\node [style=none] (19) at (3.5, -0.775) {};
		\node [style=none] (20) at (3.5, -1.25) {};
		\node [style=none] (21) at (3.5, -2.5) {};
		\node [style=none] (23) at (4.5, 0.5) {};
		\node [style=none] (24) at (4.5, -0.775) {};
		\node [style=none] (25) at (5.75, -1.25) {};
		\node [style=none] (26) at (5.75, -2.5) {};
		\node [style=none] (35) at (1.5, 2.75) {};
		\node [style=none] (36) at (1.5, 1.475) {};
		\node [style=none] (37) at (4.5, 2.75) {};
		\node [style=none] (38) at (4.5, 1.475) {};
		\node [style=none, rotate=90] (39) at (-2, 0) {...};
		\node [style=none, rotate=90] (40) at (-5.25, 0) {...};
		\node [style=none, rotate=90] (41) at (4, -0.125) {...};
		\node [style=none, rotate=90] (42) at (4, -1.875) {...};
		\node [style=none, rotate=90] (43) at (2, 2.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw (11.center) to (4.center);
		\draw (12.center) to (5.center);
		\draw (7.center) to (9.center);
		\draw (6.center) to (10.center);
		\draw (15.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw (18.center)
			 to (23.center)
			 to [bend right=90, looseness=1.50] (37.center)
			 to (35.center);
		\draw (19.center)
			 to (24.center)
			 to [bend right=90, looseness=1.50] (38.center)
			 to (36.center);
		\draw (20.center) to (25.center);
		\draw (21.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/steane/detecting-region-no-data.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5.25, 2) {};
		\node [style=Z dot] (1) at (3, 2) {};
		\node [style=Z dot] (2) at (3.5, 1) {};
		\node [style=Z dot] (3) at (4, 0) {};
		\node [style=Z dot] (4) at (4.5, -1) {};
		\node [style=Z dot] (5) at (-4.75, -1) {};
		\node [style=Z dot] (6) at (-4, 0) {};
		\node [style=Z dot] (7) at (-6.25, 2) {};
		\node [style=Z dot] (8) at (5.5, 2) {};
		\node [style=Z dot] (9) at (5.5, 1) {};
		\node [style=Z dot] (10) at (5.5, 0) {};
		\node [style=Z dot] (11) at (5.5, -1) {};
		\node [style=Z dot] (12) at (-6.25, -1) {};
		\node [style=Z dot] (13) at (-6.25, 0) {};
		\node [style=none] (14) at (-5.25, 3) {};
		\node [style=none] (15) at (3, 3) {};
		\node [style=none] (16) at (3.5, 3) {};
		\node [style=none] (17) at (4, 3) {};
		\node [style=none] (18) at (4.5, 3) {};
		\node [style=none] (19) at (-4.75, 3) {};
		\node [style=none] (20) at (-4, 3) {};
		\node [style=X dot] (35) at (0, 2) {};
		\node [style=Z dot] (36) at (0, -1) {};
		\node [style=X dot] (37) at (-6.25, 1) {};
		\node [style=X dot] (38) at (-3, -1) {};
		\node [style=Z dot] (39) at (-3, 0) {};
		\node [style=X dot] (40) at (-1, 0) {};
		\node [style=Z dot] (41) at (-1, 2) {};
		\node [style=X dot] (42) at (-2, 1) {};
		\node [style=Z dot] (43) at (-2, -1) {};
		\node [style=X dot] (44) at (1, 1) {};
		\node [style=Z dot] (45) at (1, 0) {};
		\node [style=Z dot] (46) at (2, 2) {};
		\node [style=Z dot] (47) at (-4, -1) {};
		\node [style=X dot] (48) at (3, -2) {};
		\node [style=Z dot] (49) at (3, 0) {};
		\node [style=X dot] (50) at (2, -2) {};
		\node [style=X dot] (51) at (-4, -2) {};
		\node [style=X dot] (52) at (5.5, -2) {};
		\node [style=X dot] (53) at (-6.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (6);
		\draw (7) to (0);
		\draw (1) to (8);
		\draw (9) to (2);
		\draw (10) to (3);
		\draw (11) to (4);
		\draw (12) to (5);
		\draw (20.center) to (6);
		\draw (5) to (19.center);
		\draw (4) to (18.center);
		\draw (17.center) to (3);
		\draw (2) to (16.center);
		\draw (15.center) to (1);
		\draw (0) to (14.center);
		\draw (38) to (39);
		\draw (42) to (43);
		\draw (40) to (41);
		\draw (35) to (36);
		\draw (44) to (45);
		\draw (48) to (49);
		\draw (37) to (42);
		\draw (44) to (42);
		\draw (45) to (40);
		\draw (36) to (43);
		\draw (47) to (38);
		\draw (49) to (45);
		\draw (35) to (46);
		\draw (41) to (0);
		\draw (1) to (46);
		\draw (3) to (49);
		\draw (5) to (47);
		\draw (6) to (39);
		\draw (4) to (36);
		\draw (2) to (44);
		\draw (41) to (35);
		\draw (39) to (40);
		\draw (43) to (38);
		\draw (48) to (50);
		\draw (46) to (50);
		\draw (51) to (47);
		\draw (52) to (48);
		\draw (50) to (51);
		\draw (53) to (51);
		\draw [style=Z Web] (53) to (51);
		\draw [style=Z Web] (51) to (50);
		\draw [style=Z Web] (50) to (48);
		\draw [style=Z Web] (52) to (48);
		\draw [style=Z Web] (48) to (49);
		\draw [style=Z Web] (49) to (45);
		\draw [style=Z Web] (50) to (46);
		\draw [style=Z Web] (46) to (35);
		\draw [style=Z Web] (35) to (36);
		\draw [style=Z Web] (36) to (43);
		\draw [style=Z Web] (35) to (41);
		\draw [style=Z Web] (41) to (40);
		\draw [style=Z Web] (40) to (45);
		\draw [style=Z Web] (40) to (39);
		\draw [style=Z Web] (39) to (38);
		\draw [style=Z Web] (38) to (43);
		\draw [style=Z Web] (38) to (47);
		\draw [style=Z Web] (47) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/steane/old/steane-syndrome-extraction-steane-code.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-5, 3) {};
		\node [style=X dot] (1) at (-5, 2) {};
		\node [style=X dot] (2) at (-5, 1) {};
		\node [style=X dot] (3) at (-5, 0) {};
		\node [style=X dot] (4) at (-3, 2) {};
		\node [style=X dot] (5) at (-3, 1) {};
		\node [style=X dot] (6) at (-3, -1) {};
		\node [style=X dot] (7) at (-3, -2) {};
		\node [style=X dot] (8) at (-1, 1) {};
		\node [style=X dot] (9) at (-1, 0) {};
		\node [style=X dot] (10) at (-1, -2) {};
		\node [style=X dot] (11) at (-1, -3) {};
		\node [style=none] (12) at (-7, 3) {};
		\node [style=none] (13) at (-7, 2) {};
		\node [style=none] (14) at (-7, 1) {};
		\node [style=none] (15) at (-7, 0) {};
		\node [style=none] (16) at (-7, -1) {};
		\node [style=none] (17) at (-7, -2) {};
		\node [style=none] (18) at (-7, -3) {};
		\node [style=Z dot] (19) at (-6, 1.5) {};
		\node [style=Z dot] (20) at (-4, -0.5) {};
		\node [style=Z dot] (21) at (-2, -1.5) {};
		\node [style=Z dot] (22) at (1, 3) {};
		\node [style=Z dot] (23) at (1, 2) {};
		\node [style=Z dot] (24) at (1, 1) {};
		\node [style=Z dot] (25) at (1, 0) {};
		\node [style=Z dot] (26) at (3, 2) {};
		\node [style=Z dot] (27) at (3, 1) {};
		\node [style=Z dot] (28) at (3, -1) {};
		\node [style=Z dot] (29) at (3, -2) {};
		\node [style=Z dot] (30) at (5, 1) {};
		\node [style=Z dot] (31) at (5, 0) {};
		\node [style=Z dot] (32) at (5, -2) {};
		\node [style=Z dot] (33) at (5, -3) {};
		\node [style=X dot] (34) at (0, 1.5) {};
		\node [style=X dot] (35) at (2, -0.5) {};
		\node [style=X dot] (36) at (4, -1.5) {};
		\node [style=none] (37) at (6, 3) {};
		\node [style=none] (38) at (6, 2) {};
		\node [style=none] (39) at (6, 1) {};
		\node [style=none] (40) at (6, 0) {};
		\node [style=none] (41) at (6, -1) {};
		\node [style=none] (42) at (6, -2) {};
		\node [style=none] (43) at (6, -3) {};
		\node [style=X dot] (44) at (10, 3) {};
		\node [style=X dot] (48) at (10, 2) {};
		\node [style=X dot] (50) at (10, -1) {};
		\node [style=X dot] (52) at (10, 1) {};
		\node [style=X dot] (53) at (10, 0) {};
		\node [style=X dot] (54) at (10, -2) {};
		\node [style=X dot] (55) at (10, -3) {};
		\node [style=none] (56) at (8, 3) {};
		\node [style=none] (57) at (8, 2) {};
		\node [style=none] (58) at (8, 1) {};
		\node [style=none] (59) at (8, 0) {};
		\node [style=none] (60) at (8, -1) {};
		\node [style=none] (61) at (8, -2) {};
		\node [style=none] (62) at (8, -3) {};
		\node [style=Z dot] (63) at (9, 1.5) {};
		\node [style=Z dot] (64) at (9, -0.5) {};
		\node [style=Z dot] (65) at (9, -1.5) {};
		\node [style=Z dot] (66) at (13, 3) {};
		\node [style=Z dot] (70) at (13, 2) {};
		\node [style=Z dot] (72) at (13, -1) {};
		\node [style=Z dot] (74) at (13, 1) {};
		\node [style=Z dot] (75) at (13, 0) {};
		\node [style=Z dot] (76) at (13, -2) {};
		\node [style=Z dot] (77) at (13, -3) {};
		\node [style=X dot] (78) at (12, 1.5) {};
		\node [style=X dot] (79) at (12, -0.5) {};
		\node [style=X dot] (80) at (12, -1.5) {};
		\node [style=none] (81) at (14, 3) {};
		\node [style=none] (82) at (14, 2) {};
		\node [style=none] (83) at (14, 1) {};
		\node [style=none] (84) at (14, 0) {};
		\node [style=none] (85) at (14, -1) {};
		\node [style=none] (86) at (14, -2) {};
		\node [style=none] (87) at (14, -3) {};
		\node [style=X dot] (88) at (18, 3) {};
		\node [style=X dot] (89) at (18, 2) {};
		\node [style=X dot] (90) at (18, -1) {};
		\node [style=X dot] (91) at (18, 1) {};
		\node [style=X dot] (92) at (18, 0) {};
		\node [style=X dot] (93) at (18, -2) {};
		\node [style=X dot] (94) at (18, -3) {};
		\node [style=none] (95) at (16, 3) {};
		\node [style=none] (96) at (16, 2) {};
		\node [style=none] (97) at (16, 1) {};
		\node [style=none] (98) at (16, 0) {};
		\node [style=none] (99) at (16, -1) {};
		\node [style=none] (100) at (16, -2) {};
		\node [style=none] (101) at (16, -3) {};
		\node [style=Z dot] (102) at (17, 1.5) {};
		\node [style=Z dot] (103) at (17, -0.5) {};
		\node [style=Z dot] (104) at (17, -1.5) {};
		\node [style=Z dot] (105) at (21, 3) {};
		\node [style=Z dot] (106) at (21, 2) {};
		\node [style=Z dot] (107) at (21, -1) {};
		\node [style=Z dot] (108) at (21, 1) {};
		\node [style=Z dot] (109) at (21, 0) {};
		\node [style=Z dot] (110) at (21, -2) {};
		\node [style=Z dot] (111) at (21, -3) {};
		\node [style=X dot] (112) at (20, 1.5) {};
		\node [style=X dot] (113) at (20, -0.5) {};
		\node [style=X dot] (114) at (20, -1.5) {};
		\node [style=none] (115) at (22, 3) {};
		\node [style=none] (116) at (22, 2) {};
		\node [style=none] (117) at (22, 1) {};
		\node [style=none] (118) at (22, 0) {};
		\node [style=none] (119) at (22, -1) {};
		\node [style=none] (120) at (22, -2) {};
		\node [style=none] (121) at (22, -3) {};
		\node [style=X dot] (122) at (-3, -5.5) {};
		\node [style=X dot] (123) at (-3, -6.5) {};
		\node [style=X dot] (124) at (-3, -9.5) {};
		\node [style=X dot] (125) at (-3, -7.5) {};
		\node [style=X dot] (126) at (-3, -8.5) {};
		\node [style=X dot] (127) at (-3, -10.5) {};
		\node [style=X dot] (128) at (-3, -11.5) {};
		\node [style=Z dot] (136) at (-4, -6.5) {};
		\node [style=Z dot] (137) at (-4, -8.5) {};
		\node [style=Z dot] (138) at (-4, -9.5) {};
		\node [style=Z dot] (139) at (0, -5.5) {};
		\node [style=Z dot] (140) at (0, -6.5) {};
		\node [style=Z dot] (141) at (0, -9.5) {};
		\node [style=Z dot] (142) at (0, -7.5) {};
		\node [style=Z dot] (143) at (0, -8.5) {};
		\node [style=Z dot] (144) at (0, -10.5) {};
		\node [style=Z dot] (145) at (0, -11.5) {};
		\node [style=X dot] (146) at (-1, -6.5) {};
		\node [style=X dot] (147) at (-1, -8.5) {};
		\node [style=X dot] (148) at (-1, -9.5) {};
		\node [style=none] (156) at (-5, -5) {};
		\node [style=none] (157) at (-5, -6) {};
		\node [style=none] (158) at (-5, -7) {};
		\node [style=none] (159) at (-5, -8) {};
		\node [style=none] (160) at (-5, -9) {};
		\node [style=none] (161) at (-5, -10) {};
		\node [style=none] (162) at (-5, -11) {};
		\node [style=none] (163) at (2, -5) {};
		\node [style=none] (164) at (2, -6) {};
		\node [style=none] (165) at (2, -7) {};
		\node [style=none] (166) at (2, -8) {};
		\node [style=none] (167) at (2, -9) {};
		\node [style=none] (168) at (2, -10) {};
		\node [style=none] (169) at (2, -11) {};
		\node [style=X dot] (170) at (-2, -5) {};
		\node [style=X dot] (171) at (-2, -6) {};
		\node [style=X dot] (172) at (-2, -7) {};
		\node [style=X dot] (173) at (-2, -8) {};
		\node [style=X dot] (174) at (-2, -9) {};
		\node [style=X dot] (175) at (-2, -10) {};
		\node [style=X dot] (176) at (-2, -11) {};
		\node [style=Z dot] (177) at (1, -5) {};
		\node [style=Z dot] (178) at (1, -6) {};
		\node [style=Z dot] (179) at (1, -7) {};
		\node [style=Z dot] (180) at (1, -8) {};
		\node [style=Z dot] (181) at (1, -9) {};
		\node [style=Z dot] (182) at (1, -10) {};
		\node [style=Z dot] (183) at (1, -11) {};
		\node [style=X dot] (184) at (6, -5.5) {};
		\node [style=X dot] (185) at (6, -6.5) {};
		\node [style=X dot] (186) at (6, -9.5) {};
		\node [style=X dot] (187) at (6, -7.5) {};
		\node [style=X dot] (188) at (6, -8.5) {};
		\node [style=X dot] (189) at (6, -10.5) {};
		\node [style=X dot] (190) at (6, -11.5) {};
		\node [style=Z dot] (191) at (5, -6.5) {};
		\node [style=Z dot] (192) at (5, -8.5) {};
		\node [style=Z dot] (193) at (5, -9.5) {};
		\node [style=Z dot] (194) at (10, -5.5) {};
		\node [style=Z dot] (195) at (10, -6.5) {};
		\node [style=Z dot] (196) at (10, -9.5) {};
		\node [style=Z dot] (197) at (10, -7.5) {};
		\node [style=Z dot] (198) at (10, -8.5) {};
		\node [style=Z dot] (199) at (10, -10.5) {};
		\node [style=Z dot] (200) at (10, -11.5) {};
		\node [style=X dot] (201) at (9, -6.5) {};
		\node [style=X dot] (202) at (9, -8.5) {};
		\node [style=X dot] (203) at (9, -9.5) {};
		\node [style=none] (204) at (4, -5) {};
		\node [style=none] (205) at (4, -6) {};
		\node [style=none] (206) at (4, -7) {};
		\node [style=none] (207) at (4, -8) {};
		\node [style=none] (208) at (4, -9) {};
		\node [style=none] (209) at (4, -10) {};
		\node [style=none] (210) at (4, -11) {};
		\node [style=none] (211) at (13, -5) {};
		\node [style=none] (212) at (13, -6) {};
		\node [style=none] (213) at (13, -7) {};
		\node [style=none] (214) at (13, -8) {};
		\node [style=none] (215) at (13, -9) {};
		\node [style=none] (216) at (13, -10) {};
		\node [style=none] (217) at (13, -11) {};
		\node [style=X dot] (218) at (7, -5) {};
		\node [style=X dot] (219) at (7, -6) {};
		\node [style=X dot] (220) at (7, -7) {};
		\node [style=X dot] (221) at (7, -8) {};
		\node [style=X dot] (222) at (7, -9) {};
		\node [style=X dot] (223) at (7, -10) {};
		\node [style=X dot] (224) at (7, -11) {};
		\node [style=Z dot] (225) at (11, -5) {};
		\node [style=Z dot] (226) at (11, -6) {};
		\node [style=Z dot] (227) at (11, -7) {};
		\node [style=Z dot] (228) at (11, -8) {};
		\node [style=Z dot] (229) at (11, -9) {};
		\node [style=Z dot] (230) at (11, -10) {};
		\node [style=Z dot] (231) at (11, -11) {};
		\node [style=X dot] (232) at (11, -5.5) {};
		\node [style=X dot] (233) at (12, -5.5) {};
		\node [style=X dot] (234) at (11, -6.5) {};
		\node [style=X dot] (235) at (12, -6.5) {};
		\node [style=X dot] (236) at (11, -7.5) {};
		\node [style=X dot] (237) at (12, -7.5) {};
		\node [style=X dot] (238) at (11, -8.5) {};
		\node [style=X dot] (239) at (12, -8.5) {};
		\node [style=X dot] (240) at (11, -9.5) {};
		\node [style=X dot] (241) at (12, -9.5) {};
		\node [style=X dot] (242) at (11, -10.5) {};
		\node [style=X dot] (243) at (12, -10.5) {};
		\node [style=Z dot] (244) at (7, -5.5) {};
		\node [style=Z dot] (245) at (8, -5.5) {};
		\node [style=Z dot] (246) at (7, -6.5) {};
		\node [style=Z dot] (247) at (8, -6.5) {};
		\node [style=Z dot] (248) at (7, -7.5) {};
		\node [style=Z dot] (249) at (8, -7.5) {};
		\node [style=Z dot] (250) at (7, -8.5) {};
		\node [style=Z dot] (251) at (8, -8.5) {};
		\node [style=Z dot] (252) at (7, -9.5) {};
		\node [style=Z dot] (253) at (8, -9.5) {};
		\node [style=Z dot] (254) at (7, -10.5) {};
		\node [style=Z dot] (255) at (8, -10.5) {};
		\node [style=X dot] (256) at (11, -11.5) {};
		\node [style=X dot] (257) at (12, -11.5) {};
		\node [style=Z dot] (258) at (7, -11.5) {};
		\node [style=Z dot] (259) at (8, -11.5) {};
		\node [style=X dot] (260) at (-3, -20.5) {};
		\node [style=X dot] (261) at (-3, -21.5) {};
		\node [style=X dot] (262) at (-3, -24.5) {};
		\node [style=X dot] (263) at (-3, -22.5) {};
		\node [style=X dot] (264) at (-3, -23.5) {};
		\node [style=X dot] (265) at (-3, -25.5) {};
		\node [style=X dot] (266) at (-3, -26.5) {};
		\node [style=Z dot] (267) at (-4, -21.5) {};
		\node [style=Z dot] (268) at (-4, -23.5) {};
		\node [style=Z dot] (269) at (-4, -24.5) {};
		\node [style=Z dot] (270) at (5, -20.5) {};
		\node [style=Z dot] (271) at (5, -21.5) {};
		\node [style=Z dot] (272) at (5, -24.5) {};
		\node [style=Z dot] (273) at (5, -22.5) {};
		\node [style=Z dot] (274) at (5, -23.5) {};
		\node [style=Z dot] (275) at (5, -25.5) {};
		\node [style=Z dot] (276) at (5, -26.5) {};
		\node [style=X dot] (277) at (4, -21.5) {};
		\node [style=X dot] (278) at (4, -23.5) {};
		\node [style=X dot] (279) at (4, -24.5) {};
		\node [style=none] (280) at (-5, -13.5) {};
		\node [style=none] (281) at (-5, -14.5) {};
		\node [style=none] (282) at (-5, -15.5) {};
		\node [style=none] (283) at (-5, -16.5) {};
		\node [style=none] (284) at (-5, -17.5) {};
		\node [style=none] (285) at (-5, -18.5) {};
		\node [style=none] (286) at (-5, -19.5) {};
		\node [style=none] (287) at (11, -13.5) {};
		\node [style=none] (288) at (11, -14.5) {};
		\node [style=none] (289) at (11, -15.5) {};
		\node [style=none] (290) at (11, -16.5) {};
		\node [style=none] (291) at (11, -17.5) {};
		\node [style=none] (292) at (11, -18.5) {};
		\node [style=none] (293) at (11, -19.5) {};
		\node [style=X dot] (294) at (-2, -13.5) {};
		\node [style=X dot] (295) at (-1.5, -14.5) {};
		\node [style=X dot] (296) at (-1, -15.5) {};
		\node [style=X dot] (297) at (-0.5, -16.5) {};
		\node [style=X dot] (298) at (0, -17.5) {};
		\node [style=X dot] (299) at (0.5, -18.5) {};
		\node [style=X dot] (300) at (1, -19.5) {};
		\node [style=Z dot] (301) at (6, -13.5) {};
		\node [style=Z dot] (302) at (6.5, -14.5) {};
		\node [style=Z dot] (303) at (7, -15.5) {};
		\node [style=Z dot] (304) at (7.5, -16.5) {};
		\node [style=Z dot] (305) at (8, -17.5) {};
		\node [style=Z dot] (306) at (8.5, -18.5) {};
		\node [style=Z dot] (307) at (9, -19.5) {};
		\node [style=X dot] (308) at (6, -20.5) {};
		\node [style=X dot] (309) at (10, -20.5) {};
		\node [style=X dot] (310) at (6.5, -21.5) {};
		\node [style=X dot] (311) at (10, -21.5) {};
		\node [style=X dot] (312) at (7, -22.5) {};
		\node [style=X dot] (313) at (10, -22.5) {};
		\node [style=X dot] (314) at (7.5, -23.5) {};
		\node [style=X dot] (315) at (10, -23.5) {};
		\node [style=X dot] (316) at (8, -24.5) {};
		\node [style=X dot] (317) at (10, -24.5) {};
		\node [style=X dot] (318) at (8.5, -25.5) {};
		\node [style=X dot] (319) at (10, -25.5) {};
		\node [style=Z dot] (320) at (-2, -20.5) {};
		\node [style=Z dot] (321) at (2, -20.5) {};
		\node [style=Z dot] (322) at (-1.5, -21.5) {};
		\node [style=Z dot] (323) at (2, -21.5) {};
		\node [style=Z dot] (324) at (-1, -22.5) {};
		\node [style=Z dot] (325) at (2, -22.5) {};
		\node [style=Z dot] (326) at (-0.5, -23.5) {};
		\node [style=Z dot] (327) at (2, -23.5) {};
		\node [style=Z dot] (328) at (0, -24.5) {};
		\node [style=Z dot] (329) at (2, -24.5) {};
		\node [style=Z dot] (330) at (0.5, -25.5) {};
		\node [style=Z dot] (331) at (2, -25.5) {};
		\node [style=X dot] (332) at (9, -26.5) {};
		\node [style=X dot] (333) at (10, -26.5) {};
		\node [style=Z dot] (334) at (1, -26.5) {};
		\node [style=Z dot] (335) at (2, -26.5) {};
		\node [style=none] (336) at (7, 0) {=};
		\node [style=none] (337) at (15, 0) {=};
		\node [style=none] (338) at (-6, -8) {=};
		\node [style=none] (339) at (3, -8) {=};
		\node [style=none] (340) at (-6, -20) {=};
		\node [style=none] (341) at (-6, -20.5) {\tiny fault};
		\node [style=none] (342) at (3, -8.5) {\tiny fault};
		\node [style=none] (343) at (-6, -8.5) {\tiny $d$-fault$^*$};
		\node [style=none] (344) at (15, -0.5) {\tiny $d$-fault$^*$};
		\node [style=none] (345) at (7, -0.5) {\tiny fault};
		\node [style=none] (346) at (7, 0.5) {\FERewrite{fuse-rewrite}};
		\node [style=none] (347) at (3, -7) {\FERewrite{elim-rewrite},};
		\node [style=none] (348) at (3, -7.5) {\FERewrite{fuse-rewrite}};
		\node [style=none] (349) at (-6, -19.5) {\OCM};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (11);
		\draw (17.center) to (7);
		\draw (16.center) to (6);
		\draw (15.center) to (3);
		\draw (14.center) to (2);
		\draw (13.center) to (1);
		\draw (12.center) to (0);
		\draw [style=fault-free] (0) to (19);
		\draw [style=fault-free] (19) to (1);
		\draw [style=fault-free] (19) to (2);
		\draw [style=fault-free] (19) to (3);
		\draw [style=fault-free] (4) to (20);
		\draw [style=fault-free] (20) to (5);
		\draw [style=fault-free] (20) to (6);
		\draw [style=fault-free] (20) to (7);
		\draw [style=fault-free] (8) to (21);
		\draw [style=fault-free] (21) to (9);
		\draw [style=fault-free] (21) to (10);
		\draw [style=fault-free] (21) to (11);
		\draw [style=fault-free] (7) to (10);
		\draw [style=fault-free] (3) to (9);
		\draw [style=fault-free] (2) to (5);
		\draw [style=fault-free] (5) to (8);
		\draw [style=fault-free] (1) to (4);
		\draw [style=fault-free] (22) to (34);
		\draw [style=fault-free] (34) to (23);
		\draw [style=fault-free] (34) to (24);
		\draw [style=fault-free] (34) to (25);
		\draw [style=fault-free] (26) to (35);
		\draw [style=fault-free] (35) to (27);
		\draw [style=fault-free] (35) to (28);
		\draw [style=fault-free] (35) to (29);
		\draw [style=fault-free] (30) to (36);
		\draw [style=fault-free] (36) to (31);
		\draw [style=fault-free] (36) to (32);
		\draw [style=fault-free] (36) to (33);
		\draw [style=fault-free] (29) to (32);
		\draw [style=fault-free] (25) to (31);
		\draw [style=fault-free] (24) to (27);
		\draw [style=fault-free] (27) to (30);
		\draw [style=fault-free] (23) to (26);
		\draw [style=fault-free] (0) to (22);
		\draw [style=fault-free] (4) to (23);
		\draw [style=fault-free] (8) to (24);
		\draw [style=fault-free] (9) to (25);
		\draw [style=fault-free] (6) to (28);
		\draw [style=fault-free] (10) to (29);
		\draw [style=fault-free] (11) to (33);
		\draw (22) to (37.center);
		\draw (26) to (38.center);
		\draw (30) to (39.center);
		\draw (31) to (40.center);
		\draw (28) to (41.center);
		\draw (32) to (42.center);
		\draw (33) to (43.center);
		\draw (62.center) to (55);
		\draw (60.center) to (50);
		\draw (56.center) to (44);
		\draw [style=fault-free] (44) to (63);
		\draw [style=fault-free] (48) to (64);
		\draw [style=fault-free] (64) to (50);
		\draw [style=fault-free] (52) to (65);
		\draw [style=fault-free] (65) to (53);
		\draw [style=fault-free] (65) to (54);
		\draw [style=fault-free] (65) to (55);
		\draw [style=fault-free] (66) to (78);
		\draw [style=fault-free] (70) to (79);
		\draw [style=fault-free] (79) to (72);
		\draw [style=fault-free] (74) to (80);
		\draw [style=fault-free] (80) to (75);
		\draw [style=fault-free] (80) to (76);
		\draw [style=fault-free] (80) to (77);
		\draw [style=fault-free] (44) to (66);
		\draw [style=fault-free] (50) to (72);
		\draw [style=fault-free] (55) to (77);
		\draw (66) to (81.center);
		\draw (70) to (82.center);
		\draw (74) to (83.center);
		\draw (75) to (84.center);
		\draw (72) to (85.center);
		\draw (76) to (86.center);
		\draw (77) to (87.center);
		\draw (57.center) to (48);
		\draw [style=fault-free] (63) to (48);
		\draw (61.center) to (54);
		\draw (59.center) to (53);
		\draw [style=fault-free] (63) to (53);
		\draw [style=fault-free] (64) to (52);
		\draw [style=fault-free] (64) to (54);
		\draw (58.center) to (52);
		\draw [style=fault-free] (63) to (52);
		\draw [style=fault-free] (78) to (70);
		\draw [style=fault-free] (48) to (70);
		\draw [style=fault-free] (78) to (75);
		\draw [style=fault-free] (79) to (74);
		\draw [style=fault-free] (79) to (76);
		\draw [style=fault-free] (53) to (75);
		\draw [style=fault-free] (54) to (76);
		\draw [style=fault-free] (78) to (74);
		\draw [style=fault-free] (52) to (74);
		\draw (101.center) to (94);
		\draw (99.center) to (90);
		\draw (95.center) to (88);
		\draw [style=fault-free] (88) to (102);
		\draw [style=fault-free] (89) to (103);
		\draw [style=fault-free] (103) to (90);
		\draw [style=fault-free] (91) to (104);
		\draw [style=fault-free] (104) to (92);
		\draw [style=fault-free] (104) to (93);
		\draw [style=fault-free] (104) to (94);
		\draw [style=fault-free] (105) to (112);
		\draw [style=fault-free] (106) to (113);
		\draw [style=fault-free] (113) to (107);
		\draw [style=fault-free] (108) to (114);
		\draw [style=fault-free] (114) to (109);
		\draw [style=fault-free] (114) to (110);
		\draw [style=fault-free] (114) to (111);
		\draw (88) to (105);
		\draw (90) to (107);
		\draw (94) to (111);
		\draw (105) to (115.center);
		\draw (106) to (116.center);
		\draw (108) to (117.center);
		\draw (109) to (118.center);
		\draw (107) to (119.center);
		\draw (110) to (120.center);
		\draw (111) to (121.center);
		\draw (96.center) to (89);
		\draw [style=fault-free] (102) to (89);
		\draw (100.center) to (93);
		\draw (98.center) to (92);
		\draw [style=fault-free] (102) to (92);
		\draw [style=fault-free] (103) to (91);
		\draw [style=fault-free] (103) to (93);
		\draw (97.center) to (91);
		\draw [style=fault-free] (102) to (91);
		\draw [style=fault-free] (112) to (106);
		\draw (89) to (106);
		\draw [style=fault-free] (112) to (109);
		\draw [style=fault-free] (113) to (108);
		\draw [style=fault-free] (113) to (110);
		\draw (92) to (109);
		\draw (93) to (110);
		\draw [style=fault-free] (112) to (108);
		\draw (91) to (108);
		\draw [style=fault-free] (122) to (136);
		\draw [style=fault-free] (123) to (137);
		\draw [style=fault-free] (137) to (124);
		\draw [style=fault-free] (125) to (138);
		\draw [style=fault-free] (138) to (126);
		\draw [style=fault-free] (138) to (127);
		\draw [style=fault-free] (138) to (128);
		\draw [style=fault-free] (139) to (146);
		\draw [style=fault-free] (140) to (147);
		\draw [style=fault-free] (147) to (141);
		\draw [style=fault-free] (142) to (148);
		\draw [style=fault-free] (148) to (143);
		\draw [style=fault-free] (148) to (144);
		\draw [style=fault-free] (148) to (145);
		\draw [style=fault-free] (136) to (123);
		\draw [style=fault-free] (136) to (126);
		\draw [style=fault-free] (137) to (125);
		\draw [style=fault-free] (137) to (127);
		\draw [style=fault-free] (136) to (125);
		\draw [style=fault-free] (146) to (140);
		\draw [style=fault-free] (146) to (143);
		\draw [style=fault-free] (147) to (142);
		\draw [style=fault-free] (147) to (144);
		\draw [style=fault-free] (146) to (142);
		\draw (122) to (170);
		\draw (123) to (171);
		\draw (125) to (172);
		\draw (126) to (173);
		\draw (124) to (174);
		\draw (127) to (175);
		\draw (128) to (176);
		\draw (145) to (183);
		\draw (144) to (182);
		\draw (141) to (181);
		\draw (143) to (180);
		\draw (142) to (179);
		\draw (140) to (178);
		\draw (139) to (177);
		\draw (177) to (170);
		\draw (170) to (156.center);
		\draw (157.center) to (171);
		\draw (171) to (178);
		\draw (178) to (164.center);
		\draw (177) to (163.center);
		\draw (158.center) to (172);
		\draw (179) to (165.center);
		\draw (159.center) to (173);
		\draw (173) to (180);
		\draw (180) to (166.center);
		\draw (172) to (179);
		\draw (174) to (181);
		\draw (160.center) to (174);
		\draw (181) to (167.center);
		\draw (161.center) to (175);
		\draw (175) to (182);
		\draw (182) to (168.center);
		\draw (169.center) to (183);
		\draw (183) to (176);
		\draw (176) to (162.center);
		\draw [style=fault-free] (184) to (191);
		\draw [style=fault-free] (185) to (192);
		\draw [style=fault-free] (192) to (186);
		\draw [style=fault-free] (187) to (193);
		\draw [style=fault-free] (193) to (188);
		\draw [style=fault-free] (193) to (189);
		\draw [style=fault-free] (193) to (190);
		\draw [style=fault-free] (194) to (201);
		\draw [style=fault-free] (195) to (202);
		\draw [style=fault-free] (202) to (196);
		\draw [style=fault-free] (197) to (203);
		\draw [style=fault-free] (203) to (198);
		\draw [style=fault-free] (203) to (199);
		\draw [style=fault-free] (203) to (200);
		\draw [style=fault-free] (191) to (185);
		\draw [style=fault-free] (191) to (188);
		\draw [style=fault-free] (192) to (187);
		\draw [style=fault-free] (192) to (189);
		\draw [style=fault-free] (191) to (187);
		\draw [style=fault-free] (201) to (195);
		\draw [style=fault-free] (201) to (198);
		\draw [style=fault-free] (202) to (197);
		\draw [style=fault-free] (202) to (199);
		\draw [style=fault-free] (201) to (197);
		\draw (225) to (218);
		\draw (218) to (204.center);
		\draw (205.center) to (219);
		\draw (219) to (226);
		\draw (226) to (212.center);
		\draw (225) to (211.center);
		\draw (206.center) to (220);
		\draw (227) to (213.center);
		\draw (207.center) to (221);
		\draw (221) to (228);
		\draw (228) to (214.center);
		\draw (220) to (227);
		\draw (222) to (229);
		\draw (208.center) to (222);
		\draw (229) to (215.center);
		\draw (209.center) to (223);
		\draw (223) to (230);
		\draw (230) to (216.center);
		\draw (217.center) to (231);
		\draw (231) to (224);
		\draw (224) to (210.center);
		\draw (244) to (245);
		\draw (246) to (247);
		\draw (248) to (249);
		\draw (250) to (251);
		\draw (252) to (253);
		\draw (254) to (255);
		\draw (242) to (243);
		\draw (240) to (241);
		\draw (238) to (239);
		\draw (236) to (237);
		\draw (234) to (235);
		\draw (232) to (233);
		\draw (256) to (257);
		\draw (258) to (259);
		\draw (218) to (244);
		\draw (219) to (246);
		\draw (220) to (248);
		\draw (221) to (250);
		\draw (222) to (252);
		\draw (223) to (254);
		\draw (224) to (258);
		\draw (225) to (232);
		\draw (226) to (234);
		\draw (227) to (236);
		\draw (228) to (238);
		\draw (229) to (240);
		\draw (230) to (242);
		\draw (231) to (256);
		\draw (200) to (256);
		\draw (199) to (242);
		\draw (196) to (240);
		\draw (198) to (238);
		\draw (197) to (236);
		\draw (195) to (234);
		\draw (194) to (232);
		\draw (184) to (244);
		\draw (185) to (246);
		\draw (187) to (248);
		\draw (188) to (250);
		\draw (186) to (252);
		\draw (189) to (254);
		\draw (190) to (258);
		\draw [style=fault-free] (260) to (267);
		\draw [style=fault-free] (261) to (268);
		\draw [style=fault-free] (268) to (262);
		\draw [style=fault-free] (263) to (269);
		\draw [style=fault-free] (269) to (264);
		\draw [style=fault-free] (269) to (265);
		\draw [style=fault-free] (269) to (266);
		\draw [style=fault-free] (270) to (277);
		\draw [style=fault-free] (271) to (278);
		\draw [style=fault-free] (278) to (272);
		\draw [style=fault-free] (273) to (279);
		\draw [style=fault-free] (279) to (274);
		\draw [style=fault-free] (279) to (275);
		\draw [style=fault-free] (279) to (276);
		\draw [style=fault-free] (267) to (261);
		\draw [style=fault-free] (267) to (264);
		\draw [style=fault-free] (268) to (263);
		\draw [style=fault-free] (268) to (265);
		\draw [style=fault-free] (267) to (263);
		\draw [style=fault-free] (277) to (271);
		\draw [style=fault-free] (277) to (274);
		\draw [style=fault-free] (278) to (273);
		\draw [style=fault-free] (278) to (275);
		\draw [style=fault-free] (277) to (273);
		\draw (301) to (294);
		\draw (294) to (280.center);
		\draw (281.center) to (295);
		\draw (295) to (302);
		\draw (302) to (288.center);
		\draw (301) to (287.center);
		\draw (282.center) to (296);
		\draw (303) to (289.center);
		\draw (283.center) to (297);
		\draw (297) to (304);
		\draw (304) to (290.center);
		\draw (296) to (303);
		\draw (298) to (305);
		\draw (284.center) to (298);
		\draw (305) to (291.center);
		\draw (285.center) to (299);
		\draw (299) to (306);
		\draw (306) to (292.center);
		\draw (293.center) to (307);
		\draw (307) to (300);
		\draw (300) to (286.center);
		\draw (320) to (321);
		\draw (322) to (323);
		\draw (324) to (325);
		\draw (326) to (327);
		\draw (328) to (329);
		\draw (330) to (331);
		\draw (318) to (319);
		\draw (316) to (317);
		\draw (314) to (315);
		\draw (312) to (313);
		\draw (310) to (311);
		\draw (308) to (309);
		\draw (332) to (333);
		\draw (334) to (335);
		\draw (294) to (320);
		\draw (295) to (322);
		\draw (296) to (324);
		\draw (297) to (326);
		\draw (298) to (328);
		\draw (299) to (330);
		\draw (300) to (334);
		\draw (301) to (308);
		\draw (302) to (310);
		\draw (303) to (312);
		\draw (304) to (314);
		\draw (305) to (316);
		\draw (306) to (318);
		\draw (307) to (332);
		\draw (276) to (332);
		\draw (275) to (318);
		\draw (272) to (316);
		\draw (274) to (314);
		\draw (273) to (312);
		\draw (271) to (310);
		\draw (270) to (308);
		\draw (260) to (320);
		\draw (261) to (322);
		\draw (263) to (324);
		\draw (264) to (326);
		\draw (262) to (328);
		\draw (265) to (330);
		\draw (266) to (334);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/steane/state-like-derivation-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-6.5, 1.25) {};
		\node [style=none] (113) at (-6.5, -1.25) {};
		\node [style=none] (114) at (-2.5, -1.25) {};
		\node [style=none] (115) at (-2.5, 1.25) {};
		\node [style=none] (116) at (-6.5, 0.5) {};
		\node [style=none] (117) at (-6.5, 0) {};
		\node [style=none] (118) at (-6.5, -0.5) {};
		\node [style=none] (119) at (-7.5, 0.5) {};
		\node [style=none] (120) at (-7.5, 0) {};
		\node [style=none] (121) at (-7.5, -0.5) {};
		\node [style=none] (122) at (-2.5, 0.75) {};
		\node [style=none] (123) at (-2.5, 0.25) {};
		\node [style=none] (124) at (-2.5, -0.25) {};
		\node [style=none] (125) at (-2.5, -0.75) {};
		\node [style=none] (126) at (-1.5, 0.75) {};
		\node [style=none] (127) at (-1.5, 0.25) {};
		\node [style=none] (128) at (-1.5, -0.25) {};
		\node [style=none] (129) at (-1.5, -0.75) {};
		\node [style=none] (130) at (-4.5, 0) {\tiny $\ket{0}$-like};
		\node [style=none] (131) at (0, 0) {$\FaultEq$};
		\node [style=none] (156) at (12.25, 1.75) {};
		\node [style=none] (157) at (12.25, 0.75) {};
		\node [style=none] (158) at (12.25, -0.25) {};
		\node [style=none] (159) at (12.25, -1.25) {};
		\node [style=not] (160) at (8.25, 1.75) {};
		\node [style=black dot] (161) at (8.25, -1.25) {};
		\node [style=none] (162) at (3.25, 0.75) {};
		\node [style=none] (163) at (3.25, -2.25) {};
		\node [style=none] (164) at (12.25, -2.25) {};
		\node [style=not] (165) at (5.25, -1.25) {};
		\node [style=black dot] (166) at (5.25, -0.25) {};
		\node [style=not] (167) at (7.25, -0.25) {};
		\node [style=black dot] (168) at (7.25, 1.75) {};
		\node [style=not] (169) at (6.25, 0.75) {};
		\node [style=black dot] (170) at (6.25, -1.25) {};
		\node [style=not] (171) at (9.25, 0.75) {};
		\node [style=black dot] (172) at (9.25, -0.25) {};
		\node [style=not] (173) at (10.25, -2.25) {};
		\node [style=black dot] (174) at (10.25, 1.75) {};
		\node [style=not] (175) at (4.25, -2.25) {};
		\node [style=black dot] (176) at (4.25, -1.25) {};
		\node [style=not] (177) at (11.25, -2.25) {};
		\node [style=black dot] (178) at (11.25, -0.25) {};
		\node [style=none] (179) at (2, 1.75) {};
		\node [style=none] (180) at (2, -0.25) {};
		\node [style=none] (181) at (2, -1.25) {};
		\node [style=sLabel] (182) at (2.5, 0.75) {$\ket{0}$};
		\node [style=sLabel] (183) at (2.5, -2.25) {$\ket{0}$};
		\node [style=none] (184) at (12.25, -2.5) {};
		\node [style=none] (185) at (12.8, -2) {};
		\node [style=none] (186) at (12.25, -2.25) {};
		\node [style=none] (187) at (12.8, -2.5) {};
		\node [style=none] (188) at (12.725, -2) {};
		\node [style=none] (189) at (12.325, -2) {};
		\node [style=none] (190) at (12.525, -2) {};
		\node [style=none] (191) at (12.775, -1.65) {};
		\node [style=sLabel] (192) at (12.55, -2.25) {$Z$};
		\node [style=none] (193) at (12.25, -2) {};
		\node [style=none] (201) at (0, -0.5) {\tiny $3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (129.center) to (125.center);
		\draw (124.center) to (128.center);
		\draw (127.center) to (123.center);
		\draw (122.center) to (126.center);
		\draw (119.center) to (116.center);
		\draw (120.center) to (117.center);
		\draw (121.center) to (118.center);
		\draw (165) to (166);
		\draw (169) to (170);
		\draw (167) to (168);
		\draw (160) to (161);
		\draw (171) to (172);
		\draw (173) to (174);
		\draw (177) to (178);
		\draw (176) to (175);
		\draw (162.center) to (169);
		\draw (171) to (169);
		\draw (172) to (167);
		\draw (161) to (170);
		\draw (163.center) to (175);
		\draw (176) to (165);
		\draw (178) to (172);
		\draw (160) to (174);
		\draw (156.center) to (174);
		\draw (158.center) to (178);
		\draw (159.center) to (161);
		\draw (157.center) to (171);
		\draw (168) to (160);
		\draw (168) to (179.center);
		\draw (166) to (180.center);
		\draw (181.center) to (176);
		\draw (166) to (167);
		\draw (165) to (170);
		\draw (164.center) to (177);
		\draw (177) to (173);
		\draw (175) to (173);
		\draw (185.center)
			 to (187.center)
			 to (184.center)
			 to (193.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (188.center) to (189.center);
		\draw [style=arrow] (190.center) to (191.center);
		\draw [style=fault-free] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/steane/state-like-derivation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (6.25, 0.25) {};
		\node [style=none] (2) at (6.25, -0.75) {};
		\node [style=none] (3) at (6.25, -1.75) {};
		\node [style=none] (4) at (6.25, -2.75) {};
		\node [style=X dot] (35) at (-2.25, 0.25) {};
		\node [style=Z dot] (36) at (-2.25, -2.75) {};
		\node [style=Z dot] (37) at (-7.25, -2.75) {};
		\node [style=X dot] (38) at (-7.25, 0.25) {};
		\node [style=Z dot] (39) at (-7.25, -4.75) {};
		\node [style=Z dot] (40) at (-7.25, 1.25) {};
		\node [style=X dot] (41) at (-7.25, -3.75) {};
		\node [style=X dot] (42) at (-7.25, -0.75) {};
		\node [style=X dot] (43) at (2.75, -5.75) {};
		\node [style=X dot] (44) at (-7.25, -5.75) {};
		\node [style=X dot] (45) at (-7.25, -1.75) {};
		\node [style=X dot] (46) at (-4.25, -3.75) {};
		\node [style=Z dot] (47) at (-4.25, -4.75) {};
		\node [style=X dot] (48) at (-3.25, -1.75) {};
		\node [style=Z dot] (49) at (-3.25, 1.25) {};
		\node [style=X dot] (50) at (-4.25, -0.75) {};
		\node [style=Z dot] (51) at (-4.25, -2.75) {};
		\node [style=X dot] (52) at (-5.25, -1.75) {};
		\node [style=Z dot] (53) at (-5.25, -4.75) {};
		\node [style=X dot] (54) at (-6.25, 0.25) {};
		\node [style=Z dot] (55) at (-6.25, 1.25) {};
		\node [style=X dot] (56) at (-1.25, -0.75) {};
		\node [style=Z dot] (57) at (-1.25, -1.75) {};
		\node [style=X dot] (58) at (-6.25, -3.75) {};
		\node [style=Z dot] (59) at (-6.25, -2.75) {};
		\node [style=X dot] (60) at (-0.25, -5.75) {};
		\node [style=Z dot] (61) at (-0.25, 0.25) {};
		\node [style=X dot] (62) at (1.75, -5.75) {};
		\node [style=Z dot] (63) at (1.75, -3.75) {};
		\node [style=X dot] (64) at (0.75, -5.75) {};
		\node [style=Z dot] (65) at (0.75, -1.75) {};
		\node [style=none] (247) at (3.75, 1.25) {};
		\node [style=none] (248) at (3.75, 4.25) {};
		\node [style=none] (249) at (-8.25, 4.25) {};
		\node [style=none] (253) at (2.75, -4.75) {};
		\node [style=none] (254) at (2.75, 3.25) {};
		\node [style=none] (255) at (-8.25, 3.25) {};
		\node [style=none] (256) at (4.75, -3.75) {};
		\node [style=none] (257) at (4.75, 2.25) {};
		\node [style=none] (258) at (-8.25, 2.25) {};
		\node [style=none] (259) at (-24.25, -11.25) {$\FaultEq$};
		\node [style=none] (260) at (-8, -11) {};
		\node [style=none] (261) at (-8, -12) {};
		\node [style=none] (262) at (-8, -13) {};
		\node [style=none] (263) at (-8, -14) {};
		\node [style=X dot] (264) at (-16.5, -11) {};
		\node [style=Z dot] (265) at (-16.5, -14) {};
		\node [style=X dot] (271) at (-21.5, -12) {};
		\node [style=X dot] (272) at (-11.5, -17) {};
		\node [style=X dot] (273) at (-21.5, -17) {};
		\node [style=X dot] (275) at (-18.5, -15) {};
		\node [style=Z dot] (276) at (-18.5, -16) {};
		\node [style=X dot] (277) at (-17.5, -13) {};
		\node [style=Z dot] (278) at (-17.5, -10) {};
		\node [style=X dot] (279) at (-18.5, -12) {};
		\node [style=Z dot] (280) at (-18.5, -14) {};
		\node [style=none] (281) at (-19.5, -13) {};
		\node [style=none] (282) at (-19.5, -16) {};
		\node [style=none] (283) at (-20.5, -11) {};
		\node [style=none] (284) at (-20.5, -10) {};
		\node [style=X dot] (285) at (-15.5, -12) {};
		\node [style=Z dot] (286) at (-15.5, -13) {};
		\node [style=none] (287) at (-20.5, -15) {};
		\node [style=none] (288) at (-20.5, -14) {};
		\node [style=X dot] (289) at (-14.5, -17) {};
		\node [style=Z dot] (290) at (-14.5, -11) {};
		\node [style=X dot] (291) at (-12.5, -17) {};
		\node [style=Z dot] (292) at (-12.5, -15) {};
		\node [style=X dot] (293) at (-13.5, -17) {};
		\node [style=Z dot] (294) at (-13.5, -13) {};
		\node [style=none] (295) at (-10.5, -10) {};
		\node [style=none] (296) at (-10.5, -7) {};
		\node [style=none] (297) at (-22.75, -7) {};
		\node [style=none] (298) at (-11.5, -16) {};
		\node [style=none] (299) at (-11.5, -8) {};
		\node [style=none] (300) at (-22.75, -8) {};
		\node [style=none] (301) at (-9.5, -15) {};
		\node [style=none] (302) at (-9.5, -9) {};
		\node [style=none] (303) at (-22.75, -9) {};
		\node [style=none] (304) at (-6.5, -11.25) {$\FaultEq$};
		\node [style=none] (305) at (6.25, -9.75) {};
		\node [style=none] (306) at (6.25, -10.75) {};
		\node [style=none] (307) at (6.25, -11.75) {};
		\node [style=none] (308) at (6.25, -12.75) {};
		\node [style=X dot] (309) at (1.25, -9.75) {};
		\node [style=Z dot] (310) at (1.25, -12.75) {};
		\node [style=X dot] (311) at (-3.75, -10.75) {};
		\node [style=X dot] (312) at (-3.75, -13.75) {};
		\node [style=X dot] (313) at (5.25, -13.75) {};
		\node [style=X dot] (314) at (-1.75, -12.75) {};
		\node [style=Z dot] (315) at (-1.75, -11.75) {};
		\node [style=X dot] (316) at (0.25, -11.75) {};
		\node [style=Z dot] (317) at (0.25, -9.75) {};
		\node [style=X dot] (318) at (-0.75, -10.75) {};
		\node [style=Z dot] (319) at (-0.75, -12.75) {};
		\node [style=X dot] (324) at (2.25, -10.75) {};
		\node [style=Z dot] (325) at (2.25, -11.75) {};
		\node [style=X dot] (328) at (3.25, -13.75) {};
		\node [style=Z dot] (329) at (3.25, -9.75) {};
		\node [style=X dot] (330) at (-2.75, -13.75) {};
		\node [style=Z dot] (331) at (-2.75, -12.75) {};
		\node [style=X dot] (332) at (4.25, -13.75) {};
		\node [style=Z dot] (333) at (4.25, -11.75) {};
		\node [style=none] (336) at (-5, -9.75) {};
		\node [style=none] (339) at (-5, -11.75) {};
		\node [style=none] (342) at (-5, -12.75) {};
		\node [style=none] (343) at (-6.5, -10.5) {\OCM};
		\node [style=none] (345) at (-24.75, 1.25) {};
		\node [style=none] (346) at (-24.75, -1.25) {};
		\node [style=none] (347) at (-20.75, -1.25) {};
		\node [style=none] (348) at (-20.75, 1.25) {};
		\node [style=none] (349) at (-24.75, 0.5) {};
		\node [style=none] (350) at (-24.75, 0) {};
		\node [style=none] (351) at (-24.75, -0.5) {};
		\node [style=none] (352) at (-25.75, 0.5) {};
		\node [style=none] (353) at (-25.75, 0) {};
		\node [style=none] (354) at (-25.75, -0.5) {};
		\node [style=none] (355) at (-20.75, 0.75) {};
		\node [style=none] (356) at (-20.75, 0.25) {};
		\node [style=none] (357) at (-20.75, -0.25) {};
		\node [style=none] (358) at (-20.75, -0.75) {};
		\node [style=none] (359) at (-19.75, 0.75) {};
		\node [style=none] (360) at (-19.75, 0.25) {};
		\node [style=none] (361) at (-19.75, -0.25) {};
		\node [style=none] (362) at (-19.75, -0.75) {};
		\node [style=none] (363) at (-22.75, 0) {\tiny $\ket{0}$-like};
		\node [style=none] (364) at (-18.25, 0) {$\FaultEq$};
		\node [style=none] (365) at (-13.75, 0.25) {};
		\node [style=none] (366) at (-13.75, -0.25) {};
		\node [style=none] (367) at (-13.75, -0.75) {};
		\node [style=none] (368) at (-13.75, -1.25) {};
		\node [style=none] (369) at (-13.75, -1.75) {};
		\node [style=none] (370) at (-13.75, -2.25) {};
		\node [style=none] (371) at (-13.75, -2.75) {};
		\node [style=none] (372) at (-13.75, -3.25) {};
		\node [style=none] (373) at (-13.75, -3.75) {};
		\node [style=none] (374) at (-15.75, -1.75) {};
		\node [style=none] (375) at (-13.25, -3.25) {};
		\node [style=none] (376) at (-12.25, -2.75) {};
		\node [style=none] (377) at (-12.75, -0.25) {};
		\node [style=none] (378) at (-12.75, 2.25) {};
		\node [style=none] (379) at (-13.25, 1.75) {};
		\node [style=none] (380) at (-12.25, 1.25) {};
		\node [style=none] (381) at (-16.75, 2.25) {};
		\node [style=none] (382) at (-16.75, 1.75) {};
		\node [style=none] (383) at (-16.75, 1.25) {};
		\node [style=none] (384) at (-11.25, -0.75) {};
		\node [style=none] (385) at (-11.25, -1.25) {};
		\node [style=none] (386) at (-11.25, -1.75) {};
		\node [style=none] (387) at (-11.25, -2.25) {};
		\node [style=none] (388) at (-14.5, -1.75) {$\ket{0}$};
		\node [style=none] (390) at (6.25, -16.25) {};
		\node [style=none] (391) at (6.25, -17.25) {};
		\node [style=none] (392) at (6.25, -18.25) {};
		\node [style=none] (393) at (6.25, -19.25) {};
		\node [style=not] (394) at (1.25, -16.25) {};
		\node [style=black dot] (395) at (1.25, -19.25) {};
		\node [style=none] (396) at (-3.75, -17.25) {};
		\node [style=none] (397) at (-3.75, -20.25) {};
		\node [style=none] (398) at (5.25, -20.25) {};
		\node [style=not] (399) at (-1.75, -19.25) {};
		\node [style=black dot] (400) at (-1.75, -18.25) {};
		\node [style=not] (401) at (0.25, -18.25) {};
		\node [style=black dot] (402) at (0.25, -16.25) {};
		\node [style=not] (403) at (-0.75, -17.25) {};
		\node [style=black dot] (404) at (-0.75, -19.25) {};
		\node [style=not] (405) at (2.25, -17.25) {};
		\node [style=black dot] (406) at (2.25, -18.25) {};
		\node [style=not] (407) at (3.25, -20.25) {};
		\node [style=black dot] (408) at (3.25, -16.25) {};
		\node [style=not] (409) at (-2.75, -20.25) {};
		\node [style=black dot] (410) at (-2.75, -19.25) {};
		\node [style=not] (411) at (4.25, -20.25) {};
		\node [style=black dot] (412) at (4.25, -18.25) {};
		\node [style=none] (413) at (-5, -16.25) {};
		\node [style=none] (414) at (-5, -18.25) {};
		\node [style=none] (415) at (-5, -19.25) {};
		\node [style=sLabel] (416) at (-4.5, -17.25) {$\ket{0}$};
		\node [style=sLabel] (417) at (-4.5, -20.25) {$\ket{0}$};
		\node [style=none] (418) at (5.25, -20.5) {};
		\node [style=none] (419) at (5.8, -20) {};
		\node [style=none] (420) at (5.25, -20.25) {};
		\node [style=none] (421) at (5.8, -20.5) {};
		\node [style=none] (422) at (5.725, -20) {};
		\node [style=none] (423) at (5.325, -20) {};
		\node [style=none] (424) at (5.525, -20) {};
		\node [style=none] (425) at (5.775, -19.65) {};
		\node [style=sLabel] (426) at (5.55, -20.25) {$Z$};
		\node [style=none] (427) at (5.25, -20) {};
		\node [style=none] (428) at (-24.25, -10.5) {\FERewrite{elim-rewrite}};
		\node [style=none] (429) at (-24.25, -10) {\FERewrite{fuse-rewrite},};
		\node [style=none] (430) at (-6.5, -18.25) {$\FaultEq$};
		\node [style=none] (431) at (-9.75, 0) {$\FaultEq$};
		\node [style=none] (432) at (-9.75, -0.5) {\tiny $3$};
		\node [style=none] (433) at (-9.75, 0.75) {\tiny \parencite{gotoMinimizingResource2016}};
		\node [style=none] (434) at (-18.25, 0.75) {\tiny (by def.)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (55);
		\draw (58) to (59);
		\draw (52) to (53);
		\draw (46) to (47);
		\draw (50) to (51);
		\draw (48) to (49);
		\draw (35) to (36);
		\draw (56) to (57);
		\draw (60) to (61);
		\draw (64) to (65);
		\draw (63) to (62);
		\draw (40) to (55);
		\draw (54) to (38);
		\draw (42) to (50);
		\draw (49) to (55);
		\draw (54) to (35);
		\draw (56) to (50);
		\draw (57) to (48);
		\draw (45) to (52);
		\draw (52) to (48);
		\draw (36) to (51);
		\draw (51) to (59);
		\draw (59) to (37);
		\draw (41) to (58);
		\draw (58) to (46);
		\draw (39) to (53);
		\draw (53) to (47);
		\draw (44) to (60);
		\draw (60) to (64);
		\draw (64) to (62);
		\draw (43) to (62);
		\draw (63) to (46);
		\draw (65) to (57);
		\draw (35) to (61);
		\draw (1.center) to (61);
		\draw (3.center) to (65);
		\draw (4.center) to (36);
		\draw (2.center) to (56);
		\draw (249.center)
			 to (248.center)
			 to (247.center)
			 to (49);
		\draw (255.center)
			 to (254.center)
			 to (253.center)
			 to (47);
		\draw (63)
			 to (256.center)
			 to (257.center)
			 to (258.center);
		\draw (283.center) to (284.center);
		\draw (287.center) to (288.center);
		\draw (281.center) to (282.center);
		\draw (275) to (276);
		\draw (279) to (280);
		\draw (277) to (278);
		\draw (264) to (265);
		\draw (285) to (286);
		\draw (289) to (290);
		\draw (293) to (294);
		\draw (292) to (291);
		\draw (271) to (279);
		\draw (278) to (284.center);
		\draw (283.center) to (264);
		\draw (285) to (279);
		\draw (286) to (277);
		\draw (281.center) to (277);
		\draw (265) to (280);
		\draw (280) to (288.center);
		\draw (287.center) to (275);
		\draw (282.center) to (276);
		\draw (273) to (289);
		\draw (289) to (293);
		\draw (293) to (291);
		\draw (272) to (291);
		\draw (292) to (275);
		\draw (294) to (286);
		\draw (264) to (290);
		\draw (260.center) to (290);
		\draw (262.center) to (294);
		\draw (263.center) to (265);
		\draw (261.center) to (285);
		\draw (297.center)
			 to (296.center)
			 to (295.center)
			 to (278);
		\draw (300.center)
			 to (299.center)
			 to (298.center)
			 to (276);
		\draw (303.center)
			 to (302.center)
			 to (301.center)
			 to (292);
		\draw (314) to (315);
		\draw (318) to (319);
		\draw (316) to (317);
		\draw (309) to (310);
		\draw (324) to (325);
		\draw (328) to (329);
		\draw (332) to (333);
		\draw (331) to (330);
		\draw (311) to (318);
		\draw (324) to (318);
		\draw (325) to (316);
		\draw (310) to (319);
		\draw (312) to (330);
		\draw (331) to (314);
		\draw (333) to (325);
		\draw (309) to (329);
		\draw (305.center) to (329);
		\draw (307.center) to (333);
		\draw (308.center) to (310);
		\draw (306.center) to (324);
		\draw (317) to (309);
		\draw (317) to (336.center);
		\draw (315) to (339.center);
		\draw (342.center) to (331);
		\draw (315) to (316);
		\draw (314) to (319);
		\draw (313) to (332);
		\draw (332) to (328);
		\draw (330) to (328);
		\draw (362.center) to (358.center);
		\draw (357.center) to (361.center);
		\draw (360.center) to (356.center);
		\draw (355.center) to (359.center);
		\draw (352.center) to (349.center);
		\draw (353.center) to (350.center);
		\draw (354.center) to (351.center);
		\draw (381.center)
			 to (378.center)
			 to (377.center)
			 to (366.center);
		\draw (382.center)
			 to (379.center)
			 to (375.center)
			 to (372.center);
		\draw (371.center)
			 to (376.center)
			 to (380.center)
			 to (383.center);
		\draw (387.center) to (370.center);
		\draw (369.center) to (386.center);
		\draw (385.center) to (368.center);
		\draw (367.center) to (384.center);
		\draw (399) to (400);
		\draw (403) to (404);
		\draw (401) to (402);
		\draw (394) to (395);
		\draw (405) to (406);
		\draw (407) to (408);
		\draw (411) to (412);
		\draw (410) to (409);
		\draw (396.center) to (403);
		\draw (405) to (403);
		\draw (406) to (401);
		\draw (395) to (404);
		\draw (397.center) to (409);
		\draw (410) to (399);
		\draw (412) to (406);
		\draw (394) to (408);
		\draw (390.center) to (408);
		\draw (392.center) to (412);
		\draw (393.center) to (395);
		\draw (391.center) to (405);
		\draw (402) to (394);
		\draw (402) to (413.center);
		\draw (400) to (414.center);
		\draw (415.center) to (410);
		\draw (400) to (401);
		\draw (399) to (404);
		\draw (398.center) to (411);
		\draw (411) to (407);
		\draw (409) to (407);
		\draw (419.center)
			 to (421.center)
			 to (418.center)
			 to (427.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (422.center) to (423.center);
		\draw [style=arrow] (424.center) to (425.center);
		\draw [style=fault-free] (346.center)
			 to (345.center)
			 to (348.center)
			 to (347.center)
			 to cycle;
		\draw [style=fault-free] (374.center)
			 to (365.center)
			 to (373.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/steane/state-like-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (30) at (9, -3.125) {};
		\node [style=Z dot] (31) at (7.5, 0.125) {};
		\node [style=Z dot] (32) at (7.5, -0.625) {};
		\node [style=Z dot] (33) at (7.5, -2.875) {};
		\node [style=X dot] (34) at (9, -0.625) {};
		\node [style=X dot] (35) at (9, 0.875) {};
		\node [style=none] (39) at (10, 0.875) {};
		\node [style=none] (40) at (10, -0.625) {};
		\node [style=none] (41) at (11.5, -3.125) {};
		\node [style=none, rotate=90] (42) at (9.75, 0.125) {...};
		\node [style=X dot] (43) at (9, -1.625) {};
		\node [style=none] (45) at (11.5, -1.625) {};
		\node [style=X dot] (49) at (18, -0.625) {};
		\node [style=Z dot] (50) at (17, 0.875) {};
		\node [style=Z dot] (51) at (17, 0.25) {};
		\node [style=Z dot] (52) at (17, -0.875) {};
		\node [style=X dot] (54) at (16, -0.625) {};
		\node [style=X dot] (55) at (16, 0.625) {};
		\node [style=none] (62) at (14.5, 0.625) {};
		\node [style=none] (63) at (14.5, -0.625) {};
		\node [style=none] (64) at (19.5, -0.625) {};
		\node [style=none, rotate=90] (65) at (15.025, 0) {...};
		\node [style=X dot] (66) at (18, 0.625) {};
		\node [style=none] (68) at (19.5, 0.625) {};
		\node [style=none, rotate=90] (69) at (19, 0) {...};
		\node [style=none] (70) at (10, 0.875) {};
		\node [style=none] (71) at (10, -0.625) {};
		\node [style=none] (72) at (7, 3.125) {};
		\node [style=none] (73) at (7, 1.5) {};
		\node [style=none] (74) at (10, 3.125) {};
		\node [style=none] (75) at (10, 1.5) {};
		\node [style=none] (80) at (-7.625, 0.5) {};
		\node [style=none] (81) at (-7.625, -0.5) {};
		\node [style=none] (82) at (-5.25, -0.5) {};
		\node [style=none] (83) at (-5.25, 0.5) {};
		\node [style=none] (84) at (-6.5, 0) {\tiny $\ket{0}$-like};
		\node [style=none] (85) at (-4.25, 0.5) {};
		\node [style=none] (86) at (-4.25, -0.5) {};
		\node [style=none] (87) at (-8.5, 0.5) {};
		\node [style=none] (88) at (-8.5, -0.5) {};
		\node [style=none] (89) at (-2.75, 0) {$\FaultEq$};
		\node [style=none] (90) at (0.025, -1) {\scriptsize $\ket{0}$};
		\node [style=none] (94) at (0.75, 0.5) {};
		\node [style=none] (95) at (0.75, -0.775) {};
		\node [style=none] (96) at (0.75, -1.25) {};
		\node [style=none] (97) at (0.75, -2.5) {};
		\node [style=none] (98) at (1.75, 0.5) {};
		\node [style=none] (99) at (1.75, -0.775) {};
		\node [style=none] (100) at (3, -1.25) {};
		\node [style=none] (101) at (3, -2.5) {};
		\node [style=none] (102) at (-1.25, 2.75) {};
		\node [style=none] (103) at (-1.25, 1.475) {};
		\node [style=none] (104) at (1.75, 2.75) {};
		\node [style=none] (105) at (1.75, 1.475) {};
		\node [style=none, rotate=90] (106) at (-4.75, 0) {...};
		\node [style=none, rotate=90] (107) at (-8, 0) {...};
		\node [style=none, rotate=90] (108) at (1.25, -0.125) {...};
		\node [style=none, rotate=90] (109) at (1.25, -1.875) {...};
		\node [style=none, rotate=90] (110) at (-1.25, 2.125) {...};
		\node [style=none] (112) at (5, 0) {$\FaultEq$};
		\node [style=none] (114) at (13, 0) {$\FaultEq$};
		\node [style=none] (116) at (13, 0.75) {\OCM};
		\node [style=none] (117) at (-2.75, 0.75) {\tiny (by def.)};
		\node [style=none] (120) at (5, 0.75) {\tiny \parencite{kissingerPhasefreeZXDiagrams2022}};
		\node [style=none] (76) at (-7.625, 0.775) {};
		\node [style=none] (77) at (-7.625, -0.75) {};
		\node [style=none] (78) at (-5.25, -0.75) {};
		\node [style=none] (79) at (-5.25, 0.775) {};
		\node [style=none] (91) at (0.75, 1) {};
		\node [style=none] (92) at (0.75, -3) {};
		\node [style=none] (93) at (-1, -1) {};
		\node [style=none] (121) at (5, 1.25) {\Prop{prop:fault-free},};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (33) to (30);
		\draw [style=fault-free] (35) to (33);
		\draw [style=fault-free] (33) to (34);
		\draw [style=fault-free] (34) to (32);
		\draw [style=fault-free] (35) to (32);
		\draw [style=fault-free] (32) to (30);
		\draw [style=fault-free] (35) to (31);
		\draw [style=fault-free] (31) to (34);
		\draw [style=fault-free] (31) to (30);
		\draw (35) to (39.center);
		\draw (34) to (40.center);
		\draw (30) to (41.center);
		\draw (43) to (45.center);
		\draw [style=fault-free] (31) to (43);
		\draw [style=fault-free] (33) to (43);
		\draw [style=fault-free] (32) to (43);
		\draw [style=fault-free] (52) to (49);
		\draw [style=fault-free] (55) to (52);
		\draw [style=fault-free] (52) to (54);
		\draw [style=fault-free] (54) to (51);
		\draw [style=fault-free] (55) to (51);
		\draw [style=fault-free] (51) to (49);
		\draw [style=fault-free] (55) to (50);
		\draw [style=fault-free] (50) to (54);
		\draw [style=fault-free] (50) to (49);
		\draw (55) to (62.center);
		\draw (54) to (63.center);
		\draw (49) to (64.center);
		\draw (66) to (68.center);
		\draw [style=fault-free] (50) to (66);
		\draw [style=fault-free] (52) to (66);
		\draw [style=fault-free] (51) to (66);
		\draw [bend right=90, looseness=1.50] (70.center) to (74.center);
		\draw (74.center) to (72.center);
		\draw [bend right=90, looseness=1.50] (71.center) to (75.center);
		\draw (75.center) to (73.center);
		\draw (87.center) to (80.center);
		\draw (88.center) to (81.center);
		\draw [in=180, out=0, looseness=1.50] (83.center) to (85.center);
		\draw (82.center) to (86.center);
		\draw (94.center)
			 to (98.center)
			 to [bend right=90, looseness=1.50] (104.center)
			 to (102.center);
		\draw (95.center)
			 to (99.center)
			 to [bend right=90, looseness=1.50] (105.center)
			 to (103.center);
		\draw (96.center) to (100.center);
		\draw (97.center) to (101.center);
		\draw [style=fault-free] (77.center)
			 to (76.center)
			 to (79.center)
			 to (78.center)
			 to cycle;
		\draw [style=fault-free] (91.center)
			 to (93.center)
			 to (92.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/steane/steane-code-logical-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-8.25, 2.25) {};
		\node [style=none] (2) at (-8.25, 1.5) {};
		\node [style=none] (3) at (-8.25, 0.75) {};
		\node [style=none] (4) at (-8.25, 0) {};
		\node [style=none] (5) at (-8.25, -0.75) {};
		\node [style=none] (6) at (-8.25, -1.5) {};
		\node [style=none] (7) at (-8.25, -2.25) {};
		\node [style=none] (10) at (-7, -2.25) {};
		\node [style=none] (11) at (-7, -1.5) {};
		\node [style=none] (12) at (-7, 2.25) {};
		\node [style=none] (13) at (-7, 1.5) {};
		\node [style=none] (14) at (-7, 0.75) {};
		\node [style=none] (15) at (-7, 0) {};
		\node [style=none] (16) at (-7, -0.75) {};
		\node [style=none] (17) at (-9, 0) {\tiny $\ket{0}$};
		\node [style=none] (69) at (-5, 0) {$\FaultEq$};
		\node [style=none] (70) at (-5, -0.5) {\tiny 3};
		\node [style=none] (71) at (-5, 0.75) {\tiny \parencite{gotoMinimizingResource2016}};
		\node [style=none] (111) at (8.5, -0.5) {};
		\node [style=black dot] (112) at (2.75, -0.5) {};
		\node [style=none] (113) at (-2, -0.5) {};
		\node [style=none] (114) at (-2, 2.5) {};
		\node [style=none] (115) at (8.5, 2.5) {};
		\node [style=not] (116) at (2.75, 2.5) {};
		\node [style=sLabel] (117) at (-2.5, -0.5) {$\ket{+}$};
		\node [style=sLabel] (118) at (-2.5, 2.5) {$\ket{0}$};
		\node [style=sLabel] (119) at (-2.5, 3.5) {$\ket{+}$};
		\node [style=sLabel] (120) at (-2.5, -2.5) {$\ket{+}$};
		\node [style=sLabel] (121) at (-2.5, 1.5) {$\ket{0}$};
		\node [style=sLabel] (122) at (-2.5, -1.5) {$\ket{0}$};
		\node [style=sLabel] (123) at (-2.5, 0.5) {$\ket{0}$};
		\node [style=sLabel] (124) at (-2.5, -3.5) {$\ket{0}$};
		\node [style=none] (125) at (8.5, -2.5) {};
		\node [style=none] (126) at (-2, -2.5) {};
		\node [style=none] (127) at (-2, 3.5) {};
		\node [style=none] (128) at (8.5, 3.5) {};
		\node [style=none] (129) at (8.5, -1.5) {};
		\node [style=none] (130) at (-2, -1.5) {};
		\node [style=none] (131) at (-2, 1.5) {};
		\node [style=none] (132) at (8.5, 1.5) {};
		\node [style=none] (133) at (7.5, -3.5) {};
		\node [style=none] (134) at (-2, -3.5) {};
		\node [style=none] (135) at (-2, 0.5) {};
		\node [style=none] (136) at (8.5, 0.5) {};
		\node [style=black dot] (137) at (0.75, -2.5) {};
		\node [style=not] (138) at (0.75, -1.5) {};
		\node [style=black dot] (139) at (1.75, 3.5) {};
		\node [style=not] (140) at (1.75, 0.5) {};
		\node [style=black dot] (141) at (0.75, -0.5) {};
		\node [style=not] (142) at (0.75, 1.5) {};
		\node [style=black dot] (143) at (-0.25, -2.5) {};
		\node [style=not] (144) at (-0.25, 0.5) {};
		\node [style=black dot] (145) at (-1.25, 3.5) {};
		\node [style=not] (146) at (-1.25, 2.5) {};
		\node [style=not, fill=none] (147) at (3.75, 1.5) {};
		\node [style=black dot] (148) at (3.75, 0.5) {};
		\node [style=black dot] (149) at (-1.25, -0.5) {};
		\node [style=not] (150) at (-1.25, -1.5) {};
		\node [style=black dot] (151) at (4.75, 2.5) {};
		\node [style=not] (152) at (4.75, -3.5) {};
		\node [style=black dot] (153) at (6.75, -1.5) {};
		\node [style=not] (154) at (6.75, -3.5) {};
		\node [style=black dot] (155) at (5.75, 0.5) {};
		\node [style=not] (156) at (5.75, -3.5) {};
		\node [style=none] (157) at (7.5, -3.25) {};
		\node [style=none] (158) at (7.5, -3.75) {};
		\node [style=none] (159) at (8, -3.25) {};
		\node [style=none] (160) at (7.5, -3.5) {};
		\node [style=none] (161) at (8, -3.75) {};
		\node [style=none] (162) at (7.95, -3.25) {};
		\node [style=none] (163) at (7.55, -3.25) {};
		\node [style=none] (164) at (7.75, -3.25) {};
		\node [style=none] (165) at (8, -2.9) {};
		\node [style=sLabel] (166) at (7.75, -3.5) {$Z$};
		\node [style=none] (167) at (7.75, -3.75) {};
		\node [style=none] (0) at (-8.25, 2.75) {};
		\node [style=none] (8) at (-8.25, -2.75) {};
		\node [style=none] (9) at (-10.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (1.center);
		\draw (10.center) to (7.center);
		\draw (6.center) to (11.center);
		\draw (16.center) to (5.center);
		\draw (4.center) to (15.center);
		\draw (14.center) to (3.center);
		\draw (2.center) to (13.center);
		\draw (111.center) to (112);
		\draw (112) to (113.center);
		\draw (114.center) to (115.center);
		\draw (116) to (112);
		\draw (127.center) to (128.center);
		\draw (131.center) to (132.center);
		\draw (135.center) to (136.center);
		\draw (134.center) to (133.center);
		\draw (129.center) to (130.center);
		\draw (126.center) to (125.center);
		\draw (138) to (137);
		\draw (140) to (139);
		\draw (142) to (141);
		\draw (144) to (143);
		\draw (146) to (145);
		\draw (150) to (149);
		\draw (152) to (151);
		\draw (154) to (153);
		\draw (156) to (155);
		\draw (148) to (147);
		\draw (158.center) to (157.center);
		\draw (157.center) to (159.center);
		\draw (159.center) to (161.center);
		\draw (161.center) to (158.center);
		\draw [bend right=90, looseness=1.75] (162.center) to (163.center);
		\draw [style=arrow] (164.center) to (165.center);
		\draw [style=fault-free] (8.center)
			 to (9.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/steane/steane-code-optimised-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.225, -2.125) {\scriptsize $\ket{0}$};
		\node [style=none] (4) at (-9.5, 0.125) {};
		\node [style=none] (5) at (-11.25, 4.25) {};
		\node [style=none] (6) at (-2, 4.25) {};
		\node [style=none] (7) at (-11.25, 3.75) {};
		\node [style=none] (8) at (-2, 3.75) {};
		\node [style=none] (9) at (-11.25, 1.25) {};
		\node [style=none] (10) at (-2, 1.25) {};
		\node [style=not] (11) at (-8.75, 4.25) {};
		\node [style=not] (12) at (-8.25, 3.75) {};
		\node [style=not] (13) at (-5.75, 1.25) {};
		\node [style=black dot] (14) at (-8.75, 0.125) {};
		\node [style=black dot] (15) at (-8.25, -0.625) {};
		\node [style=black dot] (16) at (-5.75, -4.375) {};
		\node [style=none] (17) at (-9.5, -0.625) {};
		\node [style=none] (18) at (-9.5, -4.375) {};
		\node [style=none] (19) at (-5.05, 0.375) {};
		\node [style=none] (20) at (-5.05, -0.125) {};
		\node [style=none] (21) at (-4.5, 0.375) {};
		\node [style=none] (22) at (-5.05, 0.125) {};
		\node [style=none] (23) at (-4.5, -0.125) {};
		\node [style=none] (24) at (-4.575, 0.375) {};
		\node [style=none] (25) at (-4.975, 0.375) {};
		\node [style=none] (26) at (-4.775, 0.375) {};
		\node [style=none] (27) at (-4.525, 0.725) {};
		\node [style=sLabel] (28) at (-4.75, 0.125) {$X$};
		\node [style=none] (29) at (-4.3, -0.375) {};
		\node [style=none] (30) at (-4.3, -0.875) {};
		\node [style=none] (31) at (-3.75, -0.375) {};
		\node [style=none] (32) at (-4.3, -0.625) {};
		\node [style=none] (33) at (-3.75, -0.875) {};
		\node [style=none] (34) at (-3.825, -0.375) {};
		\node [style=none] (35) at (-4.225, -0.375) {};
		\node [style=none] (36) at (-4.025, -0.375) {};
		\node [style=none] (37) at (-3.775, -0.025) {};
		\node [style=sLabel] (38) at (-4, -0.625) {$X$};
		\node [style=none] (39) at (-5.05, -4.125) {};
		\node [style=none] (40) at (-5.05, -4.625) {};
		\node [style=none] (41) at (-4.5, -4.125) {};
		\node [style=none] (42) at (-5.05, -4.375) {};
		\node [style=none] (43) at (-4.5, -4.625) {};
		\node [style=none] (44) at (-4.575, -4.125) {};
		\node [style=none] (45) at (-4.975, -4.125) {};
		\node [style=none] (46) at (-4.775, -4.125) {};
		\node [style=none] (47) at (-4.525, -3.775) {};
		\node [style=sLabel] (48) at (-4.75, -4.375) {$X$};
		\node [style=none] (49) at (-9.5, -1.375) {};
		\node [style=none] (50) at (-11.25, 3.25) {};
		\node [style=none] (51) at (-2, 3.25) {};
		\node [style=none] (52) at (-11.25, 2.75) {};
		\node [style=none] (53) at (-2, 2.75) {};
		\node [style=not] (54) at (-7.75, 3.25) {};
		\node [style=not] (55) at (-7.25, 2.75) {};
		\node [style=black dot] (56) at (-7.75, -1.375) {};
		\node [style=black dot] (57) at (-7.25, -2.125) {};
		\node [style=none] (58) at (-9.5, -2.125) {};
		\node [style=none] (59) at (-5.05, -1.125) {};
		\node [style=none] (60) at (-5.05, -1.625) {};
		\node [style=none] (61) at (-4.5, -1.125) {};
		\node [style=none] (62) at (-5.05, -1.375) {};
		\node [style=none] (63) at (-4.5, -1.625) {};
		\node [style=none] (64) at (-4.575, -1.125) {};
		\node [style=none] (65) at (-4.975, -1.125) {};
		\node [style=none] (66) at (-4.775, -1.125) {};
		\node [style=none] (67) at (-4.525, -0.775) {};
		\node [style=sLabel] (68) at (-4.75, -1.375) {$X$};
		\node [style=none] (69) at (-4.3, -1.875) {};
		\node [style=none] (70) at (-4.3, -2.375) {};
		\node [style=none] (71) at (-3.75, -1.875) {};
		\node [style=none] (72) at (-4.3, -2.125) {};
		\node [style=none] (73) at (-3.75, -2.375) {};
		\node [style=none] (74) at (-3.825, -1.875) {};
		\node [style=none] (75) at (-4.225, -1.875) {};
		\node [style=none] (76) at (-4.025, -1.875) {};
		\node [style=none] (77) at (-3.775, -1.525) {};
		\node [style=sLabel] (78) at (-4, -2.125) {$X$};
		\node [style=none] (79) at (-9.5, -2.875) {};
		\node [style=none] (80) at (-11.25, 2.25) {};
		\node [style=none] (81) at (-2, 2.25) {};
		\node [style=none] (82) at (-11.25, 1.75) {};
		\node [style=none] (83) at (-2, 1.75) {};
		\node [style=not] (84) at (-6.75, 2.25) {};
		\node [style=not] (85) at (-6.25, 1.75) {};
		\node [style=black dot] (86) at (-6.75, -2.875) {};
		\node [style=black dot] (87) at (-6.25, -3.625) {};
		\node [style=none] (88) at (-9.5, -3.625) {};
		\node [style=none] (89) at (-5.05, -2.625) {};
		\node [style=none] (90) at (-5.05, -3.125) {};
		\node [style=none] (91) at (-4.5, -2.625) {};
		\node [style=none] (92) at (-5.05, -2.875) {};
		\node [style=none] (93) at (-4.5, -3.125) {};
		\node [style=none] (94) at (-4.575, -2.625) {};
		\node [style=none] (95) at (-4.975, -2.625) {};
		\node [style=none] (96) at (-4.775, -2.625) {};
		\node [style=none] (97) at (-4.525, -2.275) {};
		\node [style=sLabel] (98) at (-4.75, -2.875) {$X$};
		\node [style=none] (99) at (-4.05, -3.375) {};
		\node [style=none] (100) at (-4.05, -3.875) {};
		\node [style=none] (101) at (-3.5, -3.375) {};
		\node [style=none] (102) at (-4.05, -3.625) {};
		\node [style=none] (103) at (-3.5, -3.875) {};
		\node [style=none] (104) at (-3.575, -3.375) {};
		\node [style=none] (105) at (-3.975, -3.375) {};
		\node [style=none] (106) at (-3.775, -3.375) {};
		\node [style=none] (107) at (-3.525, -3.025) {};
		\node [style=sLabel] (108) at (-3.75, -3.625) {$X$};
		\node [style=none] (291) at (0, 0) {$\FaultEq$};
		\node [style=none] (292) at (0, -0.5) {\tiny $3$};
		\node [style=none] (293) at (2, 4.25) {};
		\node [style=none] (294) at (16.25, 4.25) {};
		\node [style=none] (295) at (2, 3.75) {};
		\node [style=none] (296) at (16.25, 3.75) {};
		\node [style=none] (297) at (2, 1.25) {};
		\node [style=none] (298) at (16.25, 1.25) {};
		\node [style=not] (299) at (3.75, 4.25) {};
		\node [style=not] (300) at (12.5, 3.75) {};
		\node [style=not] (301) at (4.25, 1.25) {};
		\node [style=black dot] (302) at (3.75, 0) {};
		\node [style=black dot] (303) at (12.5, 0) {};
		\node [style=black dot] (304) at (4.25, -2) {};
		\node [style=none] (305) at (3.2, 0) {};
		\node [style=none] (306) at (15.2, 0.25) {};
		\node [style=none] (307) at (15.2, -0.25) {};
		\node [style=none] (308) at (15.75, 0.25) {};
		\node [style=none] (309) at (15.2, 0) {};
		\node [style=none] (310) at (15.75, -0.25) {};
		\node [style=none] (311) at (15.675, 0.25) {};
		\node [style=none] (312) at (15.275, 0.25) {};
		\node [style=none] (313) at (15.475, 0.25) {};
		\node [style=none] (314) at (15.725, 0.6) {};
		\node [style=sLabel] (315) at (15.5, 0) {$X$};
		\node [style=none] (316) at (3.2, -2) {};
		\node [style=none] (317) at (2, 3.25) {};
		\node [style=none] (318) at (16.25, 3.25) {};
		\node [style=none] (319) at (2, 2.75) {};
		\node [style=none] (320) at (16.25, 2.75) {};
		\node [style=not] (321) at (13, 3.25) {};
		\node [style=not] (322) at (13.5, 2.75) {};
		\node [style=black dot] (323) at (13, -1) {};
		\node [style=black dot] (324) at (13.5, -2) {};
		\node [style=none] (325) at (14.45, -0.75) {};
		\node [style=none] (326) at (14.45, -1.25) {};
		\node [style=none] (327) at (15, -0.75) {};
		\node [style=none] (328) at (14.45, -1) {};
		\node [style=none] (329) at (15, -1.25) {};
		\node [style=none] (330) at (14.925, -0.75) {};
		\node [style=none] (331) at (14.525, -0.75) {};
		\node [style=none] (332) at (14.725, -0.75) {};
		\node [style=none] (333) at (14.975, -0.4) {};
		\node [style=sLabel] (334) at (14.75, -1) {$X$};
		\node [style=none] (335) at (15.2, -1.75) {};
		\node [style=none] (336) at (15.2, -2.25) {};
		\node [style=none] (337) at (15.75, -1.75) {};
		\node [style=none] (338) at (15.2, -2) {};
		\node [style=none] (339) at (15.75, -2.25) {};
		\node [style=none] (340) at (15.675, -1.75) {};
		\node [style=none] (341) at (15.275, -1.75) {};
		\node [style=none] (342) at (15.475, -1.75) {};
		\node [style=none] (343) at (15.725, -1.4) {};
		\node [style=sLabel] (344) at (15.5, -2) {$X$};
		\node [style=none] (345) at (2, 2.25) {};
		\node [style=none] (346) at (16.25, 2.25) {};
		\node [style=none] (347) at (2, 1.75) {};
		\node [style=none] (348) at (16.25, 1.75) {};
		\node [style=not] (349) at (14, 2.25) {};
		\node [style=not] (350) at (4.75, 1.75) {};
		\node [style=black dot] (351) at (14, -3) {};
		\node [style=black dot] (352) at (4.75, -3) {};
		\node [style=none] (353) at (14.45, -2.75) {};
		\node [style=none] (354) at (14.45, -3.25) {};
		\node [style=none] (355) at (15, -2.75) {};
		\node [style=none] (356) at (14.45, -3) {};
		\node [style=none] (357) at (15, -3.25) {};
		\node [style=none] (358) at (14.925, -2.75) {};
		\node [style=none] (359) at (14.525, -2.75) {};
		\node [style=none] (360) at (14.725, -2.75) {};
		\node [style=none] (361) at (14.975, -2.4) {};
		\node [style=sLabel] (362) at (14.75, -3) {$X$};
		\node [style=none] (363) at (3.2, -3) {};
		\node [style=sLabel] (365) at (2.5, 0) {$\ket{+}$};
		\node [style=sLabel] (366) at (2.5, -2) {$\ket{+}$};
		\node [style=sLabel] (367) at (2.5, -3) {$\ket{+}$};
		\node [style=not] (368) at (9.75, 0) {};
		\node [style=black dot] (369) at (9.75, -3) {};
		\node [style=none] (370) at (6.25, -1) {};
		\node [style=none] (371) at (6.25, -4) {};
		\node [style=not] (372) at (7.75, -3) {};
		\node [style=black dot] (373) at (7.75, -2) {};
		\node [style=not] (374) at (9, -2) {};
		\node [style=black dot] (375) at (9, 0) {};
		\node [style=not] (376) at (8.5, -1) {};
		\node [style=black dot] (377) at (8.5, -3) {};
		\node [style=not] (378) at (10.5, -1) {};
		\node [style=black dot] (379) at (10.5, -2) {};
		\node [style=not] (380) at (11.25, -4) {};
		\node [style=black dot] (381) at (11.25, 0) {};
		\node [style=not] (382) at (7, -4) {};
		\node [style=black dot] (383) at (7, -3) {};
		\node [style=not] (384) at (12, -4) {};
		\node [style=black dot] (385) at (12, -2) {};
		\node [style=sLabel] (386) at (5.5, -1) {$\ket{0}$};
		\node [style=sLabel] (387) at (5.5, -4) {$\ket{0}$};
		\node [style=none] (388) at (12.75, -4.25) {};
		\node [style=none] (389) at (13.3, -3.75) {};
		\node [style=none] (390) at (12.75, -4) {};
		\node [style=none] (391) at (13.3, -4.25) {};
		\node [style=none] (392) at (13.225, -3.75) {};
		\node [style=none] (393) at (12.825, -3.75) {};
		\node [style=none] (394) at (13.025, -3.75) {};
		\node [style=none] (395) at (13.275, -3.4) {};
		\node [style=sLabel] (396) at (13.05, -4) {$Z$};
		\node [style=none] (397) at (12.75, -3.75) {};
		\node [style=none] (1) at (-9.5, 0.5) {};
		\node [style=none] (2) at (-9.5, -5) {};
		\node [style=none] (3) at (-11.25, -2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (13);
		\draw (13) to (10.center);
		\draw (7.center) to (12);
		\draw (12) to (8.center);
		\draw (5.center) to (11);
		\draw (11) to (6.center);
		\draw (16) to (13);
		\draw (15) to (12);
		\draw (14) to (11);
		\draw (18.center) to (16);
		\draw (17.center) to (15);
		\draw (4.center) to (14);
		\draw (20.center)
			 to (19.center)
			 to (21.center)
			 to (23.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=arrow] (26.center) to (27.center);
		\draw (30.center)
			 to (29.center)
			 to (31.center)
			 to (33.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (34.center) to (35.center);
		\draw [style=arrow] (36.center) to (37.center);
		\draw (40.center)
			 to (39.center)
			 to (41.center)
			 to (43.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (44.center) to (45.center);
		\draw [style=arrow] (46.center) to (47.center);
		\draw (42.center) to (16);
		\draw (15) to (32.center);
		\draw (14) to (22.center);
		\draw (52.center) to (55);
		\draw (55) to (53.center);
		\draw (50.center) to (54);
		\draw (54) to (51.center);
		\draw (57) to (55);
		\draw (56) to (54);
		\draw (58.center) to (57);
		\draw (49.center) to (56);
		\draw (60.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (60.center);
		\draw [bend right=90, looseness=1.75] (64.center) to (65.center);
		\draw [style=arrow] (66.center) to (67.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw (73.center) to (70.center);
		\draw [bend right=90, looseness=1.75] (74.center) to (75.center);
		\draw [style=arrow] (76.center) to (77.center);
		\draw (57) to (72.center);
		\draw (56) to (62.center);
		\draw (82.center) to (85);
		\draw (85) to (83.center);
		\draw (80.center) to (84);
		\draw (84) to (81.center);
		\draw (87) to (85);
		\draw (86) to (84);
		\draw (88.center) to (87);
		\draw (79.center) to (86);
		\draw (90.center) to (89.center);
		\draw (89.center) to (91.center);
		\draw (91.center) to (93.center);
		\draw (93.center) to (90.center);
		\draw [bend right=90, looseness=1.75] (94.center) to (95.center);
		\draw [style=arrow] (96.center) to (97.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (101.center);
		\draw (101.center) to (103.center);
		\draw (103.center) to (100.center);
		\draw [bend right=90, looseness=1.75] (104.center) to (105.center);
		\draw [style=arrow] (106.center) to (107.center);
		\draw (87) to (102.center);
		\draw (86) to (92.center);
		\draw (297.center) to (301);
		\draw (301) to (298.center);
		\draw (295.center) to (300);
		\draw (300) to (296.center);
		\draw (293.center) to (299);
		\draw (299) to (294.center);
		\draw (304) to (301);
		\draw (303) to (300);
		\draw (302) to (299);
		\draw (307.center) to (306.center);
		\draw (306.center) to (308.center);
		\draw (308.center) to (310.center);
		\draw (310.center) to (307.center);
		\draw [bend right=90, looseness=1.75] (311.center) to (312.center);
		\draw [style=arrow] (313.center) to (314.center);
		\draw (316.center) to (304);
		\draw (303) to (309.center);
		\draw (302) to (305.center);
		\draw (319.center) to (322);
		\draw (322) to (320.center);
		\draw (317.center) to (321);
		\draw (321) to (318.center);
		\draw (324) to (322);
		\draw (323) to (321);
		\draw (326.center) to (325.center);
		\draw (325.center) to (327.center);
		\draw (327.center) to (329.center);
		\draw (329.center) to (326.center);
		\draw [bend right=90, looseness=1.75] (330.center) to (331.center);
		\draw [style=arrow] (332.center) to (333.center);
		\draw (336.center) to (335.center);
		\draw (335.center) to (337.center);
		\draw (337.center) to (339.center);
		\draw (339.center) to (336.center);
		\draw [bend right=90, looseness=1.75] (340.center) to (341.center);
		\draw [style=arrow] (342.center) to (343.center);
		\draw (324) to (338.center);
		\draw (323) to (328.center);
		\draw (347.center) to (350);
		\draw (350) to (348.center);
		\draw (345.center) to (349);
		\draw (349) to (346.center);
		\draw (352) to (350);
		\draw (351) to (349);
		\draw (354.center) to (353.center);
		\draw (353.center) to (355.center);
		\draw (355.center) to (357.center);
		\draw (357.center) to (354.center);
		\draw [bend right=90, looseness=1.75] (358.center) to (359.center);
		\draw [style=arrow] (360.center) to (361.center);
		\draw (352) to (363.center);
		\draw (351) to (356.center);
		\draw (372) to (373);
		\draw (376) to (377);
		\draw (374) to (375);
		\draw (368) to (369);
		\draw (378) to (379);
		\draw (380) to (381);
		\draw (384) to (385);
		\draw (383) to (382);
		\draw (370.center) to (376);
		\draw (378) to (376);
		\draw (379) to (374);
		\draw (369) to (377);
		\draw (371.center) to (382);
		\draw (383) to (372);
		\draw (385) to (379);
		\draw (368) to (381);
		\draw (375) to (368);
		\draw (373) to (374);
		\draw (372) to (377);
		\draw (384) to (380);
		\draw (382) to (380);
		\draw (389.center)
			 to (391.center)
			 to (388.center)
			 to (397.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (392.center) to (393.center);
		\draw [style=arrow] (394.center) to (395.center);
		\draw (304) to (373);
		\draw (302) to (375);
		\draw (351) to (369);
		\draw (385) to (324);
		\draw (323) to (378);
		\draw (381) to (303);
		\draw (352) to (383);
		\draw (390.center) to (384);
		\draw [style=fault-free] (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/steane/steane-code-optimised.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.725, -2.375) {\scriptsize $\ket{0}$};
		\node [style=none] (4) at (-9, -0.125) {};
		\node [style=none] (5) at (-10.75, 4) {};
		\node [style=none] (6) at (-1.5, 4) {};
		\node [style=none] (7) at (-10.75, 3.5) {};
		\node [style=none] (8) at (-1.5, 3.5) {};
		\node [style=none] (9) at (-10.75, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=not] (11) at (-8.25, 4) {};
		\node [style=not] (12) at (-7.75, 3.5) {};
		\node [style=not] (13) at (-5.25, 1) {};
		\node [style=black dot] (14) at (-8.25, -0.125) {};
		\node [style=black dot] (15) at (-7.75, -0.875) {};
		\node [style=black dot] (16) at (-5.25, -4.625) {};
		\node [style=none] (17) at (-9, -0.875) {};
		\node [style=none] (18) at (-9, -4.625) {};
		\node [style=none] (19) at (-4.55, 0.125) {};
		\node [style=none] (20) at (-4.55, -0.375) {};
		\node [style=none] (21) at (-4, 0.125) {};
		\node [style=none] (22) at (-4.55, -0.125) {};
		\node [style=none] (23) at (-4, -0.375) {};
		\node [style=none] (24) at (-4.075, 0.125) {};
		\node [style=none] (25) at (-4.475, 0.125) {};
		\node [style=none] (26) at (-4.275, 0.125) {};
		\node [style=none] (27) at (-4.025, 0.475) {};
		\node [style=sLabel] (28) at (-4.25, -0.125) {$X$};
		\node [style=none] (29) at (-3.8, -0.625) {};
		\node [style=none] (30) at (-3.8, -1.125) {};
		\node [style=none] (31) at (-3.25, -0.625) {};
		\node [style=none] (32) at (-3.8, -0.875) {};
		\node [style=none] (33) at (-3.25, -1.125) {};
		\node [style=none] (34) at (-3.325, -0.625) {};
		\node [style=none] (35) at (-3.725, -0.625) {};
		\node [style=none] (36) at (-3.525, -0.625) {};
		\node [style=none] (37) at (-3.275, -0.275) {};
		\node [style=sLabel] (38) at (-3.5, -0.875) {$X$};
		\node [style=none] (39) at (-4.55, -4.375) {};
		\node [style=none] (40) at (-4.55, -4.875) {};
		\node [style=none] (41) at (-4, -4.375) {};
		\node [style=none] (42) at (-4.55, -4.625) {};
		\node [style=none] (43) at (-4, -4.875) {};
		\node [style=none] (44) at (-4.075, -4.375) {};
		\node [style=none] (45) at (-4.475, -4.375) {};
		\node [style=none] (46) at (-4.275, -4.375) {};
		\node [style=none] (47) at (-4.025, -4.025) {};
		\node [style=sLabel] (48) at (-4.25, -4.625) {$X$};
		\node [style=none] (52) at (-9, -1.625) {};
		\node [style=none] (53) at (-10.75, 3) {};
		\node [style=none] (54) at (-1.5, 3) {};
		\node [style=none] (55) at (-10.75, 2.5) {};
		\node [style=none] (56) at (-1.5, 2.5) {};
		\node [style=not] (57) at (-7.25, 3) {};
		\node [style=not] (58) at (-6.75, 2.5) {};
		\node [style=black dot] (59) at (-7.25, -1.625) {};
		\node [style=black dot] (60) at (-6.75, -2.375) {};
		\node [style=none] (61) at (-9, -2.375) {};
		\node [style=none] (62) at (-4.55, -1.375) {};
		\node [style=none] (63) at (-4.55, -1.875) {};
		\node [style=none] (64) at (-4, -1.375) {};
		\node [style=none] (65) at (-4.55, -1.625) {};
		\node [style=none] (66) at (-4, -1.875) {};
		\node [style=none] (67) at (-4.075, -1.375) {};
		\node [style=none] (68) at (-4.475, -1.375) {};
		\node [style=none] (69) at (-4.275, -1.375) {};
		\node [style=none] (70) at (-4.025, -1.025) {};
		\node [style=sLabel] (71) at (-4.25, -1.625) {$X$};
		\node [style=none] (72) at (-3.8, -2.125) {};
		\node [style=none] (73) at (-3.8, -2.625) {};
		\node [style=none] (74) at (-3.25, -2.125) {};
		\node [style=none] (75) at (-3.8, -2.375) {};
		\node [style=none] (76) at (-3.25, -2.625) {};
		\node [style=none] (77) at (-3.325, -2.125) {};
		\node [style=none] (78) at (-3.725, -2.125) {};
		\node [style=none] (79) at (-3.525, -2.125) {};
		\node [style=none] (80) at (-3.275, -1.775) {};
		\node [style=sLabel] (81) at (-3.5, -2.375) {$X$};
		\node [style=none] (82) at (-9, -3.125) {};
		\node [style=none] (83) at (-10.75, 2) {};
		\node [style=none] (84) at (-1.5, 2) {};
		\node [style=none] (85) at (-10.75, 1.5) {};
		\node [style=none] (86) at (-1.5, 1.5) {};
		\node [style=not] (87) at (-6.25, 2) {};
		\node [style=not] (88) at (-5.75, 1.5) {};
		\node [style=black dot] (89) at (-6.25, -3.125) {};
		\node [style=black dot] (90) at (-5.75, -3.875) {};
		\node [style=none] (91) at (-9, -3.875) {};
		\node [style=none] (92) at (-4.55, -2.875) {};
		\node [style=none] (93) at (-4.55, -3.375) {};
		\node [style=none] (94) at (-4, -2.875) {};
		\node [style=none] (95) at (-4.55, -3.125) {};
		\node [style=none] (96) at (-4, -3.375) {};
		\node [style=none] (97) at (-4.075, -2.875) {};
		\node [style=none] (98) at (-4.475, -2.875) {};
		\node [style=none] (99) at (-4.275, -2.875) {};
		\node [style=none] (100) at (-4.025, -2.525) {};
		\node [style=sLabel] (101) at (-4.25, -3.125) {$X$};
		\node [style=none] (102) at (-3.55, -3.625) {};
		\node [style=none] (103) at (-3.55, -4.125) {};
		\node [style=none] (104) at (-3, -3.625) {};
		\node [style=none] (105) at (-3.55, -3.875) {};
		\node [style=none] (106) at (-3, -4.125) {};
		\node [style=none] (107) at (-3.075, -3.625) {};
		\node [style=none] (108) at (-3.475, -3.625) {};
		\node [style=none] (109) at (-3.275, -3.625) {};
		\node [style=none] (110) at (-3.025, -3.275) {};
		\node [style=sLabel] (111) at (-3.25, -3.875) {$X$};
		\node [style=none] (112) at (0, -0.5) {$\FaultEq$};
		\node [style=none] (113) at (0, 0.25) {\OCM};
		\node [style=none] (115) at (7.775, -4.5) {\scriptsize $\ket{0}$};
		\node [style=none] (119) at (8.5, -2.25) {};
		\node [style=none] (120) at (1.5, 4) {};
		\node [style=none] (121) at (13.25, 4) {};
		\node [style=none] (122) at (1.5, 3.5) {};
		\node [style=none] (123) at (13.25, 3.5) {};
		\node [style=none] (124) at (1.5, 1) {};
		\node [style=none] (125) at (13.25, 1) {};
		\node [style=not] (126) at (4.25, 4) {};
		\node [style=not] (127) at (10.75, 3.5) {};
		\node [style=not] (128) at (4.75, 1) {};
		\node [style=black dot] (129) at (4.25, 0) {};
		\node [style=black dot] (130) at (10.75, -3) {};
		\node [style=black dot] (131) at (4.75, -0.75) {};
		\node [style=none] (132) at (8.5, -3) {};
		\node [style=none] (133) at (8.5, -6.75) {};
		\node [style=none] (137) at (2.7, 0) {};
		\node [style=none] (144) at (13.95, -2.75) {};
		\node [style=none] (145) at (13.95, -3.25) {};
		\node [style=none] (146) at (14.5, -2.75) {};
		\node [style=none] (147) at (13.95, -3) {};
		\node [style=none] (148) at (14.5, -3.25) {};
		\node [style=none] (149) at (14.425, -2.75) {};
		\node [style=none] (150) at (14.025, -2.75) {};
		\node [style=none] (151) at (14.225, -2.75) {};
		\node [style=none] (152) at (14.475, -2.4) {};
		\node [style=sLabel] (153) at (14.25, -3) {$X$};
		\node [style=none] (157) at (2.7, -0.75) {};
		\node [style=none] (164) at (8.5, -3.75) {};
		\node [style=none] (165) at (1.5, 3) {};
		\node [style=none] (166) at (13.25, 3) {};
		\node [style=none] (167) at (1.5, 2.5) {};
		\node [style=none] (168) at (13.25, 2.5) {};
		\node [style=not] (169) at (11.25, 3) {};
		\node [style=not] (170) at (11.75, 2.5) {};
		\node [style=black dot] (171) at (11.25, -3.75) {};
		\node [style=black dot] (172) at (11.75, -4.5) {};
		\node [style=none] (173) at (8.5, -4.5) {};
		\node [style=none] (174) at (13.2, -3.5) {};
		\node [style=none] (175) at (13.2, -4) {};
		\node [style=none] (176) at (13.75, -3.5) {};
		\node [style=none] (177) at (13.2, -3.75) {};
		\node [style=none] (178) at (13.75, -4) {};
		\node [style=none] (179) at (13.675, -3.5) {};
		\node [style=none] (180) at (13.275, -3.5) {};
		\node [style=none] (181) at (13.475, -3.5) {};
		\node [style=none] (182) at (13.725, -3.15) {};
		\node [style=sLabel] (183) at (13.5, -3.75) {$X$};
		\node [style=none] (184) at (13.95, -4.25) {};
		\node [style=none] (185) at (13.95, -4.75) {};
		\node [style=none] (186) at (14.5, -4.25) {};
		\node [style=none] (187) at (13.95, -4.5) {};
		\node [style=none] (188) at (14.5, -4.75) {};
		\node [style=none] (189) at (14.425, -4.25) {};
		\node [style=none] (190) at (14.025, -4.25) {};
		\node [style=none] (191) at (14.225, -4.25) {};
		\node [style=none] (192) at (14.475, -3.9) {};
		\node [style=sLabel] (193) at (14.25, -4.5) {$X$};
		\node [style=none] (194) at (8.5, -5.25) {};
		\node [style=none] (195) at (1.5, 2) {};
		\node [style=none] (196) at (13.25, 2) {};
		\node [style=none] (197) at (1.5, 1.5) {};
		\node [style=none] (198) at (13.25, 1.5) {};
		\node [style=not] (199) at (12.25, 2) {};
		\node [style=not] (200) at (5.25, 1.5) {};
		\node [style=black dot] (201) at (12.25, -5.25) {};
		\node [style=black dot] (202) at (5.25, -1.5) {};
		\node [style=none] (203) at (8.5, -6) {};
		\node [style=none] (204) at (13.2, -5) {};
		\node [style=none] (205) at (13.2, -5.5) {};
		\node [style=none] (206) at (13.75, -5) {};
		\node [style=none] (207) at (13.2, -5.25) {};
		\node [style=none] (208) at (13.75, -5.5) {};
		\node [style=none] (209) at (13.675, -5) {};
		\node [style=none] (210) at (13.275, -5) {};
		\node [style=none] (211) at (13.475, -5) {};
		\node [style=none] (212) at (13.725, -4.65) {};
		\node [style=sLabel] (213) at (13.5, -5.25) {$X$};
		\node [style=none] (217) at (2.7, -1.5) {};
		\node [style=none] (218) at (9, -2.25) {};
		\node [style=none] (219) at (9, 0) {};
		\node [style=none] (220) at (9.5, -6.75) {};
		\node [style=none] (221) at (9.5, -0.75) {};
		\node [style=none] (222) at (10, -1.5) {};
		\node [style=none] (223) at (10, -6) {};
		\node [style=sLabel] (225) at (2, 0) {$\ket{+}$};
		\node [style=sLabel] (226) at (2, -0.75) {$\ket{+}$};
		\node [style=sLabel] (227) at (2, -1.5) {$\ket{+}$};
		\node [style=none] (228) at (-10.5, -12.5) {$\FaultEq$};
		\node [style=none] (236) at (-9, -8.75) {};
		\node [style=none] (237) at (2, -8.75) {};
		\node [style=none] (238) at (-9, -9.25) {};
		\node [style=none] (239) at (2, -9.25) {};
		\node [style=none] (240) at (-9, -11.75) {};
		\node [style=none] (241) at (2, -11.75) {};
		\node [style=not] (242) at (-7.5, -8.75) {};
		\node [style=not] (243) at (-1.75, -9.25) {};
		\node [style=not] (244) at (-7, -11.75) {};
		\node [style=black dot] (245) at (-7.5, -13.375) {};
		\node [style=black dot] (246) at (-1.75, -13) {};
		\node [style=black dot] (247) at (-7, -14.125) {};
		\node [style=none] (248) at (-2.5, -13) {};
		\node [style=none] (250) at (-8.05, -13.375) {};
		\node [style=none] (251) at (1.2, -12.75) {};
		\node [style=none] (252) at (1.2, -13.25) {};
		\node [style=none] (253) at (1.75, -12.75) {};
		\node [style=none] (254) at (1.2, -13) {};
		\node [style=none] (255) at (1.75, -13.25) {};
		\node [style=none] (256) at (1.675, -12.75) {};
		\node [style=none] (257) at (1.275, -12.75) {};
		\node [style=none] (258) at (1.475, -12.75) {};
		\node [style=none] (259) at (1.725, -12.4) {};
		\node [style=sLabel] (260) at (1.5, -13) {$X$};
		\node [style=none] (261) at (-8.05, -14.125) {};
		\node [style=none] (262) at (-2.5, -13.75) {};
		\node [style=none] (263) at (-9, -9.75) {};
		\node [style=none] (264) at (2, -9.75) {};
		\node [style=none] (265) at (-9, -10.25) {};
		\node [style=none] (266) at (2, -10.25) {};
		\node [style=not] (267) at (-1.25, -9.75) {};
		\node [style=not] (268) at (-0.75, -10.25) {};
		\node [style=black dot] (269) at (-1.25, -13.75) {};
		\node [style=black dot] (270) at (-0.75, -14.5) {};
		\node [style=none] (271) at (-2.5, -14.5) {};
		\node [style=none] (272) at (0.45, -13.5) {};
		\node [style=none] (273) at (0.45, -14) {};
		\node [style=none] (274) at (1, -13.5) {};
		\node [style=none] (275) at (0.45, -13.75) {};
		\node [style=none] (276) at (1, -14) {};
		\node [style=none] (277) at (0.925, -13.5) {};
		\node [style=none] (278) at (0.525, -13.5) {};
		\node [style=none] (279) at (0.725, -13.5) {};
		\node [style=none] (280) at (0.975, -13.15) {};
		\node [style=sLabel] (281) at (0.75, -13.75) {$X$};
		\node [style=none] (282) at (1.2, -14.25) {};
		\node [style=none] (283) at (1.2, -14.75) {};
		\node [style=none] (284) at (1.75, -14.25) {};
		\node [style=none] (285) at (1.2, -14.5) {};
		\node [style=none] (286) at (1.75, -14.75) {};
		\node [style=none] (287) at (1.675, -14.25) {};
		\node [style=none] (288) at (1.275, -14.25) {};
		\node [style=none] (289) at (1.475, -14.25) {};
		\node [style=none] (290) at (1.725, -13.9) {};
		\node [style=sLabel] (291) at (1.5, -14.5) {$X$};
		\node [style=none] (292) at (-2.5, -15.25) {};
		\node [style=none] (293) at (-9, -10.75) {};
		\node [style=none] (294) at (2, -10.75) {};
		\node [style=none] (295) at (-9, -11.25) {};
		\node [style=none] (296) at (2, -11.25) {};
		\node [style=not] (297) at (-0.25, -10.75) {};
		\node [style=not] (298) at (-6.5, -11.25) {};
		\node [style=black dot] (299) at (-0.25, -15.25) {};
		\node [style=black dot] (300) at (-6.5, -14.875) {};
		\node [style=none] (302) at (0.45, -15) {};
		\node [style=none] (303) at (0.45, -15.5) {};
		\node [style=none] (304) at (1, -15) {};
		\node [style=none] (305) at (0.45, -15.25) {};
		\node [style=none] (306) at (1, -15.5) {};
		\node [style=none] (307) at (0.925, -15) {};
		\node [style=none] (308) at (0.525, -15) {};
		\node [style=none] (309) at (0.725, -15) {};
		\node [style=none] (310) at (0.975, -14.65) {};
		\node [style=sLabel] (311) at (0.75, -15.25) {$X$};
		\node [style=none] (312) at (-8.05, -14.875) {};
		\node [style=none] (314) at (-5.75, -13.375) {};
		\node [style=none] (316) at (-5.75, -14.125) {};
		\node [style=none] (317) at (-5.75, -14.875) {};
		\node [style=sLabel] (320) at (-8.75, -13.375) {$\ket{+}$};
		\node [style=sLabel] (321) at (-8.75, -14.125) {$\ket{+}$};
		\node [style=sLabel] (322) at (-8.75, -14.875) {$\ket{+}$};
		\node [style=none] (327) at (-4.125, -14.125) {\tiny $\ket{0}$-like};
		\node [style=none] (328) at (3.5, -12.5) {$\FaultEq$};
		\node [style=none] (329) at (3.5, -13) {\tiny $3$};
		\node [style=none] (330) at (5, -8.75) {};
		\node [style=none] (331) at (19, -8.75) {};
		\node [style=none] (332) at (5, -9.25) {};
		\node [style=none] (333) at (19, -9.25) {};
		\node [style=none] (334) at (5, -11.75) {};
		\node [style=none] (335) at (19, -11.75) {};
		\node [style=not] (336) at (6.75, -8.75) {};
		\node [style=not] (337) at (15.5, -9.25) {};
		\node [style=not] (338) at (7.25, -11.75) {};
		\node [style=black dot] (339) at (6.75, -13.5) {};
		\node [style=black dot] (340) at (15.5, -13.5) {};
		\node [style=black dot] (341) at (7.25, -15.5) {};
		\node [style=none] (343) at (6.2, -13.5) {};
		\node [style=none] (344) at (18.2, -13.25) {};
		\node [style=none] (345) at (18.2, -13.75) {};
		\node [style=none] (346) at (18.75, -13.25) {};
		\node [style=none] (347) at (18.2, -13.5) {};
		\node [style=none] (348) at (18.75, -13.75) {};
		\node [style=none] (349) at (18.675, -13.25) {};
		\node [style=none] (350) at (18.275, -13.25) {};
		\node [style=none] (351) at (18.475, -13.25) {};
		\node [style=none] (352) at (18.725, -12.9) {};
		\node [style=sLabel] (353) at (18.5, -13.5) {$X$};
		\node [style=none] (354) at (6.2, -15.5) {};
		\node [style=none] (356) at (5, -9.75) {};
		\node [style=none] (357) at (19, -9.75) {};
		\node [style=none] (358) at (5, -10.25) {};
		\node [style=none] (359) at (19, -10.25) {};
		\node [style=not] (360) at (16, -9.75) {};
		\node [style=not] (361) at (16.5, -10.25) {};
		\node [style=black dot] (362) at (16, -14.5) {};
		\node [style=black dot] (363) at (16.5, -15.5) {};
		\node [style=none] (365) at (17.45, -14.25) {};
		\node [style=none] (366) at (17.45, -14.75) {};
		\node [style=none] (367) at (18, -14.25) {};
		\node [style=none] (368) at (17.45, -14.5) {};
		\node [style=none] (369) at (18, -14.75) {};
		\node [style=none] (370) at (17.925, -14.25) {};
		\node [style=none] (371) at (17.525, -14.25) {};
		\node [style=none] (372) at (17.725, -14.25) {};
		\node [style=none] (373) at (17.975, -13.9) {};
		\node [style=sLabel] (374) at (17.75, -14.5) {$X$};
		\node [style=none] (375) at (18.2, -15.25) {};
		\node [style=none] (376) at (18.2, -15.75) {};
		\node [style=none] (377) at (18.75, -15.25) {};
		\node [style=none] (378) at (18.2, -15.5) {};
		\node [style=none] (379) at (18.75, -15.75) {};
		\node [style=none] (380) at (18.675, -15.25) {};
		\node [style=none] (381) at (18.275, -15.25) {};
		\node [style=none] (382) at (18.475, -15.25) {};
		\node [style=none] (383) at (18.725, -14.9) {};
		\node [style=sLabel] (384) at (18.5, -15.5) {$X$};
		\node [style=none] (386) at (5, -10.75) {};
		\node [style=none] (387) at (19, -10.75) {};
		\node [style=none] (388) at (5, -11.25) {};
		\node [style=none] (389) at (19, -11.25) {};
		\node [style=not] (390) at (17, -10.75) {};
		\node [style=not] (391) at (7.75, -11.25) {};
		\node [style=black dot] (392) at (17, -16.5) {};
		\node [style=black dot] (393) at (7.75, -16.5) {};
		\node [style=none] (394) at (17.45, -16.25) {};
		\node [style=none] (395) at (17.45, -16.75) {};
		\node [style=none] (396) at (18, -16.25) {};
		\node [style=none] (397) at (17.45, -16.5) {};
		\node [style=none] (398) at (18, -16.75) {};
		\node [style=none] (399) at (17.925, -16.25) {};
		\node [style=none] (400) at (17.525, -16.25) {};
		\node [style=none] (401) at (17.725, -16.25) {};
		\node [style=none] (402) at (17.975, -15.9) {};
		\node [style=sLabel] (403) at (17.75, -16.5) {$X$};
		\node [style=none] (404) at (6.2, -16.5) {};
		\node [style=sLabel] (409) at (5.5, -13.5) {$\ket{+}$};
		\node [style=sLabel] (410) at (5.5, -15.5) {$\ket{+}$};
		\node [style=sLabel] (411) at (5.5, -16.5) {$\ket{+}$};
		\node [style=not] (416) at (12.75, -13.5) {};
		\node [style=black dot] (417) at (12.75, -16.5) {};
		\node [style=none] (418) at (9.25, -14.5) {};
		\node [style=none] (419) at (9.25, -17.5) {};
		\node [style=not] (421) at (10.75, -16.5) {};
		\node [style=black dot] (422) at (10.75, -15.5) {};
		\node [style=not] (423) at (12, -15.5) {};
		\node [style=black dot] (424) at (12, -13.5) {};
		\node [style=not] (425) at (11.5, -14.5) {};
		\node [style=black dot] (426) at (11.5, -16.5) {};
		\node [style=not] (427) at (13.5, -14.5) {};
		\node [style=black dot] (428) at (13.5, -15.5) {};
		\node [style=not] (429) at (14.25, -17.5) {};
		\node [style=black dot] (430) at (14.25, -13.5) {};
		\node [style=not] (431) at (10, -17.5) {};
		\node [style=black dot] (432) at (10, -16.5) {};
		\node [style=not] (433) at (15, -17.5) {};
		\node [style=black dot] (434) at (15, -15.5) {};
		\node [style=sLabel] (438) at (8.5, -14.5) {$\ket{0}$};
		\node [style=sLabel] (439) at (8.5, -17.5) {$\ket{0}$};
		\node [style=none] (440) at (15.75, -17.75) {};
		\node [style=none] (441) at (16.3, -17.25) {};
		\node [style=none] (442) at (15.75, -17.5) {};
		\node [style=none] (443) at (16.3, -17.75) {};
		\node [style=none] (444) at (16.225, -17.25) {};
		\node [style=none] (445) at (15.825, -17.25) {};
		\node [style=none] (446) at (16.025, -17.25) {};
		\node [style=none] (447) at (16.275, -16.9) {};
		\node [style=sLabel] (448) at (16.05, -17.5) {$Z$};
		\node [style=none] (449) at (15.75, -17.25) {};
		\node [style=none] (450) at (-10.5, -11.75) {\tiny (by def.)};
		\node [style=none] (451) at (3.5, -11.75) {\Prop{prop:optimised-0-like}};
		\node [style=none] (1) at (-9, 0.25) {};
		\node [style=none] (2) at (-9, -5.25) {};
		\node [style=none] (3) at (-10.75, -2.375) {};
		\node [style=none] (116) at (8.5, -1.875) {};
		\node [style=none] (117) at (8.5, -7.375) {};
		\node [style=none] (118) at (6.75, -4.5) {};
		\node [style=none] (323) at (-2.5, -12.5) {};
		\node [style=none] (324) at (-5.75, -12.5) {};
		\node [style=none] (325) at (-5.75, -15.75) {};
		\node [style=none] (326) at (-2.5, -15.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (13);
		\draw (13) to (10.center);
		\draw (7.center) to (12);
		\draw (12) to (8.center);
		\draw (5.center) to (11);
		\draw (11) to (6.center);
		\draw (16) to (13);
		\draw (15) to (12);
		\draw (14) to (11);
		\draw (18.center) to (16);
		\draw (17.center) to (15);
		\draw (4.center) to (14);
		\draw (20.center)
			 to (19.center)
			 to (21.center)
			 to (23.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=arrow] (26.center) to (27.center);
		\draw (30.center)
			 to (29.center)
			 to (31.center)
			 to (33.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (34.center) to (35.center);
		\draw [style=arrow] (36.center) to (37.center);
		\draw (40.center)
			 to (39.center)
			 to (41.center)
			 to (43.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (44.center) to (45.center);
		\draw [style=arrow] (46.center) to (47.center);
		\draw (42.center) to (16);
		\draw (15) to (32.center);
		\draw (14) to (22.center);
		\draw (55.center) to (58);
		\draw (58) to (56.center);
		\draw (53.center) to (57);
		\draw (57) to (54.center);
		\draw (60) to (58);
		\draw (59) to (57);
		\draw (61.center) to (60);
		\draw (52.center) to (59);
		\draw (63.center) to (62.center);
		\draw (62.center) to (64.center);
		\draw (64.center) to (66.center);
		\draw (66.center) to (63.center);
		\draw [bend right=90, looseness=1.75] (67.center) to (68.center);
		\draw [style=arrow] (69.center) to (70.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (74.center);
		\draw (74.center) to (76.center);
		\draw (76.center) to (73.center);
		\draw [bend right=90, looseness=1.75] (77.center) to (78.center);
		\draw [style=arrow] (79.center) to (80.center);
		\draw (60) to (75.center);
		\draw (59) to (65.center);
		\draw (85.center) to (88);
		\draw (88) to (86.center);
		\draw (83.center) to (87);
		\draw (87) to (84.center);
		\draw (90) to (88);
		\draw (89) to (87);
		\draw (91.center) to (90);
		\draw (82.center) to (89);
		\draw (93.center) to (92.center);
		\draw (92.center) to (94.center);
		\draw (94.center) to (96.center);
		\draw (96.center) to (93.center);
		\draw [bend right=90, looseness=1.75] (97.center) to (98.center);
		\draw [style=arrow] (99.center) to (100.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (104.center);
		\draw (104.center) to (106.center);
		\draw (106.center) to (103.center);
		\draw [bend right=90, looseness=1.75] (107.center) to (108.center);
		\draw [style=arrow] (109.center) to (110.center);
		\draw (90) to (105.center);
		\draw (89) to (95.center);
		\draw (124.center) to (128);
		\draw (128) to (125.center);
		\draw (122.center) to (127);
		\draw (127) to (123.center);
		\draw (120.center) to (126);
		\draw (126) to (121.center);
		\draw (131) to (128);
		\draw (130) to (127);
		\draw (129) to (126);
		\draw (132.center) to (130);
		\draw (145.center) to (144.center);
		\draw (144.center) to (146.center);
		\draw (146.center) to (148.center);
		\draw (148.center) to (145.center);
		\draw [bend right=90, looseness=1.75] (149.center) to (150.center);
		\draw [style=arrow] (151.center) to (152.center);
		\draw (157.center) to (131);
		\draw (130) to (147.center);
		\draw (129) to (137.center);
		\draw (167.center) to (170);
		\draw (170) to (168.center);
		\draw (165.center) to (169);
		\draw (169) to (166.center);
		\draw (172) to (170);
		\draw (171) to (169);
		\draw (173.center) to (172);
		\draw (164.center) to (171);
		\draw (175.center) to (174.center);
		\draw (174.center) to (176.center);
		\draw (176.center) to (178.center);
		\draw (178.center) to (175.center);
		\draw [bend right=90, looseness=1.75] (179.center) to (180.center);
		\draw [style=arrow] (181.center) to (182.center);
		\draw (185.center) to (184.center);
		\draw (184.center) to (186.center);
		\draw (186.center) to (188.center);
		\draw (188.center) to (185.center);
		\draw [bend right=90, looseness=1.75] (189.center) to (190.center);
		\draw [style=arrow] (191.center) to (192.center);
		\draw (172) to (187.center);
		\draw (171) to (177.center);
		\draw (197.center) to (200);
		\draw (200) to (198.center);
		\draw (195.center) to (199);
		\draw (199) to (196.center);
		\draw (202) to (200);
		\draw (201) to (199);
		\draw (194.center) to (201);
		\draw (205.center) to (204.center);
		\draw (204.center) to (206.center);
		\draw (206.center) to (208.center);
		\draw (208.center) to (205.center);
		\draw [bend right=90, looseness=1.75] (209.center) to (210.center);
		\draw [style=arrow] (211.center) to (212.center);
		\draw (202) to (217.center);
		\draw (201) to (207.center);
		\draw (129)
			 to (219.center)
			 to (218.center)
			 to (119.center);
		\draw (131)
			 to (221.center)
			 to (220.center)
			 to (133.center);
		\draw (203.center)
			 to (223.center)
			 to (222.center)
			 to (202);
		\draw (240.center) to (244);
		\draw (244) to (241.center);
		\draw (238.center) to (243);
		\draw (243) to (239.center);
		\draw (236.center) to (242);
		\draw (242) to (237.center);
		\draw (247) to (244);
		\draw (246) to (243);
		\draw (245) to (242);
		\draw (248.center) to (246);
		\draw (252.center) to (251.center);
		\draw (251.center) to (253.center);
		\draw (253.center) to (255.center);
		\draw (255.center) to (252.center);
		\draw [bend right=90, looseness=1.75] (256.center) to (257.center);
		\draw [style=arrow] (258.center) to (259.center);
		\draw (261.center) to (247);
		\draw (246) to (254.center);
		\draw (245) to (250.center);
		\draw (265.center) to (268);
		\draw (268) to (266.center);
		\draw (263.center) to (267);
		\draw (267) to (264.center);
		\draw (270) to (268);
		\draw (269) to (267);
		\draw (271.center) to (270);
		\draw (262.center) to (269);
		\draw (273.center) to (272.center);
		\draw (272.center) to (274.center);
		\draw (274.center) to (276.center);
		\draw (276.center) to (273.center);
		\draw [bend right=90, looseness=1.75] (277.center) to (278.center);
		\draw [style=arrow] (279.center) to (280.center);
		\draw (283.center) to (282.center);
		\draw (282.center) to (284.center);
		\draw (284.center) to (286.center);
		\draw (286.center) to (283.center);
		\draw [bend right=90, looseness=1.75] (287.center) to (288.center);
		\draw [style=arrow] (289.center) to (290.center);
		\draw (270) to (285.center);
		\draw (269) to (275.center);
		\draw (295.center) to (298);
		\draw (298) to (296.center);
		\draw (293.center) to (297);
		\draw (297) to (294.center);
		\draw (300) to (298);
		\draw (299) to (297);
		\draw (292.center) to (299);
		\draw (303.center) to (302.center);
		\draw (302.center) to (304.center);
		\draw (304.center) to (306.center);
		\draw (306.center) to (303.center);
		\draw [bend right=90, looseness=1.75] (307.center) to (308.center);
		\draw [style=arrow] (309.center) to (310.center);
		\draw (300) to (312.center);
		\draw (299) to (305.center);
		\draw (245) to (314.center);
		\draw (247) to (316.center);
		\draw (317.center) to (300);
		\draw (334.center) to (338);
		\draw (338) to (335.center);
		\draw (332.center) to (337);
		\draw (337) to (333.center);
		\draw (330.center) to (336);
		\draw (336) to (331.center);
		\draw (341) to (338);
		\draw (340) to (337);
		\draw (339) to (336);
		\draw (345.center) to (344.center);
		\draw (344.center) to (346.center);
		\draw (346.center) to (348.center);
		\draw (348.center) to (345.center);
		\draw [bend right=90, looseness=1.75] (349.center) to (350.center);
		\draw [style=arrow] (351.center) to (352.center);
		\draw (354.center) to (341);
		\draw (340) to (347.center);
		\draw (339) to (343.center);
		\draw (358.center) to (361);
		\draw (361) to (359.center);
		\draw (356.center) to (360);
		\draw (360) to (357.center);
		\draw (363) to (361);
		\draw (362) to (360);
		\draw (366.center) to (365.center);
		\draw (365.center) to (367.center);
		\draw (367.center) to (369.center);
		\draw (369.center) to (366.center);
		\draw [bend right=90, looseness=1.75] (370.center) to (371.center);
		\draw [style=arrow] (372.center) to (373.center);
		\draw (376.center) to (375.center);
		\draw (375.center) to (377.center);
		\draw (377.center) to (379.center);
		\draw (379.center) to (376.center);
		\draw [bend right=90, looseness=1.75] (380.center) to (381.center);
		\draw [style=arrow] (382.center) to (383.center);
		\draw (363) to (378.center);
		\draw (362) to (368.center);
		\draw (388.center) to (391);
		\draw (391) to (389.center);
		\draw (386.center) to (390);
		\draw (390) to (387.center);
		\draw (393) to (391);
		\draw (392) to (390);
		\draw (395.center) to (394.center);
		\draw (394.center) to (396.center);
		\draw (396.center) to (398.center);
		\draw (398.center) to (395.center);
		\draw [bend right=90, looseness=1.75] (399.center) to (400.center);
		\draw [style=arrow] (401.center) to (402.center);
		\draw (393) to (404.center);
		\draw (392) to (397.center);
		\draw (421) to (422);
		\draw (425) to (426);
		\draw (423) to (424);
		\draw (416) to (417);
		\draw (427) to (428);
		\draw (429) to (430);
		\draw (433) to (434);
		\draw (432) to (431);
		\draw (418.center) to (425);
		\draw (427) to (425);
		\draw (428) to (423);
		\draw (417) to (426);
		\draw (419.center) to (431);
		\draw (432) to (421);
		\draw (434) to (428);
		\draw (416) to (430);
		\draw (424) to (416);
		\draw (422) to (423);
		\draw (421) to (426);
		\draw (433) to (429);
		\draw (431) to (429);
		\draw (441.center)
			 to (443.center)
			 to (440.center)
			 to (449.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (444.center) to (445.center);
		\draw [style=arrow] (446.center) to (447.center);
		\draw (341) to (422);
		\draw (339) to (424);
		\draw (392) to (417);
		\draw (434) to (363);
		\draw (362) to (427);
		\draw (430) to (340);
		\draw (393) to (432);
		\draw (442.center) to (433);
		\draw [style=fault-free] (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=fault-free] (116.center)
			 to (118.center)
			 to (117.center)
			 to cycle;
		\draw [style=fault-free] (326.center)
			 to (323.center)
			 to (324.center)
			 to (325.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/steane/steane-code-verification.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-6.75, 3) {};
		\node [style=X dot] (1) at (-6.75, 2) {};
		\node [style=X dot] (2) at (-6.75, 0) {};
		\node [style=X dot] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-8.25, 3) {};
		\node [style=none] (6) at (-8.25, 2) {};
		\node [style=none] (7) at (-8.25, 0) {};
		\node [style=Z phase dot] (8) at (-7.75, 2.5) {\tiny $k_1\pi$};
		\node [style=Z phase dot] (9) at (-6.25, 1.5) {\tiny $k_2\pi$};
		\node [style=Z phase dot] (10) at (-2.5, 0.5) {\tiny $k_i\pi$};
		\node [style=none] (11) at (-0.5, 3) {};
		\node [style=none] (12) at (-0.5, 2) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=X dot] (14) at (-5.25, 0) {};
		\node [style=X dot] (15) at (-5.25, 3) {};
		\node [style=X dot] (16) at (-1.5, 2) {};
		\node [style=none] (18) at (-4.25, 3) {};
		\node [style=none] (19) at (-4.25, 2) {};
		\node [style=none] (20) at (-4.25, 0) {};
		\node [style=none] (21) at (-2.75, 3) {};
		\node [style=none] (22) at (-2.75, 2) {};
		\node [style=none] (23) at (-2.75, 0) {};
		\node [style=none] (24) at (-3.5, 1.5) {\dots};
		\node [style=none, rotate=90] (25) at (-0.5, 1) {...};
		\node [style=none, rotate=90] (26) at (-7.75, 1) {...};
		\node [style=Z dot] (27) at (1, 3) {};
		\node [style=Z dot] (29) at (1, 0) {};
		\node [style=Z dot] (30) at (2.5, 2) {};
		\node [style=Z dot] (31) at (6.25, 0) {};
		\node [style=none] (32) at (-0.5, 3) {};
		\node [style=none] (33) at (-0.5, 2) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=X phase dot] (35) at (0, 2.5) {\tiny $k_{i+1}\pi$};
		\node [style=X phase dot] (36) at (1.5, 1.5) {\tiny $k_{i+2}\pi$};
		\node [style=X phase dot] (37) at (5.25, 0.5) {\tiny $k_{m}\pi$};
		\node [style=none] (38) at (7.25, 3) {};
		\node [style=none] (39) at (7.25, 2) {};
		\node [style=none] (40) at (7.25, 0) {};
		\node [style=Z dot] (42) at (2.5, 3) {};
		\node [style=Z dot] (44) at (6.25, 3) {};
		\node [style=none] (45) at (3.5, 3) {};
		\node [style=none] (46) at (3.5, 2) {};
		\node [style=none] (47) at (3.5, 0) {};
		\node [style=none] (48) at (5, 3) {};
		\node [style=none] (49) at (5, 2) {};
		\node [style=none] (50) at (5, 0) {};
		\node [style=none] (51) at (4.25, 1.5) {\dots};
		\node [style=none, rotate=90] (52) at (6.75, 1) {...};
		\node [style=none] (53) at (8.5, 1.5) {=};
		\node [style=X dot] (58) at (12, 0) {};
		\node [style=none] (59) at (10, 3) {};
		\node [style=none] (60) at (10, 2) {};
		\node [style=none] (61) at (10, 0) {};
		\node [style=Z phase dot] (62) at (11, 2.5) {\tiny $k_1\pi$};
		\node [style=Z phase dot] (63) at (11, 1.5) {\tiny $k_2\pi$};
		\node [style=Z phase dot] (64) at (11, 0.5) {\tiny $k_i\pi$};
		\node [style=X dot] (70) at (12, 2) {};
		\node [style=X dot] (71) at (12, 3) {};
		\node [style=none, rotate=90] (79) at (12.75, 1) {...};
		\node [style=none, rotate=90] (80) at (10.25, 1) {...};
		\node [style=Z dot] (85) at (15.25, 0) {};
		\node [style=none] (86) at (13, 3) {};
		\node [style=none] (87) at (13, 2) {};
		\node [style=none] (88) at (13, 0) {};
		\node [style=X phase dot] (89) at (13.75, 2.5) {\tiny $k_{i+1}\pi$};
		\node [style=X phase dot] (90) at (13.75, 1.5) {\tiny $k_{i+2}\pi$};
		\node [style=X phase dot] (91) at (13.75, 0.5) {\tiny $k_{m}\pi$};
		\node [style=none] (92) at (16.25, 3) {};
		\node [style=none] (93) at (16.25, 2) {};
		\node [style=none] (94) at (16.25, 0) {};
		\node [style=Z dot] (97) at (15.25, 2) {};
		\node [style=Z dot] (98) at (15.25, 3) {};
		\node [style=none, rotate=90] (106) at (15.75, 1) {...};
		\node [style=none] (107) at (8.5, 1) {\tiny fault};
		\node [style=none] (108) at (-7.75, -3) {=};
		\node [style=none] (109) at (-7.75, -3.5) {\tiny $d$-fault$^*$};
		\node [style=X dot] (110) at (-4.75, -4.5) {};
		\node [style=none] (111) at (-6.75, -1.5) {};
		\node [style=none] (112) at (-6.75, -2.5) {};
		\node [style=none] (113) at (-6.75, -4.5) {};
		\node [style=Z phase dot] (114) at (-5.75, -2) {\tiny $k_1\pi$};
		\node [style=Z phase dot] (115) at (-5.75, -3) {\tiny $k_2\pi$};
		\node [style=Z phase dot] (116) at (-5.75, -4) {\tiny $k_i\pi$};
		\node [style=X dot] (117) at (-4.75, -2.5) {};
		\node [style=X dot] (118) at (-4.75, -1.5) {};
		\node [style=none, rotate=90] (119) at (-4, -3.5) {...};
		\node [style=none, rotate=90] (120) at (-6.5, -3.5) {...};
		\node [style=Z dot] (121) at (-1.5, -4.5) {};
		\node [style=none] (122) at (-3.75, -1.5) {};
		\node [style=none] (123) at (-3.75, -2.5) {};
		\node [style=none] (124) at (-3.75, -4.5) {};
		\node [style=X phase dot] (125) at (-3, -2) {\tiny $k_{i+1}\pi$};
		\node [style=X phase dot] (126) at (-3, -3) {\tiny $k_{i+2}\pi$};
		\node [style=X phase dot] (127) at (-3, -4) {\tiny $k_{m}\pi$};
		\node [style=none] (128) at (-0.5, -1.5) {};
		\node [style=none] (129) at (-0.5, -2.5) {};
		\node [style=none] (130) at (-0.5, -4.5) {};
		\node [style=Z dot] (131) at (-1.5, -2.5) {};
		\node [style=Z dot] (132) at (-1.5, -1.5) {};
		\node [style=none, rotate=90] (133) at (-1, -3.5) {...};
		\node [style=none] (134) at (0.5, -3) {=};
		\node [style=none] (135) at (0.5, -3.5) {\tiny $d$-fault$^*$};
		\node [style=X dot] (136) at (3.5, -4.75) {};
		\node [style=none] (137) at (1.5, -1.5) {};
		\node [style=none] (138) at (1.5, -2.5) {};
		\node [style=none] (139) at (1.5, -4.5) {};
		\node [style=Z phase dot] (140) at (2.5, -2) {\tiny $k_1\pi$};
		\node [style=Z phase dot] (141) at (2.5, -3) {\tiny $k_2\pi$};
		\node [style=Z phase dot] (142) at (2.5, -4) {\tiny $k_i\pi$};
		\node [style=X dot] (143) at (3.5, -2.75) {};
		\node [style=X dot] (144) at (3.5, -1.75) {};
		\node [style=none, rotate=90] (145) at (4.5, -3.5) {...};
		\node [style=none, rotate=90] (146) at (1.75, -3.5) {...};
		\node [style=Z dot] (147) at (7, -4.75) {};
		\node [style=X phase dot] (151) at (5.5, -2.25) {\tiny $k_{i+1}\pi$};
		\node [style=X phase dot] (152) at (5.5, -3.25) {\tiny $k_{i+2}\pi$};
		\node [style=X phase dot] (153) at (5.5, -4.25) {\tiny $k_{m}\pi$};
		\node [style=none] (154) at (8.5, -1.5) {};
		\node [style=none] (155) at (8.5, -2.5) {};
		\node [style=none] (156) at (8.5, -4.5) {};
		\node [style=Z dot] (157) at (7, -2.75) {};
		\node [style=Z dot] (158) at (7, -1.75) {};
		\node [style=none, rotate=90] (159) at (8, -3.5) {...};
		\node [style=X dot] (162) at (4, -1.5) {};
		\node [style=X dot] (163) at (4, -2.5) {};
		\node [style=X dot] (164) at (4, -4.5) {};
		\node [style=Z dot] (165) at (7.5, -2.5) {};
		\node [style=Z dot] (166) at (7.5, -1.5) {};
		\node [style=Z dot] (167) at (7.5, -4.5) {};
		\node [style=none] (168) at (9.5, -3) {=};
		\node [style=none] (169) at (9.5, -3.5) {\tiny fault};
		\node [style=X dot] (170) at (12.25, -4.75) {};
		\node [style=none] (171) at (10.5, -1.5) {};
		\node [style=none] (172) at (10.5, -2.5) {};
		\node [style=none] (173) at (10.5, -4.5) {};
		\node [style=Z dot] (174) at (11.25, -2.25) {};
		\node [style=Z dot] (175) at (11.25, -3.25) {};
		\node [style=Z dot] (176) at (11.25, -4.25) {};
		\node [style=X dot] (177) at (12.25, -2.75) {};
		\node [style=X dot] (178) at (12.25, -1.75) {};
		\node [style=none, rotate=90] (179) at (14.75, -3.5) {...};
		\node [style=none, rotate=90] (180) at (10.75, -3.5) {...};
		\node [style=Z dot] (181) at (16.5, -4.75) {};
		\node [style=X dot] (182) at (15.5, -2.25) {};
		\node [style=X dot] (183) at (15.5, -3.25) {};
		\node [style=X dot] (184) at (15.5, -4.25) {};
		\node [style=none] (185) at (20, -1.5) {};
		\node [style=none] (186) at (20, -2.5) {};
		\node [style=none] (187) at (20, -4.5) {};
		\node [style=Z dot] (188) at (16.5, -2.75) {};
		\node [style=Z dot] (189) at (16.5, -1.75) {};
		\node [style=none, rotate=90] (190) at (19.5, -3.5) {...};
		\node [style=X dot] (191) at (14.25, -1.5) {};
		\node [style=X dot] (192) at (14.25, -2.5) {};
		\node [style=X dot] (193) at (14.25, -4.5) {};
		\node [style=Z dot] (194) at (19, -2.5) {};
		\node [style=Z dot] (195) at (19, -1.5) {};
		\node [style=Z dot] (196) at (19, -4.5) {};
		\node [style=Z phase dot] (197) at (13.25, -1.75) {\tiny $k'_1\pi$};
		\node [style=Z phase dot] (198) at (13.25, -2.75) {\tiny $k'_2\pi$};
		\node [style=Z phase dot] (199) at (13.25, -4.75) {\tiny $k'_n\pi$};
		\node [style=X phase dot] (200) at (17.75, -1.75) {\tiny $k'_{n+1}\pi$};
		\node [style=X phase dot] (201) at (17.75, -2.75) {\tiny $k'_{n+2}\pi$};
		\node [style=X phase dot] (202) at (17.75, -4.75) {\tiny $k'_{2n}\pi$};
		\node [style=none] (203) at (8.5, 2) {\tiny \Prop{lem:fe-perfect-fuse}};
		\node [style=none] (204) at (9.5, -2.5) {};
		\node [style=none] (205) at (9.5, -2.5) {\tiny \FERewrite{fe-pi-copy}};
		\node [style=none] (206) at (11, -6.25) {\tiny for $k_x = \begin{cases}
\sum_{j \in S_x} k_j' &  \text{for } x \in \{1, \dots i\} \\
\sum_{j \in S_x} k_{j + n}' &  \text{for } x \in \{i + 1, \dots m\}
\end{cases}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2);
		\draw (6.center) to (1);
		\draw (5.center) to (0);
		\draw [style=fault-free] (0) to (8);
		\draw [style=fault-free] (8) to (1);
		\draw [style=fault-free] (8) to (2);
		\draw [style=fault-free] (10) to (4);
		\draw [style=fault-free] (15) to (9);
		\draw [style=fault-free] (10) to (16);
		\draw [style=fault-free] (0) to (15);
		\draw [style=fault-free] (16) to (12.center);
		\draw [style=fault-free] (4) to (13.center);
		\draw [style=fault-free] (2) to (14);
		\draw [style=fault-free] (22.center) to (16);
		\draw [style=fault-free] (23.center) to (4);
		\draw [style=fault-free] (14) to (20.center);
		\draw [style=fault-free] (15) to (18.center);
		\draw [style=fault-free] (9) to (14);
		\draw [style=fault-free] (34.center) to (29);
		\draw [style=fault-free] (32.center) to (27);
		\draw [style=fault-free] (27) to (35);
		\draw [style=fault-free] (35) to (29);
		\draw [style=fault-free] (30) to (36);
		\draw [style=fault-free] (37) to (31);
		\draw [style=fault-free] (42) to (36);
		\draw [style=fault-free] (44) to (37);
		\draw [style=fault-free] (27) to (42);
		\draw (44) to (38.center);
		\draw (31) to (40.center);
		\draw [style=fault-free] (48.center) to (44);
		\draw [style=fault-free] (50.center) to (31);
		\draw [style=fault-free] (30) to (46.center);
		\draw [style=fault-free] (42) to (45.center);
		\draw [style=fault-free] (64) to (58);
		\draw [style=fault-free] (64) to (70);
		\draw [style=fault-free] (91) to (85);
		\draw [style=fault-free] (98) to (91);
		\draw (98) to (92.center);
		\draw (97) to (93.center);
		\draw (85) to (94.center);
		\draw [style=fault-free] (71) to (63);
		\draw [style=fault-free] (71) to (86.center);
		\draw [style=fault-free] (70) to (87.center);
		\draw [style=fault-free] (58) to (88.center);
		\draw [style=fault-free] (63) to (58);
		\draw (61.center) to (58);
		\draw (60.center) to (70);
		\draw (59.center) to (71);
		\draw [style=fault-free] (71) to (62);
		\draw [style=fault-free] (62) to (70);
		\draw [style=fault-free] (62) to (58);
		\draw [style=fault-free] (97) to (90);
		\draw [style=fault-free] (98) to (90);
		\draw [style=fault-free] (88.center) to (85);
		\draw [style=fault-free] (87.center) to (97);
		\draw [style=fault-free] (86.center) to (98);
		\draw [style=fault-free] (98) to (89);
		\draw [style=fault-free] (89) to (85);
		\draw [style=fault-free] (116) to (110);
		\draw [style=fault-free] (116) to (117);
		\draw [style=fault-free] (127) to (121);
		\draw [style=fault-free] (132) to (127);
		\draw (132) to (128.center);
		\draw (131) to (129.center);
		\draw (121) to (130.center);
		\draw [style=fault-free] (118) to (115);
		\draw (118) to (122.center);
		\draw (117) to (123.center);
		\draw (110) to (124.center);
		\draw [style=fault-free] (115) to (110);
		\draw (113.center) to (110);
		\draw (112.center) to (117);
		\draw (111.center) to (118);
		\draw [style=fault-free] (118) to (114);
		\draw [style=fault-free] (114) to (117);
		\draw [style=fault-free] (114) to (110);
		\draw [style=fault-free] (131) to (126);
		\draw [style=fault-free] (132) to (126);
		\draw (124.center) to (121);
		\draw (123.center) to (131);
		\draw (122.center) to (132);
		\draw [style=fault-free] (132) to (125);
		\draw [style=fault-free] (125) to (121);
		\draw [style=fault-free] (142) to (136);
		\draw [style=fault-free] (142) to (143);
		\draw [style=fault-free] (153) to (147);
		\draw [style=fault-free] (158) to (153);
		\draw [style=fault-free] (144) to (141);
		\draw [style=fault-free] (141) to (136);
		\draw [style=fault-free] (144) to (140);
		\draw [style=fault-free] (140) to (143);
		\draw [style=fault-free] (140) to (136);
		\draw [style=fault-free] (157) to (152);
		\draw [style=fault-free] (158) to (152);
		\draw [style=fault-free] (158) to (151);
		\draw [style=fault-free] (151) to (147);
		\draw (164) to (136);
		\draw (163) to (143);
		\draw (162) to (144);
		\draw (137.center) to (162);
		\draw (138.center) to (163);
		\draw (139.center) to (164);
		\draw (167) to (147);
		\draw (164) to (167);
		\draw (163) to (165);
		\draw (162) to (166);
		\draw (166) to (158);
		\draw (165) to (157);
		\draw (166) to (154.center);
		\draw (165) to (155.center);
		\draw (167) to (156.center);
		\draw [style=fault-free] (176) to (170);
		\draw [style=fault-free] (176) to (177);
		\draw [style=fault-free] (184) to (181);
		\draw [style=fault-free] (189) to (184);
		\draw [style=fault-free] (178) to (175);
		\draw [style=fault-free] (175) to (170);
		\draw [style=fault-free] (178) to (174);
		\draw [style=fault-free] (174) to (177);
		\draw [style=fault-free] (174) to (170);
		\draw [style=fault-free] (188) to (183);
		\draw [style=fault-free] (189) to (183);
		\draw [style=fault-free] (189) to (182);
		\draw [style=fault-free] (182) to (181);
		\draw (171.center) to (191);
		\draw (172.center) to (192);
		\draw (173.center) to (193);
		\draw (193) to (196);
		\draw (192) to (194);
		\draw (191) to (195);
		\draw (195) to (185.center);
		\draw (194) to (186.center);
		\draw (196) to (187.center);
		\draw (178) to (197);
		\draw (177) to (198);
		\draw (198) to (192);
		\draw (197) to (191);
		\draw (170) to (199);
		\draw (199) to (193);
		\draw (189) to (200);
		\draw [in=195, out=15] (200) to (195);
		\draw (188) to (201);
		\draw (201) to (194);
		\draw (181) to (202);
		\draw (202) to (196);
		\draw (49.center) to (39.center);
		\draw [style=fault-free] (1) to (19.center);
		\draw [style=fault-free] (21.center) to (32.center);
		\draw [style=fault-free] (29) to (47.center);
		\draw [style=fault-free] (33.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/steane/steane-optimisation-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -2) {};
		\node [style=none] (1) at (1.5, 2) {};
		\node [style=none] (2) at (11, 2) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (11, 0.75) {};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (11, 0.25) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (11, -1) {};
		\node [style=not] (9) at (3, 2) {};
		\node [style=not] (10) at (3.75, 0.75) {};
		\node [style=not] (11) at (8.75, 0.25) {};
		\node [style=not] (12) at (9.5, -1) {};
		\node [style=black dot] (13) at (3, -2) {};
		\node [style=black dot] (14) at (3.75, -3) {};
		\node [style=black dot] (15) at (8.75, -2) {};
		\node [style=black dot] (16) at (9.5, -3) {};
		\node [style=none] (17) at (2.5, -3) {};
		\node [style=none] (18) at (10, -1.75) {};
		\node [style=none] (19) at (10, -2.25) {};
		\node [style=none] (20) at (10.5, -1.75) {};
		\node [style=none] (21) at (10, -2) {};
		\node [style=none] (22) at (10.5, -2.25) {};
		\node [style=none] (23) at (10.45, -1.75) {};
		\node [style=none] (24) at (10.075, -1.75) {};
		\node [style=none] (25) at (10.25, -1.75) {};
		\node [style=none] (26) at (10.5, -1.375) {};
		\node [style=sLabel] (27) at (10.25, -2) {$X$};
		\node [style=none] (28) at (10, -2.75) {};
		\node [style=none] (29) at (10, -3.25) {};
		\node [style=none] (30) at (10.5, -2.75) {};
		\node [style=none] (31) at (10, -3) {};
		\node [style=none] (32) at (10.5, -3.25) {};
		\node [style=none] (33) at (10.45, -2.75) {};
		\node [style=none] (34) at (10.075, -2.75) {};
		\node [style=none] (35) at (10.25, -2.75) {};
		\node [style=none] (36) at (10.5, -2.375) {};
		\node [style=sLabel] (37) at (10.25, -3) {$X$};
		\node [style=sLabel] (38) at (2, -2) {$\ket{+}$};
		\node [style=sLabel] (39) at (2, -3) {$\ket{+}$};
		\node [style=none] (44) at (4.375, -2) {};
		\node [style=none] (45) at (4.375, -3) {};
		\node [style=none] (46) at (8.25, -3) {};
		\node [style=none] (47) at (8.25, -2) {};
		\node [style=none, rotate=90] (48) at (10.5, -0.375) {...};
		\node [style=none, rotate=90] (49) at (10.5, 1.375) {...};
		\node [style=none, rotate=90] (50) at (2, -0.375) {...};
		\node [style=none, rotate=90] (51) at (2, 1.375) {...};
		\node [style=none, rotate=90] (52) at (3.375, -2.5) {...};
		\node [style=none, rotate=90] (53) at (9.125, -2.5) {...};
		\node [style=none] (54) at (6.25, -2.5) {\tiny $\ket{0}$-like};
		\node [style=none] (55) at (0, 0) {$\FaultEq$};
		\node [style=none] (57) at (-7.225, -3.375) {\scriptsize $\ket{0}$};
		\node [style=none] (61) at (-6.5, -1.875) {};
		\node [style=none] (62) at (-8.25, 2) {};
		\node [style=none] (63) at (-1.5, 2) {};
		\node [style=none] (64) at (-8.25, 1.25) {};
		\node [style=none] (65) at (-1.5, 1.25) {};
		\node [style=none] (66) at (-8.25, -1) {};
		\node [style=none] (67) at (-1.5, -1) {};
		\node [style=not] (68) at (-5.75, 2) {};
		\node [style=not] (69) at (-5, 1.25) {};
		\node [style=not] (70) at (-3.5, -1) {};
		\node [style=black dot] (71) at (-5.75, -1.875) {};
		\node [style=black dot] (72) at (-5, -2.875) {};
		\node [style=black dot] (73) at (-3.5, -4.875) {};
		\node [style=none] (74) at (-6.5, -2.875) {};
		\node [style=none] (75) at (-6.5, -4.875) {};
		\node [style=none] (76) at (-2.55, -1.625) {};
		\node [style=none] (77) at (-2.55, -2.125) {};
		\node [style=none] (78) at (-2, -1.625) {};
		\node [style=none] (79) at (-2.55, -1.875) {};
		\node [style=none] (80) at (-2, -2.125) {};
		\node [style=none] (81) at (-2.075, -1.625) {};
		\node [style=none] (82) at (-2.475, -1.625) {};
		\node [style=none] (83) at (-2.275, -1.625) {};
		\node [style=none] (84) at (-2.025, -1.275) {};
		\node [style=sLabel] (85) at (-2.25, -1.875) {$X$};
		\node [style=none] (86) at (-2.55, -2.625) {};
		\node [style=none] (87) at (-2.55, -3.125) {};
		\node [style=none] (88) at (-2, -2.625) {};
		\node [style=none] (89) at (-2.55, -2.875) {};
		\node [style=none] (90) at (-2, -3.125) {};
		\node [style=none] (91) at (-2.075, -2.625) {};
		\node [style=none] (92) at (-2.475, -2.625) {};
		\node [style=none] (93) at (-2.275, -2.625) {};
		\node [style=none] (94) at (-2.025, -2.275) {};
		\node [style=sLabel] (95) at (-2.25, -2.875) {$X$};
		\node [style=none] (96) at (-2.55, -4.625) {};
		\node [style=none] (97) at (-2.55, -5.125) {};
		\node [style=none] (98) at (-2, -4.625) {};
		\node [style=none] (99) at (-2.55, -4.875) {};
		\node [style=none] (100) at (-2, -5.125) {};
		\node [style=none] (101) at (-2.075, -4.625) {};
		\node [style=none] (102) at (-2.475, -4.625) {};
		\node [style=none] (103) at (-2.275, -4.625) {};
		\node [style=none] (104) at (-2.025, -4.275) {};
		\node [style=sLabel] (105) at (-2.25, -4.875) {$X$};
		\node [style=none, rotate=90] (106) at (-4.25, -3.75) {...};
		\node [style=none, rotate=90] (107) at (-1.5, 0) {...};
		\node [style=none, rotate=90] (108) at (-7.25, 0) {...};
		\node [style=none] (109) at (-1.5, 2) {};
		\node [style=none] (110) at (-1.5, 1.25) {};
		\node [style=none] (111) at (-1.5, -1) {};
		\node [style=none] (40) at (4.375, -1.5) {};
		\node [style=none] (41) at (4.375, -3.5) {};
		\node [style=none] (42) at (8.25, -3.5) {};
		\node [style=none] (43) at (8.25, -1.5) {};
		\node [style=none] (58) at (-6.5, -1.5) {};
		\node [style=none] (59) at (-6.5, -5.25) {};
		\node [style=none] (60) at (-8.25, -3.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (12);
		\draw (12) to (8.center);
		\draw (5.center) to (11);
		\draw (11) to (6.center);
		\draw (3.center) to (10);
		\draw (10) to (4.center);
		\draw (1.center) to (9);
		\draw (9) to (2.center);
		\draw (16) to (12);
		\draw (15) to (11);
		\draw (14) to (10);
		\draw (13) to (9);
		\draw (17.center) to (14);
		\draw (0.center) to (13);
		\draw (20.center)
			 to (22.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (23.center) to (24.center);
		\draw [style=arrow] (25.center) to (26.center);
		\draw (30.center)
			 to (32.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (33.center) to (34.center);
		\draw [style=arrow] (35.center) to (36.center);
		\draw (31.center) to (16);
		\draw (15) to (21.center);
		\draw (47.center) to (15);
		\draw (44.center) to (13);
		\draw (14) to (45.center);
		\draw (46.center) to (16);
		\draw (66.center) to (70);
		\draw (70) to (67.center);
		\draw (64.center) to (69);
		\draw (69) to (65.center);
		\draw (62.center) to (68);
		\draw (68) to (63.center);
		\draw (73) to (70);
		\draw (72) to (69);
		\draw (71) to (68);
		\draw (75.center) to (73);
		\draw (74.center) to (72);
		\draw (61.center) to (71);
		\draw (77.center)
			 to (76.center)
			 to (78.center)
			 to (80.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (81.center) to (82.center);
		\draw [style=arrow] (83.center) to (84.center);
		\draw (87.center)
			 to (86.center)
			 to (88.center)
			 to (90.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (91.center) to (92.center);
		\draw [style=arrow] (93.center) to (94.center);
		\draw (97.center)
			 to (96.center)
			 to (98.center)
			 to (100.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (101.center) to (102.center);
		\draw [style=arrow] (103.center) to (104.center);
		\draw (99.center) to (73);
		\draw (72) to (89.center);
		\draw (71) to (79.center);
		\draw [style=fault-free] (41.center)
			 to (40.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw [style=fault-free] (58.center)
			 to (60.center)
			 to (59.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/steane/steane-optimised-decoding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 4) {};
		\node [style=none] (1) at (9, 4) {};
		\node [style=none] (2) at (-8.5, 3.5) {};
		\node [style=none] (3) at (9, 3.5) {};
		\node [style=none] (4) at (-8.5, 1) {};
		\node [style=none] (5) at (9, 1) {};
		\node [style=not] (6) at (-7, 4) {};
		\node [style=not] (7) at (6.25, 3.5) {};
		\node [style=not] (8) at (-6, 1) {};
		\node [style=black dot] (9) at (-7, 0) {};
		\node [style=black dot] (10) at (6.25, 0) {};
		\node [style=black dot] (11) at (-6, -2) {};
		\node [style=none] (12) at (-7.55, 0) {};
		\node [style=none] (13) at (8.2, 0.25) {};
		\node [style=none] (14) at (8.2, -0.25) {};
		\node [style=none] (15) at (8.75, 0.25) {};
		\node [style=none] (16) at (8.2, 0) {};
		\node [style=none] (17) at (8.75, -0.25) {};
		\node [style=none] (18) at (8.675, 0.25) {};
		\node [style=none] (19) at (8.275, 0.25) {};
		\node [style=none] (20) at (8.475, 0.25) {};
		\node [style=none] (21) at (8.725, 0.6) {};
		\node [style=sLabel] (22) at (8.5, 0) {$X$};
		\node [style=none] (23) at (-7.55, -2) {};
		\node [style=none] (24) at (-8.5, 3) {};
		\node [style=none] (25) at (9, 3) {};
		\node [style=none] (26) at (-8.5, 2.5) {};
		\node [style=none] (27) at (9, 2.5) {};
		\node [style=not] (28) at (6.75, 3) {};
		\node [style=not] (29) at (7.25, 2.5) {};
		\node [style=black dot] (30) at (6.75, -1) {};
		\node [style=black dot] (31) at (7.25, -2) {};
		\node [style=none] (32) at (8.2, -0.75) {};
		\node [style=none] (33) at (8.2, -1.25) {};
		\node [style=none] (34) at (8.75, -0.75) {};
		\node [style=none] (35) at (8.2, -1) {};
		\node [style=none] (36) at (8.75, -1.25) {};
		\node [style=none] (37) at (8.675, -0.75) {};
		\node [style=none] (38) at (8.275, -0.75) {};
		\node [style=none] (39) at (8.475, -0.75) {};
		\node [style=none] (40) at (8.725, -0.4) {};
		\node [style=sLabel] (41) at (8.5, -1) {$X$};
		\node [style=none] (42) at (8.2, -1.75) {};
		\node [style=none] (43) at (8.2, -2.25) {};
		\node [style=none] (44) at (8.75, -1.75) {};
		\node [style=none] (45) at (8.2, -2) {};
		\node [style=none] (46) at (8.75, -2.25) {};
		\node [style=none] (47) at (8.675, -1.75) {};
		\node [style=none] (48) at (8.275, -1.75) {};
		\node [style=none] (49) at (8.475, -1.75) {};
		\node [style=none] (50) at (8.725, -1.4) {};
		\node [style=sLabel] (51) at (8.5, -2) {$X$};
		\node [style=none] (52) at (-8.5, 2) {};
		\node [style=none] (53) at (9, 2) {};
		\node [style=none] (54) at (-8.5, 1.5) {};
		\node [style=none] (55) at (9, 1.5) {};
		\node [style=not] (56) at (7.75, 2) {};
		\node [style=not] (57) at (-6.5, 1.5) {};
		\node [style=black dot] (58) at (7.75, -3) {};
		\node [style=black dot] (59) at (-6.5, -3) {};
		\node [style=none] (60) at (8.2, -2.75) {};
		\node [style=none] (61) at (8.2, -3.25) {};
		\node [style=none] (62) at (8.75, -2.75) {};
		\node [style=none] (63) at (8.2, -3) {};
		\node [style=none] (64) at (8.75, -3.25) {};
		\node [style=none] (65) at (8.675, -2.75) {};
		\node [style=none] (66) at (8.275, -2.75) {};
		\node [style=none] (67) at (8.475, -2.75) {};
		\node [style=none] (68) at (8.725, -2.4) {};
		\node [style=sLabel] (69) at (8.5, -3) {$X$};
		\node [style=none] (70) at (-7.55, -3) {};
		\node [style=sLabel] (71) at (-8.25, 0) {$\ket{+}$};
		\node [style=sLabel] (72) at (-8.25, -2) {$\ket{+}$};
		\node [style=sLabel] (73) at (-8.25, -3) {$\ket{+}$};
		\node [style=not] (74) at (1.5, 0) {};
		\node [style=black dot] (75) at (1.5, -3) {};
		\node [style=none] (76) at (-7.5, -1) {};
		\node [style=none] (77) at (-7.5, -4) {};
		\node [style=not] (78) at (-3.25, -3) {};
		\node [style=black dot] (79) at (-3.25, -2) {};
		\node [style=not] (80) at (0, -2) {};
		\node [style=black dot] (81) at (0, 0) {};
		\node [style=not] (82) at (-1, -1) {};
		\node [style=black dot] (83) at (-1, -3) {};
		\node [style=not] (84) at (2.5, -1) {};
		\node [style=black dot] (85) at (2.5, -2) {};
		\node [style=not] (86) at (4, -4) {};
		\node [style=black dot] (87) at (4, 0) {};
		\node [style=not] (88) at (-5.5, -4) {};
		\node [style=black dot] (89) at (-5.5, -3) {};
		\node [style=not] (90) at (6.25, -4) {};
		\node [style=black dot] (91) at (6.25, -2) {};
		\node [style=sLabel] (92) at (-8.25, -1) {$\ket{0}$};
		\node [style=sLabel] (93) at (-8.25, -4) {$\ket{0}$};
		\node [style=none] (94) at (8.2, -4.25) {};
		\node [style=none] (95) at (8.75, -3.75) {};
		\node [style=none] (96) at (8.2, -4) {};
		\node [style=none] (97) at (8.75, -4.25) {};
		\node [style=none] (98) at (8.675, -3.75) {};
		\node [style=none] (99) at (8.275, -3.75) {};
		\node [style=none] (100) at (8.475, -3.75) {};
		\node [style=none] (101) at (8.725, -3.4) {};
		\node [style=sLabel] (102) at (8.5, -4) {$Z$};
		\node [style=none] (103) at (8.2, -3.75) {};
		\node [style=sLabel, color=red] (108) at (-4.375, -2.75) {\tiny $\{2,3,5\}$};
		\node [style=sLabel, color=red] (110) at (-2.125, -2.75) {\tiny $\{2,3,5\}$};
		\node [style=sLabel, color=red] (111) at (0.25, -2.75) {\tiny $\{2, 5\}$};
		\node [style=sLabel, color=red] (113) at (-1.75, -1.75) {\tiny $\{3, 4\}$};
		\node [style=sLabel, color=red] (114) at (0.875, -1.75) {\tiny $\{3, 4\}$};
		\node [style=sLabel, color=red] (115) at (0.75, 0.25) {\tiny $\{2\}$};
		\node [style=sLabel, color=red] (116) at (2.5, 0.25) {\tiny $\{2\}$};
		\node [style=sLabel, color=red] (117) at (3.25, -1.75) {\tiny $\{4\}$};
		\node [style=sLabel, color=red] (118) at (-6.5, -3.75) {\tiny $\{\}$};
		\node [style=sLabel, color=red] (119) at (0, -3.75) {\tiny $\{\}$};
		\node [style=sLabel, color=red] (120) at (5, -3.75) {\tiny $\{\}$};
		\node [style=sLabel, color=red] (121) at (7, -3.75) {\tiny $\{\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (8);
		\draw (8) to (5.center);
		\draw (2.center) to (7);
		\draw (7) to (3.center);
		\draw (0.center) to (6);
		\draw (6) to (1.center);
		\draw (11) to (8);
		\draw (10) to (7);
		\draw (9) to (6);
		\draw (14.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [bend right=90, looseness=1.75] (18.center) to (19.center);
		\draw [style=arrow] (20.center) to (21.center);
		\draw (23.center) to (11);
		\draw (10) to (16.center);
		\draw (9) to (12.center);
		\draw (26.center) to (29);
		\draw (29) to (27.center);
		\draw (24.center) to (28);
		\draw (28) to (25.center);
		\draw (31) to (29);
		\draw (30) to (28);
		\draw (33.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw [bend right=90, looseness=1.75] (37.center) to (38.center);
		\draw [style=arrow] (39.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (43.center);
		\draw [bend right=90, looseness=1.75] (47.center) to (48.center);
		\draw [style=arrow] (49.center) to (50.center);
		\draw (31) to (45.center);
		\draw (30) to (35.center);
		\draw (54.center) to (57);
		\draw (57) to (55.center);
		\draw (52.center) to (56);
		\draw (56) to (53.center);
		\draw (59) to (57);
		\draw (58) to (56);
		\draw (61.center) to (60.center);
		\draw (60.center) to (62.center);
		\draw (62.center) to (64.center);
		\draw (64.center) to (61.center);
		\draw [bend right=90, looseness=1.75] (65.center) to (66.center);
		\draw [style=arrow] (67.center) to (68.center);
		\draw (59) to (70.center);
		\draw (58) to (63.center);
		\draw (78) to (79);
		\draw (82) to (83);
		\draw (80) to (81);
		\draw (74) to (75);
		\draw (84) to (85);
		\draw (86) to (87);
		\draw (90) to (91);
		\draw (89) to (88);
		\draw (76.center) to (82);
		\draw (84) to (82);
		\draw (85) to (80);
		\draw (75) to (83);
		\draw (77.center) to (88);
		\draw (89) to (78);
		\draw (91) to (85);
		\draw (74) to (87);
		\draw (81) to (74);
		\draw (79) to (80);
		\draw (78) to (83);
		\draw (90) to (86);
		\draw (88) to (86);
		\draw (95.center)
			 to (97.center)
			 to (94.center)
			 to (103.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (98.center) to (99.center);
		\draw [style=arrow] (100.center) to (101.center);
		\draw (11) to (79);
		\draw (9) to (81);
		\draw (58) to (75);
		\draw (91) to (31);
		\draw (30) to (84);
		\draw (87) to (10);
		\draw (59) to (89);
		\draw (96.center) to (90);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/steane/steane-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (2.5, 1.5) {};
		\node [style=X dot] (1) at (2.5, 0.5) {};
		\node [style=X dot] (2) at (2.5, -1.5) {};
		\node [style=X dot] (3) at (8, -1.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=Z dot] (7) at (1.75, 1) {};
		\node [style=Z dot] (8) at (3.25, 0) {};
		\node [style=Z dot] (9) at (7.25, -1) {};
		\node [style=none] (10) at (9.25, 1.5) {};
		\node [style=none] (11) at (9.25, 0.5) {};
		\node [style=none] (12) at (9.25, -1.5) {};
		\node [style=X dot] (13) at (4, -1.5) {};
		\node [style=X dot] (14) at (4, 1.5) {};
		\node [style=X dot] (15) at (8, 0.5) {};
		\node [style=none] (16) at (5, 1.5) {};
		\node [style=none] (17) at (5, 0.5) {};
		\node [style=none] (18) at (5, -1.5) {};
		\node [style=none] (19) at (7, 1.5) {};
		\node [style=none] (20) at (7, 0.5) {};
		\node [style=none] (21) at (7, -1.5) {};
		\node [style=none] (22) at (6, 0) {\dots};
		\node [style=none, rotate=90] (23) at (9.25, -0.5) {...};
		\node [style=none, rotate=90] (24) at (1.5, -0.5) {...};
		\node [style=Z dot] (25) at (10.5, 1.5) {};
		\node [style=Z dot] (26) at (10.5, -1.5) {};
		\node [style=Z dot] (27) at (12, 0.5) {};
		\node [style=Z dot] (28) at (16, -1.5) {};
		\node [style=none] (29) at (9.25, 1.5) {};
		\node [style=none] (30) at (9.25, 0.5) {};
		\node [style=none] (31) at (9.25, -1.5) {};
		\node [style=X dot] (32) at (9.75, 1) {};
		\node [style=X dot] (33) at (11.25, 0) {};
		\node [style=X dot] (34) at (15.25, -1) {};
		\node [style=none] (35) at (17, 1.5) {};
		\node [style=none] (36) at (17, 0.5) {};
		\node [style=none] (37) at (17, -1.5) {};
		\node [style=Z dot] (38) at (12, 1.5) {};
		\node [style=Z dot] (39) at (16, 1.5) {};
		\node [style=none] (40) at (13, 1.5) {};
		\node [style=none] (41) at (13, 0.5) {};
		\node [style=none] (42) at (13, -1.5) {};
		\node [style=none] (43) at (15, 1.5) {};
		\node [style=none] (44) at (15, 0.5) {};
		\node [style=none] (45) at (15, -1.5) {};
		\node [style=none] (46) at (14, 0) {\dots};
		\node [style=none, rotate=90] (47) at (16.5, -0.5) {...};
		\node [style=none] (48) at (-7.5, -5) {$\FaultEq$};
		\node [style=X dot] (49) at (-4.25, -6.5) {};
		\node [style=none] (50) at (-6, -3.5) {};
		\node [style=none] (51) at (-6, -4.5) {};
		\node [style=none] (52) at (-6, -6.5) {};
		\node [style=Z dot] (53) at (-5.25, -4) {};
		\node [style=Z dot] (54) at (-5.25, -5) {};
		\node [style=Z dot] (55) at (-5.25, -6) {};
		\node [style=X dot] (56) at (-4.25, -4.5) {};
		\node [style=X dot] (57) at (-4.25, -3.5) {};
		\node [style=none, rotate=90] (58) at (-4.25, -5.5) {...};
		\node [style=Z dot] (60) at (-1, -6.5) {};
		\node [style=none] (61) at (-3.25, -3.5) {};
		\node [style=none] (62) at (-3.25, -4.5) {};
		\node [style=none] (63) at (-3.25, -6.5) {};
		\node [style=X dot] (64) at (-2.5, -4) {};
		\node [style=X dot] (65) at (-2.5, -5) {};
		\node [style=X dot] (66) at (-2.5, -6) {};
		\node [style=none] (67) at (0, -3.5) {};
		\node [style=none] (68) at (0, -4.5) {};
		\node [style=none] (69) at (0, -6.5) {};
		\node [style=Z dot] (70) at (-1, -4.5) {};
		\node [style=Z dot] (71) at (-1, -3.5) {};
		\node [style=none, rotate=90] (72) at (-1, -5.5) {...};
		\node [style=none] (74) at (1.5, -5) {$\FaultEq$};
		\node [style=none] (100) at (11.25, -5) {$\FaultEq$};
		\node [style=none] (101) at (11.25, -5.5) {\tiny $d^*$};
		\node [style=X dot] (102) at (14.75, -7) {};
		\node [style=none] (103) at (12.75, -3.5) {};
		\node [style=none] (104) at (12.75, -4.5) {};
		\node [style=none] (105) at (12.75, -6.5) {};
		\node [style=Z dot] (106) at (13.75, -4) {};
		\node [style=Z dot] (107) at (13.75, -5) {};
		\node [style=Z dot] (108) at (13.75, -6) {};
		\node [style=X dot] (109) at (14.75, -5) {};
		\node [style=X dot] (110) at (14.75, -4) {};
		\node [style=none, rotate=90] (111) at (15.25, -5.5) {...};
		\node [style=none, rotate=90] (112) at (13, -5.5) {...};
		\node [style=Z dot] (113) at (18, -7) {};
		\node [style=X dot] (114) at (16.75, -4) {};
		\node [style=X dot] (115) at (16.75, -5) {};
		\node [style=X dot] (116) at (16.75, -6) {};
		\node [style=none] (117) at (19.5, -3.5) {};
		\node [style=none] (118) at (19.5, -4.5) {};
		\node [style=none] (119) at (19.5, -6.5) {};
		\node [style=Z dot] (120) at (18, -5) {};
		\node [style=Z dot] (121) at (18, -4) {};
		\node [style=none, rotate=90] (122) at (18.5, -5.5) {...};
		\node [style=X dot] (123) at (15.25, -3.5) {};
		\node [style=X dot] (124) at (15.25, -4.5) {};
		\node [style=X dot] (125) at (15.25, -6.5) {};
		\node [style=Z dot] (126) at (18.5, -4.5) {};
		\node [style=Z dot] (127) at (18.5, -3.5) {};
		\node [style=Z dot] (128) at (18.5, -6.5) {};
		\node [style=none] (129) at (-7.5, -10) {$\FaultEq$};
		\node [style=X dot] (131) at (-4.25, -12) {};
		\node [style=none] (132) at (-6, -8.5) {};
		\node [style=none] (133) at (-6, -9.5) {};
		\node [style=none] (134) at (-6, -11.5) {};
		\node [style=Z dot] (135) at (-5.25, -9.75) {};
		\node [style=Z dot] (136) at (-5.25, -10.75) {};
		\node [style=Z dot] (137) at (-5.25, -11.75) {};
		\node [style=X dot] (138) at (-4.25, -10) {};
		\node [style=X dot] (139) at (-4.25, -9) {};
		\node [style=none, rotate=90] (140) at (-2.25, -10.5) {...};
		\node [style=Z dot] (142) at (0, -12) {};
		\node [style=X dot] (143) at (-1, -9.75) {};
		\node [style=X dot] (144) at (-1, -10.75) {};
		\node [style=X dot] (145) at (-1, -11.75) {};
		\node [style=none] (146) at (3.5, -8.5) {};
		\node [style=none] (147) at (3.5, -9.5) {};
		\node [style=none] (148) at (3.5, -11.5) {};
		\node [style=Z dot] (149) at (0, -10) {};
		\node [style=Z dot] (150) at (0, -9) {};
		\node [style=none, rotate=90] (151) at (2.5, -10.5) {...};
		\node [style=X dot] (152) at (-2.25, -8.5) {};
		\node [style=X dot] (153) at (-2.25, -9.5) {};
		\node [style=X dot] (154) at (-2.25, -11.5) {};
		\node [style=Z dot] (155) at (2.5, -9.5) {};
		\node [style=Z dot] (156) at (2.5, -8.5) {};
		\node [style=Z dot] (157) at (2.5, -11.5) {};
		\node [style=Z dot] (158) at (-3.25, -9) {};
		\node [style=Z dot] (159) at (-3.25, -10) {};
		\node [style=Z dot] (160) at (-3.25, -12) {};
		\node [style=X dot] (161) at (1.25, -9) {};
		\node [style=X dot] (162) at (1.25, -10) {};
		\node [style=X dot] (163) at (1.25, -12) {};
		\node [style=none] (164) at (-7.5, -4.25) {\tiny \Prop{lem:fe-perfect-fuse}};
		\node [style=none] (165) at (-7.5, -9.25) {};
		\node [style=none] (166) at (-7.5, -9.25) {\tiny \FERewrite{fe-pi-copy}};
		\node [style=none] (172) at (-8, 0) {\tiny $S_{1}$};
		\node [style=none] (173) at (-5.75, -0.375) {\dots};
		\node [style=none] (174) at (-7.75, 1.625) {};
		\node [style=none] (175) at (-8.25, 1.625) {};
		\node [style=none] (176) at (-8, 1.625) {};
		\node [style=none] (177) at (-7.8, 2.2) {};
		\node [style=none] (178) at (-9.5, 1.125) {};
		\node [style=none] (179) at (-8.5, 1.125) {};
		\node [style=none] (180) at (-9.5, -1.125) {};
		\node [style=none] (181) at (-8.5, -1.125) {};
		\node [style=none, rotate=90] (182) at (-9, -0.375) {...};
		\node [style=none] (183) at (-7.5, 1.125) {};
		\node [style=none] (184) at (-6.5, 1.125) {};
		\node [style=none] (185) at (-7.5, -1.125) {};
		\node [style=none] (186) at (-6.5, -1.125) {};
		\node [style=none, rotate=90] (187) at (-7, -0.375) {...};
		\node [style=none] (192) at (-3.5, 0) {\tiny $S_{m}$};
		\node [style=none] (193) at (-3.25, 1.625) {};
		\node [style=none] (194) at (-3.75, 1.625) {};
		\node [style=none] (195) at (-3.5, 1.625) {};
		\node [style=none] (196) at (-3.3, 2.2) {};
		\node [style=none] (197) at (-3, 1.125) {};
		\node [style=none] (198) at (-2, 1.125) {};
		\node [style=none] (199) at (-3, -1.125) {};
		\node [style=none] (200) at (-2, -1.125) {};
		\node [style=none, rotate=90] (201) at (-2.5, -0.375) {...};
		\node [style=none] (202) at (-5, 1.125) {};
		\node [style=none] (203) at (-4, 1.125) {};
		\node [style=none] (204) at (-5, -1.125) {};
		\node [style=none] (205) at (-4, -1.125) {};
		\node [style=none, rotate=90] (206) at (-4.5, -0.375) {...};
		\node [style=none] (207) at (-0.5, 0) {$\FaultEq$};
		\node [style=none] (168) at (-8.5, 1.625) {};
		\node [style=none] (169) at (-8.5, -1.625) {};
		\node [style=none] (170) at (-7.5, -1.625) {};
		\node [style=none] (171) at (-7.5, 1.625) {};
		\node [style=none] (188) at (-4, 1.625) {};
		\node [style=none] (189) at (-4, -1.625) {};
		\node [style=none] (190) at (-3, -1.625) {};
		\node [style=none] (191) at (-3, 1.625) {};
		\node [style=none] (210) at (-0.5, 0.75) {\Prop{prop:fault-free}};
		\node [style=X dot] (211) at (5, -7) {};
		\node [style=none] (212) at (3, -3.5) {};
		\node [style=none] (213) at (3, -4.5) {};
		\node [style=none] (214) at (3, -6.5) {};
		\node [style=Z dot] (215) at (4, -4) {};
		\node [style=Z dot] (216) at (4, -5) {};
		\node [style=Z dot] (217) at (4, -6) {};
		\node [style=X dot] (218) at (5, -5) {};
		\node [style=X dot] (219) at (5, -4) {};
		\node [style=none, rotate=90] (220) at (5.5, -5.5) {...};
		\node [style=none, rotate=90] (221) at (3.25, -5.5) {...};
		\node [style=Z dot] (222) at (8.25, -7) {};
		\node [style=X dot] (223) at (7, -4) {};
		\node [style=X dot] (224) at (7, -5) {};
		\node [style=X dot] (225) at (7, -6) {};
		\node [style=none] (226) at (9.75, -3.5) {};
		\node [style=none] (227) at (9.75, -4.5) {};
		\node [style=none] (228) at (9.75, -6.5) {};
		\node [style=Z dot] (229) at (8.25, -5) {};
		\node [style=Z dot] (230) at (8.25, -4) {};
		\node [style=none, rotate=90] (231) at (8.75, -5.5) {...};
		\node [style=X dot] (232) at (5.5, -3.5) {};
		\node [style=X dot] (233) at (5.5, -4.5) {};
		\node [style=X dot] (234) at (5.5, -6.5) {};
		\node [style=Z dot] (235) at (8.75, -4.5) {};
		\node [style=Z dot] (236) at (8.75, -3.5) {};
		\node [style=Z dot] (237) at (8.75, -6.5) {};
		\node [style=none] (238) at (1.5, -4.25) {\tiny \Prop{lem:fe-perfect-fuse}};
		\node [style=none] (239) at (5, -10) {$\FaultEq$};
		\node [style=X dot] (241) at (9, -11.975) {};
		\node [style=Z dot] (242) at (7.5, -9.725) {};
		\node [style=Z dot] (243) at (7.5, -10.725) {};
		\node [style=Z dot] (244) at (7.5, -11.725) {};
		\node [style=X dot] (248) at (9, -9.975) {};
		\node [style=X dot] (249) at (9, -8.975) {};
		\node [style=none, rotate=90] (250) at (10.25, -10.5) {...};
		\node [style=none] (251) at (6.5, -8.5) {};
		\node [style=none] (252) at (6.5, -9.5) {};
		\node [style=none] (253) at (6.5, -11.5) {};
		\node [style=X dot] (254) at (10.25, -9.5) {};
		\node [style=X dot] (255) at (10.25, -8.5) {};
		\node [style=X dot] (256) at (10.25, -11.5) {};
		\node [style=Z dot] (257) at (11.5, -8.975) {};
		\node [style=Z dot] (258) at (11.5, -9.975) {};
		\node [style=Z dot] (259) at (11.5, -11.975) {};
		\node [style=Z dot] (260) at (9.75, -8.975) {};
		\node [style=Z dot] (261) at (9.75, -9.975) {};
		\node [style=Z dot] (262) at (9.75, -11.975) {};
		\node [style=none] (263) at (5, -9.25) {\tiny \FERewrite{fuse-rewrite}};
		\node [style=none] (264) at (-9.5, 0.375) {};
		\node [style=none] (265) at (-8.5, 0.375) {};
		\node [style=none] (266) at (-7.5, 0.375) {};
		\node [style=none] (267) at (-6.5, 0.375) {};
		\node [style=none] (268) at (-3, 0.375) {};
		\node [style=none] (269) at (-2, 0.375) {};
		\node [style=none] (270) at (-5, 0.375) {};
		\node [style=none] (271) at (-4, 0.375) {};
		\node [style=Z dot] (273) at (14, -12) {};
		\node [style=X dot] (274) at (13, -9.75) {};
		\node [style=X dot] (275) at (13, -10.75) {};
		\node [style=X dot] (276) at (13, -11.75) {};
		\node [style=none] (277) at (17.75, -8.5) {};
		\node [style=none] (278) at (17.75, -9.5) {};
		\node [style=none] (279) at (17.75, -11.5) {};
		\node [style=Z dot] (280) at (14, -10) {};
		\node [style=Z dot] (281) at (14, -9) {};
		\node [style=none, rotate=90] (282) at (15.25, -10.5) {...};
		\node [style=none] (283) at (12.5, -8.5) {};
		\node [style=none] (284) at (12.5, -9.5) {};
		\node [style=none] (285) at (12.5, -11.5) {};
		\node [style=Z dot] (286) at (15.25, -9.5) {};
		\node [style=Z dot] (287) at (15.25, -8.5) {};
		\node [style=Z dot] (288) at (15.25, -11.5) {};
		\node [style=X dot] (289) at (14.75, -9) {};
		\node [style=X dot] (290) at (14.75, -10) {};
		\node [style=X dot] (291) at (14.75, -12) {};
		\node [style=X dot] (292) at (16.25, -9) {};
		\node [style=X dot] (293) at (16.25, -10) {};
		\node [style=X dot] (294) at (16.25, -12) {};
		\node [style=none] (295) at (-7.5, -16.5) {$\FaultEq$};
		\node [style=none, rotate=90] (296) at (-5.25, -15.5) {...};
		\node [style=X dot] (297) at (-4.25, -20.5) {};
		\node [style=Z dot] (298) at (-5.75, -18) {};
		\node [style=Z dot] (299) at (-5.75, -19) {};
		\node [style=Z dot] (300) at (-5.75, -20) {};
		\node [style=X dot] (304) at (-4.25, -18.5) {};
		\node [style=X dot] (305) at (-4.25, -17.5) {};
		\node [style=none, rotate=90] (306) at (-0.25, -15.5) {...};
		\node [style=none] (307) at (-6, -13.5) {};
		\node [style=none] (308) at (-6, -14.5) {};
		\node [style=none] (309) at (-6, -16.5) {};
		\node [style=X dot] (310) at (-3, -14.5) {};
		\node [style=X dot] (311) at (-3.5, -13.5) {};
		\node [style=X dot] (312) at (-2, -16.5) {};
		\node [style=Z dot] (313) at (-1, -17.5) {};
		\node [style=Z dot] (314) at (-1, -18.5) {};
		\node [style=Z dot] (315) at (-1, -20.5) {};
		\node [style=Z dot] (316) at (-3.5, -17.5) {};
		\node [style=Z dot] (317) at (-3, -18.5) {};
		\node [style=Z dot] (318) at (-2, -20.5) {};
		\node [style=none, rotate=90] (319) at (-2.5, -19.4) {...};
		\node [style=none] (320) at (7, -16.5) {$\FaultEq$};
		\node [style=none] (321) at (9.525, -18.875) {\scriptsize $\ket{0}$};
		\node [style=none] (322) at (10.25, -17.375) {};
		\node [style=none] (323) at (8.5, -13.5) {};
		\node [style=none] (325) at (8.5, -14.25) {};
		\node [style=none] (327) at (8.5, -16.5) {};
		\node [style=not] (329) at (11, -13.5) {};
		\node [style=not] (330) at (11.5, -14.25) {};
		\node [style=not] (331) at (13, -16.5) {};
		\node [style=black dot] (332) at (11, -17.375) {};
		\node [style=black dot] (333) at (11.5, -18.375) {};
		\node [style=black dot] (334) at (13, -20.375) {};
		\node [style=none] (335) at (10.25, -18.375) {};
		\node [style=none] (336) at (10.25, -20.375) {};
		\node [style=none] (337) at (13.7, -17.125) {};
		\node [style=none] (338) at (13.7, -17.625) {};
		\node [style=none] (339) at (14.25, -17.125) {};
		\node [style=none] (340) at (13.7, -17.375) {};
		\node [style=none] (341) at (14.25, -17.625) {};
		\node [style=none] (342) at (14.175, -17.125) {};
		\node [style=none] (343) at (13.775, -17.125) {};
		\node [style=none] (344) at (13.975, -17.125) {};
		\node [style=none] (345) at (14.225, -16.775) {};
		\node [style=sLabel] (346) at (14, -17.375) {$X$};
		\node [style=none] (347) at (13.7, -18.125) {};
		\node [style=none] (348) at (13.7, -18.625) {};
		\node [style=none] (349) at (14.25, -18.125) {};
		\node [style=none] (350) at (13.7, -18.375) {};
		\node [style=none] (351) at (14.25, -18.625) {};
		\node [style=none] (352) at (14.175, -18.125) {};
		\node [style=none] (353) at (13.775, -18.125) {};
		\node [style=none] (354) at (13.975, -18.125) {};
		\node [style=none] (355) at (14.225, -17.775) {};
		\node [style=sLabel] (356) at (14, -18.375) {$X$};
		\node [style=none] (357) at (13.7, -20.125) {};
		\node [style=none] (358) at (13.7, -20.625) {};
		\node [style=none] (359) at (14.25, -20.125) {};
		\node [style=none] (360) at (13.7, -20.375) {};
		\node [style=none] (361) at (14.25, -20.625) {};
		\node [style=none] (362) at (14.175, -20.125) {};
		\node [style=none] (363) at (13.775, -20.125) {};
		\node [style=none] (364) at (13.975, -20.125) {};
		\node [style=none] (365) at (14.225, -19.775) {};
		\node [style=sLabel] (366) at (14, -20.375) {$X$};
		\node [style=none, rotate=90] (367) at (12, -19.25) {...};
		\node [style=none] (369) at (-7.5, -15.75) {\OCM};
		\node [style=none, rotate=90] (370) at (9.5, -15.5) {...};
		\node [style=none] (371) at (10.25, -17) {};
		\node [style=none] (372) at (10.25, -20.75) {};
		\node [style=none] (373) at (8.5, -18.875) {};
		\node [style=none] (374) at (7, -15.75) {\tiny \parencite{kissingerPhasefreeZXDiagrams2022}};
		\node [style=none] (380) at (5.5, -13.5) {};
		\node [style=none] (381) at (5.5, -14.5) {};
		\node [style=none] (382) at (5.5, -16.5) {};
		\node [style=none, rotate=90] (385) at (4.25, -15.5) {...};
		\node [style=none] (386) at (-0.25, -13.5) {};
		\node [style=none] (387) at (-0.25, -14.5) {};
		\node [style=none] (388) at (-0.25, -16.5) {};
		\node [style=Z dot] (389) at (2.75, -14.5) {};
		\node [style=Z dot] (390) at (2.25, -13.5) {};
		\node [style=Z dot] (391) at (3.75, -16.5) {};
		\node [style=Z dot] (392) at (4.75, -17.5) {};
		\node [style=Z dot] (393) at (4.75, -18.5) {};
		\node [style=Z dot] (394) at (4.75, -20.5) {};
		\node [style=X dot] (395) at (2.25, -17.5) {};
		\node [style=X dot] (396) at (2.75, -18.5) {};
		\node [style=X dot] (397) at (3.75, -20.5) {};
		\node [style=none, rotate=90] (398) at (3.25, -19.4) {...};
		\node [style=Z dot] (399) at (1.5, -20.5) {};
		\node [style=X dot] (400) at (0.5, -18) {};
		\node [style=X dot] (401) at (0.5, -19) {};
		\node [style=X dot] (402) at (0.5, -20) {};
		\node [style=Z dot] (403) at (1.5, -18.5) {};
		\node [style=Z dot] (404) at (1.5, -17.5) {};
		\node [style=X dot] (405) at (4.75, -17.5) {};
		\node [style=X dot] (406) at (4.75, -18.5) {};
		\node [style=X dot] (407) at (4.75, -20.5) {};
		\node [style=none] (408) at (16.025, -18.875) {\scriptsize $\ket{+}$};
		\node [style=none] (409) at (16.75, -17.375) {};
		\node [style=none] (410) at (15, -13.5) {};
		\node [style=none] (411) at (20.25, -13.5) {};
		\node [style=none] (412) at (15, -14.25) {};
		\node [style=none] (413) at (20.25, -14.25) {};
		\node [style=none] (414) at (15, -16.5) {};
		\node [style=none] (415) at (20.25, -16.5) {};
		\node [style=black dot] (416) at (17.5, -13.5) {};
		\node [style=black dot] (417) at (18, -14.25) {};
		\node [style=black dot] (418) at (19, -16.5) {};
		\node [style=not] (419) at (17.5, -17.375) {};
		\node [style=not] (420) at (18, -18.375) {};
		\node [style=not] (421) at (19, -20.375) {};
		\node [style=none] (422) at (16.75, -18.375) {};
		\node [style=none] (423) at (16.75, -20.375) {};
		\node [style=none] (424) at (19.7, -17.125) {};
		\node [style=none] (425) at (19.7, -17.625) {};
		\node [style=none] (426) at (20.25, -17.125) {};
		\node [style=none] (427) at (19.7, -17.375) {};
		\node [style=none] (428) at (20.25, -17.625) {};
		\node [style=none] (429) at (20.175, -17.125) {};
		\node [style=none] (430) at (19.775, -17.125) {};
		\node [style=none] (431) at (19.975, -17.125) {};
		\node [style=none] (432) at (20.225, -16.775) {};
		\node [style=sLabel] (433) at (20, -17.375) {$Z$};
		\node [style=none] (434) at (19.7, -18.125) {};
		\node [style=none] (435) at (19.7, -18.625) {};
		\node [style=none] (436) at (20.25, -18.125) {};
		\node [style=none] (437) at (19.7, -18.375) {};
		\node [style=none] (438) at (20.25, -18.625) {};
		\node [style=none] (439) at (20.175, -18.125) {};
		\node [style=none] (440) at (19.775, -18.125) {};
		\node [style=none] (441) at (19.975, -18.125) {};
		\node [style=none] (442) at (20.225, -17.775) {};
		\node [style=sLabel] (443) at (20, -18.375) {$Z$};
		\node [style=none] (444) at (19.7, -20.125) {};
		\node [style=none] (445) at (19.7, -20.625) {};
		\node [style=none] (446) at (20.25, -20.125) {};
		\node [style=none] (447) at (19.7, -20.375) {};
		\node [style=none] (448) at (20.25, -20.625) {};
		\node [style=none] (449) at (20.175, -20.125) {};
		\node [style=none] (450) at (19.775, -20.125) {};
		\node [style=none] (451) at (19.975, -20.125) {};
		\node [style=none] (452) at (20.225, -19.775) {};
		\node [style=sLabel] (453) at (20, -20.375) {$Z$};
		\node [style=none, rotate=90] (454) at (18.5, -19.25) {...};
		\node [style=none, rotate=90] (455) at (19.375, -15.5) {...};
		\node [style=none, rotate=90] (456) at (14.75, -15.5) {...};
		\node [style=none] (457) at (16.75, -17) {};
		\node [style=none] (458) at (16.75, -20.75) {};
		\node [style=none] (459) at (15, -18.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (5.center) to (1);
		\draw (4.center) to (0);
		\draw [style=fault-free] (0) to (7);
		\draw [style=fault-free] (7) to (1);
		\draw [style=fault-free] (7) to (2);
		\draw [style=fault-free] (9) to (3);
		\draw [style=fault-free] (14) to (8);
		\draw [style=fault-free] (9) to (15);
		\draw [style=fault-free] (0) to (14);
		\draw [style=fault-free] (15) to (11.center);
		\draw [style=fault-free] (3) to (12.center);
		\draw [style=fault-free] (2) to (13);
		\draw [style=fault-free] (20.center) to (15);
		\draw [style=fault-free] (21.center) to (3);
		\draw [style=fault-free] (13) to (18.center);
		\draw [style=fault-free] (14) to (16.center);
		\draw [style=fault-free] (8) to (13);
		\draw [style=fault-free] (31.center) to (26);
		\draw [style=fault-free] (29.center) to (25);
		\draw [style=fault-free] (25) to (32);
		\draw [style=fault-free] (32) to (26);
		\draw [style=fault-free] (27) to (33);
		\draw [style=fault-free] (34) to (28);
		\draw [style=fault-free] (38) to (33);
		\draw [style=fault-free] (39) to (34);
		\draw [style=fault-free] (25) to (38);
		\draw (39) to (35.center);
		\draw (28) to (37.center);
		\draw [style=fault-free] (43.center) to (39);
		\draw [style=fault-free] (45.center) to (28);
		\draw [style=fault-free] (27) to (41.center);
		\draw [style=fault-free] (38) to (40.center);
		\draw [style=fault-free] (55) to (49);
		\draw [style=fault-free] (55) to (56);
		\draw [style=fault-free] (66) to (60);
		\draw [style=fault-free] (71) to (66);
		\draw (71) to (67.center);
		\draw (70) to (68.center);
		\draw (60) to (69.center);
		\draw [style=fault-free] (57) to (54);
		\draw [style=fault-free] (57) to (61.center);
		\draw [style=fault-free] (56) to (62.center);
		\draw [style=fault-free] (49) to (63.center);
		\draw [style=fault-free] (54) to (49);
		\draw (52.center) to (49);
		\draw (51.center) to (56);
		\draw (50.center) to (57);
		\draw [style=fault-free] (57) to (53);
		\draw [style=fault-free] (53) to (56);
		\draw [style=fault-free] (53) to (49);
		\draw [style=fault-free] (70) to (65);
		\draw [style=fault-free] (71) to (65);
		\draw [style=fault-free] (63.center) to (60);
		\draw [style=fault-free] (62.center) to (70);
		\draw [style=fault-free] (61.center) to (71);
		\draw [style=fault-free] (71) to (64);
		\draw [style=fault-free] (64) to (60);
		\draw [style=fault-free] (108) to (102);
		\draw [style=fault-free] (108) to (109);
		\draw [style=fault-free] (116) to (113);
		\draw [style=fault-free] (121) to (116);
		\draw [style=fault-free] (110) to (107);
		\draw [style=fault-free] (107) to (102);
		\draw [style=fault-free] (110) to (106);
		\draw [style=fault-free] (106) to (109);
		\draw [style=fault-free] (106) to (102);
		\draw [style=fault-free] (120) to (115);
		\draw [style=fault-free] (121) to (115);
		\draw [style=fault-free] (121) to (114);
		\draw [style=fault-free] (114) to (113);
		\draw (125) to (102);
		\draw (124) to (109);
		\draw (123) to (110);
		\draw (103.center) to (123);
		\draw (104.center) to (124);
		\draw (105.center) to (125);
		\draw (128) to (113);
		\draw (125) to (128);
		\draw (124) to (126);
		\draw (123) to (127);
		\draw (127) to (121);
		\draw (126) to (120);
		\draw (127) to (117.center);
		\draw (126) to (118.center);
		\draw (128) to (119.center);
		\draw [style=fault-free] (137) to (131);
		\draw [style=fault-free] (137) to (138);
		\draw [style=fault-free] (145) to (142);
		\draw [style=fault-free] (150) to (145);
		\draw [style=fault-free] (139) to (136);
		\draw [style=fault-free] (136) to (131);
		\draw [style=fault-free] (139) to (135);
		\draw [style=fault-free] (135) to (138);
		\draw [style=fault-free] (135) to (131);
		\draw [style=fault-free] (149) to (144);
		\draw [style=fault-free] (150) to (144);
		\draw [style=fault-free] (150) to (143);
		\draw [style=fault-free] (143) to (142);
		\draw (132.center) to (152);
		\draw (133.center) to (153);
		\draw (134.center) to (154);
		\draw (154) to (157);
		\draw (153) to (155);
		\draw (152) to (156);
		\draw (156) to (146.center);
		\draw (155) to (147.center);
		\draw (157) to (148.center);
		\draw (139) to (158);
		\draw (138) to (159);
		\draw (159) to (153);
		\draw (158) to (152);
		\draw (131) to (160);
		\draw (160) to (154);
		\draw (150) to (161);
		\draw (161) to (156);
		\draw (149) to (162);
		\draw (162) to (155);
		\draw (142) to (163);
		\draw (163) to (157);
		\draw (44.center) to (36.center);
		\draw [style=fault-free] (1) to (17.center);
		\draw [style=fault-free] (19.center) to (29.center);
		\draw [style=fault-free] (26) to (42.center);
		\draw [style=fault-free] (30.center) to (27);
		\draw [style=fault-free, bend right=90, looseness=1.75] (174.center) to (175.center);
		\draw [style=new edge style 1] (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw [style=fault-free] (183.center) to (184.center);
		\draw [style=fault-free] (185.center) to (186.center);
		\draw [style=fault-free, bend right=90, looseness=1.75] (193.center) to (194.center);
		\draw [style=new edge style 1] (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw [style=fault-free] (202.center) to (203.center);
		\draw [style=fault-free] (204.center) to (205.center);
		\draw [style=fault-free] (168.center)
			 to (169.center)
			 to (170.center)
			 to (171.center)
			 to cycle;
		\draw [style=fault-free] (190.center)
			 to (191.center)
			 to (188.center)
			 to (189.center)
			 to cycle;
		\draw [style=fault-free] (217) to (211);
		\draw [style=fault-free] (217) to (218);
		\draw [style=fault-free] (225) to (222);
		\draw [style=fault-free] (230) to (225);
		\draw [style=fault-free] (219) to (216);
		\draw [style=fault-free] (216) to (211);
		\draw [style=fault-free] (219) to (215);
		\draw [style=fault-free] (215) to (218);
		\draw [style=fault-free] (215) to (211);
		\draw [style=fault-free] (229) to (224);
		\draw [style=fault-free] (230) to (224);
		\draw [style=fault-free] (230) to (223);
		\draw [style=fault-free] (223) to (222);
		\draw [style=fault-free] (234) to (211);
		\draw [style=fault-free] (233) to (218);
		\draw [style=fault-free] (232) to (219);
		\draw (212.center) to (232);
		\draw (213.center) to (233);
		\draw (214.center) to (234);
		\draw [style=fault-free] (237) to (222);
		\draw [style=fault-free] (234) to (237);
		\draw [style=fault-free] (233) to (235);
		\draw [style=fault-free] (232) to (236);
		\draw [style=fault-free] (236) to (230);
		\draw [style=fault-free] (235) to (229);
		\draw (236) to (226.center);
		\draw (235) to (227.center);
		\draw (237) to (228.center);
		\draw [style=fault-free] (244) to (241);
		\draw [style=fault-free] (244) to (248);
		\draw [style=fault-free] (249) to (243);
		\draw [style=fault-free] (243) to (241);
		\draw [style=fault-free] (249) to (242);
		\draw [style=fault-free] (242) to (248);
		\draw [style=fault-free] (242) to (241);
		\draw [in=180, out=0] (253.center) to (256);
		\draw (252.center) to (254);
		\draw (251.center) to (255);
		\draw (249) to (260);
		\draw (260) to (257);
		\draw (260) to (255);
		\draw (248) to (261);
		\draw (261) to (258);
		\draw (241) to (262);
		\draw (262) to (259);
		\draw (262) to (256);
		\draw (254) to (261);
		\draw (264.center) to (265.center);
		\draw [style=fault-free] (266.center) to (267.center);
		\draw (268.center) to (269.center);
		\draw [style=fault-free] (270.center) to (271.center);
		\draw [style=fault-free] (276) to (273);
		\draw [style=fault-free] (281) to (276);
		\draw [style=fault-free] (280) to (275);
		\draw [style=fault-free] (281) to (275);
		\draw [style=fault-free] (281) to (274);
		\draw [style=fault-free] (274) to (273);
		\draw (285.center) to (288);
		\draw (284.center) to (286);
		\draw (283.center) to (287);
		\draw (287) to (277.center);
		\draw (286) to (278.center);
		\draw (288) to (279.center);
		\draw (281) to (289);
		\draw (289) to (287);
		\draw (280) to (290);
		\draw (290) to (286);
		\draw (273) to (291);
		\draw (291) to (288);
		\draw (255) to (283.center);
		\draw (254) to (284.center);
		\draw (256) to (285.center);
		\draw (289) to (292);
		\draw (290) to (293);
		\draw (291) to (294);
		\draw [style=fault-free] (300) to (297);
		\draw [style=fault-free] (300) to (304);
		\draw [style=fault-free] (305) to (299);
		\draw [style=fault-free] (299) to (297);
		\draw [style=fault-free] (305) to (298);
		\draw [style=fault-free] (298) to (304);
		\draw [style=fault-free] (298) to (297);
		\draw [in=180, out=0] (309.center) to (312);
		\draw (308.center) to (310);
		\draw (307.center) to (311);
		\draw (305) to (316);
		\draw (316) to (313);
		\draw (316) to (311);
		\draw (304) to (317);
		\draw (317) to (314);
		\draw (297) to (318);
		\draw (318) to (315);
		\draw (318) to (312);
		\draw (310) to (317);
		\draw (327.center) to (331);
		\draw (325.center) to (330);
		\draw (323.center) to (329);
		\draw (334) to (331);
		\draw (333) to (330);
		\draw (332) to (329);
		\draw (336.center) to (334);
		\draw (335.center) to (333);
		\draw (322.center) to (332);
		\draw (338.center)
			 to (337.center)
			 to (339.center)
			 to (341.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (342.center) to (343.center);
		\draw [style=arrow] (344.center) to (345.center);
		\draw (348.center)
			 to (347.center)
			 to (349.center)
			 to (351.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (352.center) to (353.center);
		\draw [style=arrow] (354.center) to (355.center);
		\draw (358.center)
			 to (357.center)
			 to (359.center)
			 to (361.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (362.center) to (363.center);
		\draw [style=arrow] (364.center) to (365.center);
		\draw (360.center) to (334);
		\draw (333) to (350.center);
		\draw (332) to (340.center);
		\draw [style=fault-free] (371.center)
			 to (373.center)
			 to (372.center)
			 to cycle;
		\draw [in=180, out=0] (388.center) to (391);
		\draw (387.center) to (389);
		\draw (386.center) to (390);
		\draw (390) to (380.center);
		\draw (389) to (381.center);
		\draw (391) to (382.center);
		\draw (395) to (392);
		\draw (395) to (390);
		\draw (396) to (393);
		\draw (397) to (394);
		\draw (397) to (391);
		\draw (389) to (396);
		\draw (311) to (386.center);
		\draw (310) to (387.center);
		\draw (312) to (388.center);
		\draw [style=fault-free] (402) to (399);
		\draw [style=fault-free] (404) to (402);
		\draw [style=fault-free] (403) to (401);
		\draw [style=fault-free] (404) to (401);
		\draw [style=fault-free] (404) to (400);
		\draw [style=fault-free] (400) to (399);
		\draw (404) to (395);
		\draw (403) to (396);
		\draw (399) to (397);
		\draw (414.center) to (418);
		\draw (418) to (415.center);
		\draw (412.center) to (417);
		\draw (417) to (413.center);
		\draw (410.center) to (416);
		\draw (416) to (411.center);
		\draw (421) to (418);
		\draw (420) to (417);
		\draw (419) to (416);
		\draw (423.center) to (421);
		\draw (422.center) to (420);
		\draw (409.center) to (419);
		\draw (425.center) to (424.center);
		\draw (424.center) to (426.center);
		\draw (426.center) to (428.center);
		\draw (428.center) to (425.center);
		\draw [bend right=90, looseness=1.75] (429.center) to (430.center);
		\draw [style=arrow] (431.center) to (432.center);
		\draw (435.center) to (434.center);
		\draw (434.center) to (436.center);
		\draw (436.center) to (438.center);
		\draw (438.center) to (435.center);
		\draw [bend right=90, looseness=1.75] (439.center) to (440.center);
		\draw [style=arrow] (441.center) to (442.center);
		\draw (445.center) to (444.center);
		\draw (444.center) to (446.center);
		\draw (446.center) to (448.center);
		\draw (448.center) to (445.center);
		\draw [bend right=90, looseness=1.75] (449.center) to (450.center);
		\draw [style=arrow] (451.center) to (452.center);
		\draw (447.center) to (421);
		\draw (420) to (437.center);
		\draw (419) to (427.center);
		\draw [style=fault-free] (459.center)
			 to (458.center)
			 to (457.center)
			 to cycle;
		\draw (331) to (414.center);
		\draw (330) to (412.center);
		\draw (329) to (410.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/steane/steane-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-8, 0) {$S_1$};
		\node [style=none] (9) at (-3.5, 0) {$S_m$};
		\node [style=none] (10) at (-5.75, 0) {\dots};
		\node [style=none] (11) at (-3.5, 1) {};
		\node [style=none] (12) at (-8, 1) {};
		\node [style=none] (13) at (-7.75, 1) {};
		\node [style=none] (14) at (-8.25, 1) {};
		\node [style=none] (15) at (-8, 1) {};
		\node [style=none] (16) at (-7.8, 1.575) {};
		\node [style=none] (17) at (-3.5, 1) {};
		\node [style=none] (18) at (-3.25, 1) {};
		\node [style=none] (19) at (-3.75, 1) {};
		\node [style=none] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-3.3, 1.575) {};
		\node [style=none] (22) at (-9.5, 0.5) {};
		\node [style=none] (23) at (-8.5, 0.5) {};
		\node [style=none] (24) at (-9.5, -0.5) {};
		\node [style=none] (25) at (-8.5, -0.5) {};
		\node [style=none, rotate=90] (26) at (-9, 0) {...};
		\node [style=none] (27) at (-3, 0.5) {};
		\node [style=none] (28) at (-2, 0.5) {};
		\node [style=none] (29) at (-3, -0.5) {};
		\node [style=none] (30) at (-2, -0.5) {};
		\node [style=none, rotate=90] (31) at (-2.5, 0) {...};
		\node [style=none] (32) at (-7.5, 0.5) {};
		\node [style=none] (33) at (-6.5, 0.5) {};
		\node [style=none] (34) at (-7.5, -0.5) {};
		\node [style=none] (35) at (-6.5, -0.5) {};
		\node [style=none, rotate=90] (36) at (-7, 0) {...};
		\node [style=none] (37) at (-5, 0.5) {};
		\node [style=none] (38) at (-4, 0.5) {};
		\node [style=none] (39) at (-5, -0.5) {};
		\node [style=none] (40) at (-4, -0.5) {};
		\node [style=none, rotate=90] (41) at (-4.5, 0) {...};
		\node [style=none] (43) at (-0.5, 0) {$\FaultEq$};
		\node [style=none] (44) at (-0.5, -0.5) {\tiny $d$};
		\node [style=none] (45) at (2.525, -1.875) {\scriptsize $\ket{0}$};
		\node [style=none] (49) at (3.25, -0.375) {};
		\node [style=none] (50) at (1.5, 3.5) {};
		\node [style=none] (51) at (8.25, 3.5) {};
		\node [style=none] (52) at (1.5, 2.75) {};
		\node [style=none] (53) at (8.25, 2.75) {};
		\node [style=none] (54) at (1.5, 0.5) {};
		\node [style=none] (55) at (8.25, 0.5) {};
		\node [style=not] (56) at (4, 3.5) {};
		\node [style=not] (57) at (4.75, 2.75) {};
		\node [style=not] (58) at (6.25, 0.5) {};
		\node [style=black dot] (59) at (4, -0.375) {};
		\node [style=black dot] (60) at (4.75, -1.375) {};
		\node [style=black dot] (61) at (6.25, -3.375) {};
		\node [style=none] (62) at (3.25, -1.375) {};
		\node [style=none] (63) at (3.25, -3.375) {};
		\node [style=none] (64) at (7.2, -0.125) {};
		\node [style=none] (65) at (7.2, -0.625) {};
		\node [style=none] (66) at (7.75, -0.125) {};
		\node [style=none] (67) at (7.2, -0.375) {};
		\node [style=none] (68) at (7.75, -0.625) {};
		\node [style=none] (69) at (7.675, -0.125) {};
		\node [style=none] (70) at (7.275, -0.125) {};
		\node [style=none] (71) at (7.475, -0.125) {};
		\node [style=none] (72) at (7.725, 0.225) {};
		\node [style=sLabel] (73) at (7.5, -0.375) {$X$};
		\node [style=none] (74) at (7.2, -1.125) {};
		\node [style=none] (75) at (7.2, -1.625) {};
		\node [style=none] (76) at (7.75, -1.125) {};
		\node [style=none] (77) at (7.2, -1.375) {};
		\node [style=none] (78) at (7.75, -1.625) {};
		\node [style=none] (79) at (7.675, -1.125) {};
		\node [style=none] (80) at (7.275, -1.125) {};
		\node [style=none] (81) at (7.475, -1.125) {};
		\node [style=none] (82) at (7.725, -0.775) {};
		\node [style=sLabel] (83) at (7.5, -1.375) {$X$};
		\node [style=none] (84) at (7.2, -3.125) {};
		\node [style=none] (85) at (7.2, -3.625) {};
		\node [style=none] (86) at (7.75, -3.125) {};
		\node [style=none] (87) at (7.2, -3.375) {};
		\node [style=none] (88) at (7.75, -3.625) {};
		\node [style=none] (89) at (7.675, -3.125) {};
		\node [style=none] (90) at (7.275, -3.125) {};
		\node [style=none] (91) at (7.475, -3.125) {};
		\node [style=none] (92) at (7.725, -2.775) {};
		\node [style=sLabel] (93) at (7.5, -3.375) {$X$};
		\node [style=none, rotate=90] (94) at (5.5, -2.25) {...};
		\node [style=none, rotate=90] (95) at (8.25, 1.5) {...};
		\node [style=none, rotate=90] (96) at (2.5, 1.5) {...};
		\node [style=none] (97) at (10.025, -1.875) {\scriptsize $\ket{+}$};
		\node [style=none] (101) at (10.75, -0.375) {};
		\node [style=none] (102) at (8.25, 3.5) {};
		\node [style=none] (103) at (15.75, 3.5) {};
		\node [style=none] (104) at (8.25, 2.75) {};
		\node [style=none] (105) at (15.75, 2.75) {};
		\node [style=none] (106) at (8.25, 0.5) {};
		\node [style=none] (107) at (15.75, 0.5) {};
		\node [style=black dot] (108) at (11.5, 3.5) {};
		\node [style=black dot] (109) at (12.25, 2.75) {};
		\node [style=black dot] (110) at (13.75, 0.5) {};
		\node [style=not] (111) at (11.5, -0.375) {};
		\node [style=not] (112) at (12.25, -1.375) {};
		\node [style=not] (113) at (13.75, -3.375) {};
		\node [style=none] (114) at (10.75, -1.375) {};
		\node [style=none] (115) at (10.75, -3.375) {};
		\node [style=none] (116) at (14.7, -0.125) {};
		\node [style=none] (117) at (14.7, -0.625) {};
		\node [style=none] (118) at (15.25, -0.125) {};
		\node [style=none] (119) at (14.7, -0.375) {};
		\node [style=none] (120) at (15.25, -0.625) {};
		\node [style=none] (121) at (15.175, -0.125) {};
		\node [style=none] (122) at (14.775, -0.125) {};
		\node [style=none] (123) at (14.975, -0.125) {};
		\node [style=none] (124) at (15.225, 0.225) {};
		\node [style=sLabel] (125) at (15, -0.375) {$Z$};
		\node [style=none] (126) at (14.7, -1.125) {};
		\node [style=none] (127) at (14.7, -1.625) {};
		\node [style=none] (128) at (15.25, -1.125) {};
		\node [style=none] (129) at (14.7, -1.375) {};
		\node [style=none] (130) at (15.25, -1.625) {};
		\node [style=none] (131) at (15.175, -1.125) {};
		\node [style=none] (132) at (14.775, -1.125) {};
		\node [style=none] (133) at (14.975, -1.125) {};
		\node [style=none] (134) at (15.225, -0.775) {};
		\node [style=sLabel] (135) at (15, -1.375) {$Z$};
		\node [style=none] (136) at (14.7, -3.125) {};
		\node [style=none] (137) at (14.7, -3.625) {};
		\node [style=none] (138) at (15.25, -3.125) {};
		\node [style=none] (139) at (14.7, -3.375) {};
		\node [style=none] (140) at (15.25, -3.625) {};
		\node [style=none] (141) at (15.175, -3.125) {};
		\node [style=none] (142) at (14.775, -3.125) {};
		\node [style=none] (143) at (14.975, -3.125) {};
		\node [style=none] (144) at (15.225, -2.775) {};
		\node [style=sLabel] (145) at (15, -3.375) {$Z$};
		\node [style=none, rotate=90] (146) at (13, -2.25) {...};
		\node [style=none, rotate=90] (147) at (14.625, 1.5) {...};
		\node [style=none] (0) at (-8.5, 1) {};
		\node [style=none] (1) at (-8.5, -1) {};
		\node [style=none] (2) at (-7.5, -1) {};
		\node [style=none] (3) at (-7.5, 1) {};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=none] (6) at (-4, -1) {};
		\node [style=none] (7) at (-3, -1) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (46) at (3.25, 0) {};
		\node [style=none] (47) at (3.25, -3.75) {};
		\node [style=none] (48) at (1.5, -1.875) {};
		\node [style=none] (98) at (10.75, 0) {};
		\node [style=none] (99) at (10.75, -3.75) {};
		\node [style=none] (100) at (9, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free, bend right=90, looseness=1.75] (13.center) to (14.center);
		\draw [style=new edge style 1] (15.center) to (16.center);
		\draw [style=fault-free, bend right=90, looseness=1.75] (18.center) to (19.center);
		\draw [style=new edge style 1] (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw [style=fault-free] (32.center) to (33.center);
		\draw [style=fault-free] (34.center) to (35.center);
		\draw [style=fault-free] (37.center) to (38.center);
		\draw [style=fault-free] (39.center) to (40.center);
		\draw (54.center) to (58);
		\draw (58) to (55.center);
		\draw (52.center) to (57);
		\draw (57) to (53.center);
		\draw (50.center) to (56);
		\draw (56) to (51.center);
		\draw (61) to (58);
		\draw (60) to (57);
		\draw (59) to (56);
		\draw (63.center) to (61);
		\draw (62.center) to (60);
		\draw (49.center) to (59);
		\draw (65.center)
			 to (64.center)
			 to (66.center)
			 to (68.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (69.center) to (70.center);
		\draw [style=arrow] (71.center) to (72.center);
		\draw (75.center)
			 to (74.center)
			 to (76.center)
			 to (78.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (79.center) to (80.center);
		\draw [style=arrow] (81.center) to (82.center);
		\draw (85.center)
			 to (84.center)
			 to (86.center)
			 to (88.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (89.center) to (90.center);
		\draw [style=arrow] (91.center) to (92.center);
		\draw (87.center) to (61);
		\draw (60) to (77.center);
		\draw (59) to (67.center);
		\draw (106.center) to (110);
		\draw (110) to (107.center);
		\draw (104.center) to (109);
		\draw (109) to (105.center);
		\draw (102.center) to (108);
		\draw (108) to (103.center);
		\draw (113) to (110);
		\draw (112) to (109);
		\draw (111) to (108);
		\draw (115.center) to (113);
		\draw (114.center) to (112);
		\draw (101.center) to (111);
		\draw (117.center) to (116.center);
		\draw (116.center) to (118.center);
		\draw (118.center) to (120.center);
		\draw (120.center) to (117.center);
		\draw [bend right=90, looseness=1.75] (121.center) to (122.center);
		\draw [style=arrow] (123.center) to (124.center);
		\draw (127.center) to (126.center);
		\draw (126.center) to (128.center);
		\draw (128.center) to (130.center);
		\draw (130.center) to (127.center);
		\draw [bend right=90, looseness=1.75] (131.center) to (132.center);
		\draw [style=arrow] (133.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (136.center) to (138.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (137.center);
		\draw [bend right=90, looseness=1.75] (141.center) to (142.center);
		\draw [style=arrow] (143.center) to (144.center);
		\draw (139.center) to (113);
		\draw (112) to (129.center);
		\draw (111) to (119.center);
		\draw [style=fault-free] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=fault-free] (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=fault-free] (46.center)
			 to (48.center)
			 to (47.center)
			 to cycle;
		\draw [style=fault-free] (98.center)
			 to (100.center)
			 to (99.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/steane/steane-syndrome-extraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-7, 1.5) {};
		\node [style=X dot] (1) at (-7, 0.5) {};
		\node [style=X dot] (2) at (-7, -1.5) {};
		\node [style=X dot] (4) at (-1.75, -1.5) {};
		\node [style=none] (5) at (-8.5, 1.5) {};
		\node [style=none] (6) at (-8.5, 0.5) {};
		\node [style=none] (7) at (-8.5, -1.5) {};
		\node [style=Z phase dot] (8) at (-8, 1) {\tiny $k_1\pi$};
		\node [style=Z phase dot] (9) at (-6.5, 0) {\tiny $k_2\pi$};
		\node [style=Z phase dot] (10) at (-2.75, -1) {\tiny $k_i\pi$};
		\node [style=X dot] (14) at (-5.5, -1.5) {};
		\node [style=X dot] (15) at (-5.5, 1.5) {};
		\node [style=X dot] (16) at (-1.75, 0.5) {};
		\node [style=none] (18) at (-4.5, 1.5) {};
		\node [style=none] (19) at (-4.5, 0.5) {};
		\node [style=none] (20) at (-4.5, -1.5) {};
		\node [style=none] (21) at (-3, 1.5) {};
		\node [style=none] (22) at (-3, 0.5) {};
		\node [style=none] (23) at (-3, -1.5) {};
		\node [style=none] (24) at (-3.75, 0) {\dots};
		\node [style=none, rotate=90] (25) at (-0.75, -0.5) {...};
		\node [style=none, rotate=90] (26) at (-8, -0.5) {...};
		\node [style=Z dot] (27) at (0.75, 1.5) {};
		\node [style=Z dot] (29) at (0.75, -1.5) {};
		\node [style=Z dot] (30) at (2.25, 0.5) {};
		\node [style=Z dot] (31) at (6, -1.5) {};
		\node [style=none] (32) at (-0.75, 1.5) {};
		\node [style=none] (33) at (-0.75, 0.5) {};
		\node [style=none] (34) at (-0.75, -1.5) {};
		\node [style=X phase dot] (35) at (-0.25, 1) {\tiny $k_{i \plus 1}\pi$};
		\node [style=X phase dot] (36) at (1.25, 0) {\tiny $k_{i \plus 2}\pi$};
		\node [style=X phase dot] (37) at (5, -1) {\tiny $k_{m}\pi$};
		\node [style=none] (38) at (7, 1.5) {};
		\node [style=none] (39) at (7, 0.5) {};
		\node [style=none] (40) at (7, -1.5) {};
		\node [style=Z dot] (42) at (2.25, 1.5) {};
		\node [style=Z dot] (44) at (6, 1.5) {};
		\node [style=none] (45) at (3.25, 1.5) {};
		\node [style=none] (46) at (3.25, 0.5) {};
		\node [style=none] (47) at (3.25, -1.5) {};
		\node [style=none] (48) at (4.75, 1.5) {};
		\node [style=none] (49) at (4.75, 0.5) {};
		\node [style=none] (50) at (4.75, -1.5) {};
		\node [style=none] (51) at (4, 0) {\dots};
		\node [style=none, rotate=90] (52) at (6.5, -0.5) {...};
		\node [style=none] (53) at (-18, 1) {};
		\node [style=none] (54) at (-18, -1) {};
		\node [style=none] (55) at (-17, -1) {};
		\node [style=none] (56) at (-17, 1) {};
		\node [style=none] (57) at (-17.5, 0) {\tiny $S_{1}$};
		\node [style=none] (63) at (-15.25, 0) {\dots};
		\node [style=none] (66) at (-17.25, 1) {};
		\node [style=none] (67) at (-17.75, 1) {};
		\node [style=none] (68) at (-17.5, 1) {};
		\node [style=none] (69) at (-17.3, 1.575) {};
		\node [style=none] (75) at (-19, 0.5) {};
		\node [style=none] (76) at (-18, 0.5) {};
		\node [style=none] (77) at (-19, -0.5) {};
		\node [style=none] (78) at (-18, -0.5) {};
		\node [style=none, rotate=90] (79) at (-18.5, 0) {...};
		\node [style=none] (85) at (-17, 0.5) {};
		\node [style=none] (86) at (-16, 0.5) {};
		\node [style=none] (87) at (-17, -0.5) {};
		\node [style=none] (88) at (-16, -0.5) {};
		\node [style=none, rotate=90] (89) at (-16.5, 0) {...};
		\node [style=none] (100) at (-13.5, 1) {};
		\node [style=none] (101) at (-13.5, -1) {};
		\node [style=none] (102) at (-12.5, -1) {};
		\node [style=none] (103) at (-12.5, 1) {};
		\node [style=none] (104) at (-13, 0) {\tiny $S_{m}$};
		\node [style=none] (113) at (-12.75, 1) {};
		\node [style=none] (114) at (-13.25, 1) {};
		\node [style=none] (115) at (-13, 1) {};
		\node [style=none] (116) at (-12.8, 1.575) {};
		\node [style=none] (122) at (-12.5, 0.5) {};
		\node [style=none] (123) at (-11.5, 0.5) {};
		\node [style=none] (124) at (-12.5, -0.5) {};
		\node [style=none] (125) at (-11.5, -0.5) {};
		\node [style=none, rotate=90] (126) at (-12, 0) {...};
		\node [style=none] (132) at (-14.5, 0.5) {};
		\node [style=none] (133) at (-13.5, 0.5) {};
		\node [style=none] (134) at (-14.5, -0.5) {};
		\node [style=none] (135) at (-13.5, -0.5) {};
		\node [style=none, rotate=90] (136) at (-14, 0) {...};
		\node [style=none] (137) at (-10, 0) {=};
		\node [style=none] (138) at (-10, -0.5) {\tiny fault};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2);
		\draw (6.center) to (1);
		\draw (5.center) to (0);
		\draw [style=fault-free] (0) to (8);
		\draw [style=fault-free] (8) to (1);
		\draw [style=fault-free] (8) to (2);
		\draw [style=fault-free] (10) to (4);
		\draw [style=fault-free] (15) to (9);
		\draw [style=fault-free] (10) to (16);
		\draw [style=fault-free] (0) to (15);
		\draw [style=fault-free] (2) to (14);
		\draw [style=fault-free] (22.center) to (16);
		\draw [style=fault-free] (23.center) to (4);
		\draw [style=fault-free] (14) to (20.center);
		\draw [style=fault-free] (15) to (18.center);
		\draw [style=fault-free] (9) to (14);
		\draw [style=fault-free] (34.center) to (29);
		\draw [style=fault-free] (32.center) to (27);
		\draw [style=fault-free] (27) to (35);
		\draw [style=fault-free] (35) to (29);
		\draw [style=fault-free] (30) to (36);
		\draw [style=fault-free] (37) to (31);
		\draw [style=fault-free] (42) to (36);
		\draw [style=fault-free] (44) to (37);
		\draw [style=fault-free] (27) to (42);
		\draw (44) to (38.center);
		\draw (31) to (40.center);
		\draw [style=fault-free] (48.center) to (44);
		\draw [style=fault-free] (50.center) to (31);
		\draw [style=fault-free] (30) to (46.center);
		\draw [style=fault-free] (42) to (45.center);
		\draw [style=fault-free] (53.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw [style=fault-free, bend right=90, looseness=1.75] (66.center) to (67.center);
		\draw [style=new edge style 1] (68.center) to (69.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw [style=fault-free] (85.center) to (86.center);
		\draw [style=fault-free] (87.center) to (88.center);
		\draw [style=fault-free] (100.center) to (101.center);
		\draw [style=fault-free] (101.center) to (102.center);
		\draw [style=fault-free] (102.center) to (103.center);
		\draw [style=fault-free] (103.center) to (100.center);
		\draw [style=fault-free, bend right=90, looseness=1.75] (113.center) to (114.center);
		\draw [style=new edge style 1] (115.center) to (116.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw [style=fault-free] (132.center) to (133.center);
		\draw [style=fault-free] (134.center) to (135.center);
		\draw [style=fault-free] (16) to (33.center);
		\draw [style=fault-free] (4) to (34.center);
		\draw [style=fault-free] (1) to (19.center);
		\draw [style=fault-free] (21.center) to (32.center);
		\draw [style=fault-free] (29) to (47.center);
		\draw [style=fault-free] (33.center) to (30);
		\draw (49.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/steane/steane-syndrome-individual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, rotate=90] (18) at (-6.5, -0.5) {...};
		\node [style=X dot] (19) at (-4.5, -2.225) {};
		\node [style=Z dot] (20) at (-6, 0.275) {};
		\node [style=Z dot] (21) at (-6, -0.725) {};
		\node [style=Z dot] (22) at (-6, -1.725) {};
		\node [style=none] (23) at (-1, 1.5) {};
		\node [style=none] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (-1, -1.5) {};
		\node [style=X dot] (26) at (-4.5, -0.225) {};
		\node [style=X dot] (27) at (-4.5, 0.775) {};
		\node [style=none, rotate=90] (28) at (-1.5, -0.5) {...};
		\node [style=none] (29) at (-7, 1.5) {};
		\node [style=none] (30) at (-7, 0.5) {};
		\node [style=none] (31) at (-7, -1.5) {};
		\node [style=X dot] (32) at (-2, 0.5) {};
		\node [style=X dot] (33) at (-2, 1.5) {};
		\node [style=X dot] (34) at (-2, -1.5) {};
		\node [style=Z phase dot] (35) at (-3.75, 0.775) {\tiny $k'_1\pi$};
		\node [style=Z phase dot] (36) at (-3.75, -0.225) {\tiny $k'_2\pi$};
		\node [style=Z phase dot] (37) at (-3.75, -2.225) {\tiny $k'_n\pi$};
		\node [style=none] (39) at (0, 0) {$\FaultEq$};
		\node [style=none, rotate=90] (40) at (1.5, -0.5) {...};
		\node [style=X dot] (41) at (3.5, -2.225) {};
		\node [style=Z dot] (42) at (2, 0.275) {};
		\node [style=Z dot] (43) at (2, -0.725) {};
		\node [style=Z dot] (44) at (2, -1.725) {};
		\node [style=none] (45) at (7, 1.5) {};
		\node [style=none] (46) at (7, 0.5) {};
		\node [style=none] (47) at (7, -1.5) {};
		\node [style=X dot] (48) at (3.5, -0.225) {};
		\node [style=X dot] (49) at (3.5, 0.775) {};
		\node [style=none, rotate=90] (50) at (6.75, -0.5) {...};
		\node [style=none] (51) at (1, 1.5) {};
		\node [style=none] (52) at (1, 0.5) {};
		\node [style=none] (53) at (1, -1.5) {};
		\node [style=X dot] (54) at (5, 0.5) {};
		\node [style=X dot] (55) at (5, 1.5) {};
		\node [style=X dot] (56) at (5, -1.5) {};
		\node [style=Z phase dot] (57) at (6, 0.775) {\tiny $k'_1\pi$};
		\node [style=Z phase dot] (58) at (6, -0.225) {\tiny $k'_2\pi$};
		\node [style=Z phase dot] (59) at (6, -2.225) {\tiny $k'_n\pi$};
		\node [style=Z dot] (61) at (4.25, 0.775) {};
		\node [style=Z dot] (62) at (4.25, -0.225) {};
		\node [style=Z dot] (63) at (4.25, -2.225) {};
		\node [style=none] (64) at (8, 0) {$\FaultEq$};
		\node [style=none, rotate=90] (65) at (9.75, 1) {...};
		\node [style=X dot] (66) at (10.75, -3.85) {};
		\node [style=Z dot] (67) at (9.25, -1.35) {};
		\node [style=Z dot] (68) at (9.25, -2.35) {};
		\node [style=Z dot] (69) at (9.25, -3.35) {};
		\node [style=none] (70) at (14.5, 3) {};
		\node [style=none] (71) at (14.5, 2) {};
		\node [style=none] (72) at (14.5, 0) {};
		\node [style=X dot] (73) at (10.75, -1.85) {};
		\node [style=X dot] (74) at (10.75, -0.85) {};
		\node [style=none, rotate=90] (75) at (13.5, 1) {...};
		\node [style=none] (76) at (9, 3) {};
		\node [style=none] (77) at (9, 2) {};
		\node [style=none] (78) at (9, 0) {};
		\node [style=X dot] (79) at (12, 2) {};
		\node [style=X dot] (80) at (11.5, 3) {};
		\node [style=X dot] (81) at (13, 0) {};
		\node [style=Z phase dot] (82) at (14, -0.85) {\tiny $k'_1\pi$};
		\node [style=Z phase dot] (83) at (14, -1.85) {\tiny $k'_2\pi$};
		\node [style=Z phase dot] (84) at (14, -3.85) {\tiny $k'_n\pi$};
		\node [style=Z dot] (86) at (11.5, -0.85) {};
		\node [style=Z dot] (87) at (12, -1.85) {};
		\node [style=Z dot] (88) at (13, -3.85) {};
		\node [style=none, rotate=90] (89) at (12.5, -2.75) {...};
		\node [style=none] (90) at (15.5, 0) {$\FaultEq$};
		\node [style=none] (91) at (17.525, -2.375) {\scriptsize $\ket{0}$};
		\node [style=none] (95) at (18.25, -0.875) {};
		\node [style=none] (96) at (16.5, 3) {};
		\node [style=none] (97) at (23.75, 3) {};
		\node [style=none] (98) at (16.5, 2.25) {};
		\node [style=none] (99) at (23.75, 2.25) {};
		\node [style=none] (102) at (16.5, 0) {};
		\node [style=none] (103) at (23.75, 0) {};
		\node [style=not] (104) at (19, 3) {};
		\node [style=not] (105) at (19.75, 2.25) {};
		\node [style=not] (107) at (21.25, 0) {};
		\node [style=black dot] (108) at (19, -0.875) {};
		\node [style=black dot] (109) at (19.75, -1.875) {};
		\node [style=black dot] (111) at (21.25, -3.875) {};
		\node [style=none] (112) at (18.25, -1.875) {};
		\node [style=none] (114) at (18.25, -3.875) {};
		\node [style=none] (115) at (22.7, -0.625) {};
		\node [style=none] (116) at (22.7, -1.125) {};
		\node [style=none] (117) at (23.25, -0.625) {};
		\node [style=none] (118) at (22.7, -0.875) {};
		\node [style=none] (119) at (23.25, -1.125) {};
		\node [style=none] (120) at (23.175, -0.625) {};
		\node [style=none] (121) at (22.775, -0.625) {};
		\node [style=none] (122) at (22.975, -0.625) {};
		\node [style=none] (123) at (23.225, -0.275) {};
		\node [style=sLabel] (124) at (23, -0.875) {$X$};
		\node [style=none] (125) at (22.7, -1.625) {};
		\node [style=none] (126) at (22.7, -2.125) {};
		\node [style=none] (127) at (23.25, -1.625) {};
		\node [style=none] (128) at (22.7, -1.875) {};
		\node [style=none] (129) at (23.25, -2.125) {};
		\node [style=none] (130) at (23.175, -1.625) {};
		\node [style=none] (131) at (22.775, -1.625) {};
		\node [style=none] (132) at (22.975, -1.625) {};
		\node [style=none] (133) at (23.225, -1.275) {};
		\node [style=sLabel] (134) at (23, -1.875) {$X$};
		\node [style=none] (145) at (22.7, -3.625) {};
		\node [style=none] (146) at (22.7, -4.125) {};
		\node [style=none] (147) at (23.25, -3.625) {};
		\node [style=none] (148) at (22.7, -3.875) {};
		\node [style=none] (149) at (23.25, -4.125) {};
		\node [style=none] (150) at (23.175, -3.625) {};
		\node [style=none] (151) at (22.775, -3.625) {};
		\node [style=none] (152) at (22.975, -3.625) {};
		\node [style=none] (153) at (23.225, -3.275) {};
		\node [style=sLabel] (154) at (23, -3.875) {$X$};
		\node [style=none, rotate=90] (179) at (20.5, -2.75) {...};
		\node [style=none, rotate=90] (180) at (22.625, 1) {...};
		\node [style=none] (181) at (0, 0.75) {\tiny \FERewrite{fuse-rewrite}};
		\node [style=none] (182) at (8, 0.75) {\OCM};
		\node [style=none, rotate=90] (183) at (17.5, 1) {...};
		\node [style=none] (92) at (18.25, -0.5) {};
		\node [style=none] (93) at (18.25, -4.25) {};
		\node [style=none] (94) at (16.5, -2.375) {};
		\node [style=none] (186) at (15.5, 0.75) {\tiny \parencite{kissingerPhasefreeZXDiagrams2022}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (22) to (19);
		\draw [style=fault-free] (22) to (26);
		\draw [style=fault-free] (27) to (21);
		\draw [style=fault-free] (21) to (19);
		\draw [style=fault-free] (27) to (20);
		\draw [style=fault-free] (20) to (26);
		\draw [style=fault-free] (20) to (19);
		\draw [in=180, out=0] (31.center) to (34);
		\draw (30.center) to (32);
		\draw (29.center) to (33);
		\draw (33) to (23.center);
		\draw (32) to (24.center);
		\draw (34) to (25.center);
		\draw (27) to (35);
		\draw (35) to (33);
		\draw (26) to (36);
		\draw (36) to (32);
		\draw (19) to (37);
		\draw (37) to (34);
		\draw [style=fault-free] (44) to (41);
		\draw [style=fault-free] (44) to (48);
		\draw [style=fault-free] (49) to (43);
		\draw [style=fault-free] (43) to (41);
		\draw [style=fault-free] (49) to (42);
		\draw [style=fault-free] (42) to (48);
		\draw [style=fault-free] (42) to (41);
		\draw [in=180, out=0] (53.center) to (56);
		\draw (52.center) to (54);
		\draw (51.center) to (55);
		\draw (55) to (45.center);
		\draw (54) to (46.center);
		\draw (56) to (47.center);
		\draw (49) to (61);
		\draw (61) to (57);
		\draw (61) to (55);
		\draw (48) to (62);
		\draw (62) to (58);
		\draw (41) to (63);
		\draw (63) to (59);
		\draw (63) to (56);
		\draw (54) to (62);
		\draw [style=fault-free] (69) to (66);
		\draw [style=fault-free] (69) to (73);
		\draw [style=fault-free] (74) to (68);
		\draw [style=fault-free] (68) to (66);
		\draw [style=fault-free] (74) to (67);
		\draw [style=fault-free] (67) to (73);
		\draw [style=fault-free] (67) to (66);
		\draw [in=180, out=0] (78.center) to (81);
		\draw (77.center) to (79);
		\draw (76.center) to (80);
		\draw (80) to (70.center);
		\draw (79) to (71.center);
		\draw (81) to (72.center);
		\draw (74) to (86);
		\draw (86) to (82);
		\draw (86) to (80);
		\draw (73) to (87);
		\draw (87) to (83);
		\draw (66) to (88);
		\draw (88) to (84);
		\draw (88) to (81);
		\draw (79) to (87);
		\draw (102.center) to (107);
		\draw (107) to (103.center);
		\draw (98.center) to (105);
		\draw (105) to (99.center);
		\draw (96.center) to (104);
		\draw (104) to (97.center);
		\draw (111) to (107);
		\draw (109) to (105);
		\draw (108) to (104);
		\draw (114.center) to (111);
		\draw (112.center) to (109);
		\draw (95.center) to (108);
		\draw (116.center)
			 to (115.center)
			 to (117.center)
			 to (119.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (120.center) to (121.center);
		\draw [style=arrow] (122.center) to (123.center);
		\draw (126.center)
			 to (125.center)
			 to (127.center)
			 to (129.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (130.center) to (131.center);
		\draw [style=arrow] (132.center) to (133.center);
		\draw (146.center)
			 to (145.center)
			 to (147.center)
			 to (149.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (150.center) to (151.center);
		\draw [style=arrow] (152.center) to (153.center);
		\draw (148.center) to (111);
		\draw (109) to (128.center);
		\draw (108) to (118.center);
		\draw [style=fault-free] (92.center)
			 to (94.center)
			 to (93.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/07-examples/steane/steane-syndrome-optimisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, rotate=90] (0) at (-3.75, 0.625) {...};
		\node [style=X dot] (1) at (-2.25, -4.875) {};
		\node [style=Z dot] (2) at (-3.75, -1.625) {};
		\node [style=Z dot] (3) at (-3.75, -2.375) {};
		\node [style=Z dot] (4) at (-3.75, -4.625) {};
		\node [style=none] (5) at (2, 3) {};
		\node [style=none] (6) at (2, 1.75) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=X dot] (8) at (-2.25, -2.375) {};
		\node [style=X dot] (9) at (-2.25, -0.875) {};
		\node [style=none, rotate=90] (10) at (1.5, 0.625) {...};
		\node [style=none] (11) at (-4.25, 3) {};
		\node [style=none] (12) at (-4.25, 1.75) {};
		\node [style=none] (13) at (-4.25, 0) {};
		\node [style=X dot] (14) at (-1, 1.75) {};
		\node [style=X dot] (15) at (-1.5, 3) {};
		\node [style=X dot] (16) at (0, 0) {};
		\node [style=Z dot] (17) at (1, -0.875) {};
		\node [style=Z dot] (18) at (1, -2.375) {};
		\node [style=Z dot] (19) at (1, -4.875) {};
		\node [style=Z dot] (20) at (-1.5, -0.875) {};
		\node [style=Z dot] (21) at (-1, -2.375) {};
		\node [style=Z dot] (22) at (0, -4.875) {};
		\node [style=none, rotate=90] (23) at (-1.5, -1.625) {...};
		\node [style=X dot] (24) at (-2.25, -3.375) {};
		\node [style=Z dot] (25) at (1, -3.375) {};
		\node [style=Z dot] (26) at (-0.5, -3.375) {};
		\node [style=none, rotate=90] (27) at (-1.5, -4.125) {...};
		\node [style=none] (28) at (2, 1.25) {};
		\node [style=none] (29) at (-4.25, 1.25) {};
		\node [style=X dot] (30) at (-0.5, 1.25) {};
		\node [style=none, rotate=90] (32) at (1.5, 2.375) {...};
		\node [style=none] (33) at (3.5, 0) {$\FaultEq$};
		\node [style=none] (34) at (3.5, 0.75) {\OCM};
		\node [style=none, rotate=90] (36) at (5.5, -0.625) {...};
		\node [style=X dot] (37) at (10, -3.375) {};
		\node [style=Z dot] (38) at (9, -1.875) {};
		\node [style=Z dot] (39) at (9, -2.5) {};
		\node [style=Z dot] (40) at (9, -3.625) {};
		\node [style=none] (41) at (13.25, 1.75) {};
		\node [style=none] (42) at (13.25, 0.5) {};
		\node [style=none] (43) at (13.25, -1.25) {};
		\node [style=X dot] (44) at (8, -3.375) {};
		\node [style=X dot] (45) at (8, -2.125) {};
		\node [style=none, rotate=90] (46) at (12.75, -0.625) {...};
		\node [style=none] (47) at (5, 1.75) {};
		\node [style=none] (48) at (5, 0.5) {};
		\node [style=none] (49) at (5, -1.25) {};
		\node [style=X dot] (50) at (7.25, 0.5) {};
		\node [style=X dot] (51) at (6.5, 1.75) {};
		\node [style=X dot] (52) at (11.5, -1.25) {};
		\node [style=Z dot] (53) at (5.5, -2.125) {};
		\node [style=Z dot] (54) at (5.5, -3.375) {};
		\node [style=Z dot] (55) at (12.5, -3.375) {};
		\node [style=Z dot] (56) at (6.5, -2.125) {};
		\node [style=Z dot] (57) at (7.25, -3.375) {};
		\node [style=Z dot] (58) at (11.5, -3.375) {};
		\node [style=none, rotate=90] (59) at (6.875, -2.75) {...};
		\node [style=X dot] (60) at (10, -2.125) {};
		\node [style=Z dot] (61) at (12.5, -2.125) {};
		\node [style=Z dot] (62) at (10.75, -2.125) {};
		\node [style=none, rotate=90] (63) at (11.125, -2.75) {...};
		\node [style=none] (64) at (13.25, 0) {};
		\node [style=none] (65) at (5, 0) {};
		\node [style=X dot] (66) at (10.75, 0) {};
		\node [style=none, rotate=90] (67) at (5.5, 1.125) {...};
		\node [style=none, rotate=90] (68) at (12.75, 1.125) {...};
		\node [style=none] (69) at (-3.25, -10.5) {};
		\node [style=none] (70) at (-4.25, -6.5) {};
		\node [style=none] (71) at (5.25, -6.5) {};
		\node [style=none] (72) at (-4.25, -7.75) {};
		\node [style=none] (73) at (5.25, -7.75) {};
		\node [style=none] (74) at (-4.25, -8.25) {};
		\node [style=none] (75) at (5.25, -8.25) {};
		\node [style=none] (76) at (-4.25, -9.5) {};
		\node [style=none] (77) at (5.25, -9.5) {};
		\node [style=not] (78) at (-2.75, -6.5) {};
		\node [style=not] (79) at (-2, -7.75) {};
		\node [style=not] (80) at (3, -8.25) {};
		\node [style=not] (81) at (3.75, -9.5) {};
		\node [style=black dot] (82) at (-2.75, -10.5) {};
		\node [style=black dot] (83) at (-2, -11.5) {};
		\node [style=black dot] (84) at (3, -10.5) {};
		\node [style=black dot] (85) at (3.75, -11.5) {};
		\node [style=none] (86) at (-3.25, -11.5) {};
		\node [style=none] (87) at (4.25, -10.25) {};
		\node [style=none] (88) at (4.25, -10.75) {};
		\node [style=none] (89) at (4.75, -10.25) {};
		\node [style=none] (90) at (4.25, -10.5) {};
		\node [style=none] (91) at (4.75, -10.75) {};
		\node [style=none] (92) at (4.625, -10.25) {};
		\node [style=none] (93) at (4.25, -10.25) {};
		\node [style=none] (94) at (4.5, -10.25) {};
		\node [style=none] (95) at (4.75, -9.875) {};
		\node [style=sLabel] (96) at (4.5, -10.5) {$X$};
		\node [style=none] (97) at (4.25, -11.25) {};
		\node [style=none] (98) at (4.25, -11.75) {};
		\node [style=none] (99) at (4.75, -11.25) {};
		\node [style=none] (100) at (4.25, -11.5) {};
		\node [style=none] (101) at (4.75, -11.75) {};
		\node [style=none] (102) at (4.625, -11.25) {};
		\node [style=none] (103) at (4.25, -11.25) {};
		\node [style=none] (104) at (4.5, -11.25) {};
		\node [style=none] (105) at (4.75, -10.875) {};
		\node [style=sLabel] (106) at (4.5, -11.5) {$X$};
		\node [style=sLabel] (107) at (-3.75, -10.5) {$\ket{+}$};
		\node [style=sLabel] (108) at (-3.75, -11.5) {$\ket{+}$};
		\node [style=none] (121) at (-1.375, -10.5) {};
		\node [style=none] (122) at (-1.375, -11.5) {};
		\node [style=none] (123) at (2.5, -11.5) {};
		\node [style=none] (124) at (2.5, -10.5) {};
		\node [style=none, rotate=90] (151) at (4.75, -8.875) {...};
		\node [style=none, rotate=90] (152) at (4.75, -7.125) {...};
		\node [style=none, rotate=90] (153) at (-3.75, -8.875) {...};
		\node [style=none, rotate=90] (154) at (-3.75, -7.125) {...};
		\node [style=none] (155) at (-5.75, -8.25) {$\FaultEq$};
		\node [style=none, rotate=90] (156) at (-2.375, -11) {...};
		\node [style=none, rotate=90] (157) at (3.375, -11) {...};
		\node [style=none] (158) at (0.5, -11) {\tiny $\ket{0}$-like};
		\node [style=none, rotate=90] (159) at (-3.75, 2.375) {...};
		\node [style=none] (161) at (-5.75, 0) {$\FaultEq$};
		\node [style=none] (163) at (-12.975, -2.375) {\scriptsize $\ket{0}$};
		\node [style=none] (167) at (-12.25, -0.875) {};
		\node [style=none] (168) at (-14, 3) {};
		\node [style=none] (169) at (-7.25, 3) {};
		\node [style=none] (170) at (-14, 2.25) {};
		\node [style=none] (171) at (-7.25, 2.25) {};
		\node [style=none] (172) at (-14, 0) {};
		\node [style=none] (173) at (-7.25, 0) {};
		\node [style=not] (174) at (-11.5, 3) {};
		\node [style=not] (175) at (-10.75, 2.25) {};
		\node [style=not] (176) at (-9.25, 0) {};
		\node [style=black dot] (177) at (-11.5, -0.875) {};
		\node [style=black dot] (178) at (-10.75, -1.875) {};
		\node [style=black dot] (179) at (-9.25, -3.875) {};
		\node [style=none] (180) at (-12.25, -1.875) {};
		\node [style=none] (181) at (-12.25, -3.875) {};
		\node [style=none] (182) at (-8.3, -0.625) {};
		\node [style=none] (183) at (-8.3, -1.125) {};
		\node [style=none] (184) at (-7.75, -0.625) {};
		\node [style=none] (185) at (-8.3, -0.875) {};
		\node [style=none] (186) at (-7.75, -1.125) {};
		\node [style=none] (187) at (-7.825, -0.625) {};
		\node [style=none] (188) at (-8.225, -0.625) {};
		\node [style=none] (189) at (-8.025, -0.625) {};
		\node [style=none] (190) at (-7.775, -0.275) {};
		\node [style=sLabel] (191) at (-8, -0.875) {$X$};
		\node [style=none] (192) at (-8.3, -1.625) {};
		\node [style=none] (193) at (-8.3, -2.125) {};
		\node [style=none] (194) at (-7.75, -1.625) {};
		\node [style=none] (195) at (-8.3, -1.875) {};
		\node [style=none] (196) at (-7.75, -2.125) {};
		\node [style=none] (197) at (-7.825, -1.625) {};
		\node [style=none] (198) at (-8.225, -1.625) {};
		\node [style=none] (199) at (-8.025, -1.625) {};
		\node [style=none] (200) at (-7.775, -1.275) {};
		\node [style=sLabel] (201) at (-8, -1.875) {$X$};
		\node [style=none] (202) at (-8.3, -3.625) {};
		\node [style=none] (203) at (-8.3, -4.125) {};
		\node [style=none] (204) at (-7.75, -3.625) {};
		\node [style=none] (205) at (-8.3, -3.875) {};
		\node [style=none] (206) at (-7.75, -4.125) {};
		\node [style=none] (207) at (-7.825, -3.625) {};
		\node [style=none] (208) at (-8.225, -3.625) {};
		\node [style=none] (209) at (-8.025, -3.625) {};
		\node [style=none] (210) at (-7.775, -3.275) {};
		\node [style=sLabel] (211) at (-8, -3.875) {$X$};
		\node [style=none, rotate=90] (212) at (-10, -2.75) {...};
		\node [style=none, rotate=90] (213) at (-7.25, 1) {...};
		\node [style=none, rotate=90] (214) at (-13, 1) {...};
		\node [style=none] (215) at (-7.25, 3) {};
		\node [style=none] (216) at (-7.25, 2.25) {};
		\node [style=none] (217) at (-7.25, 0) {};
		\node [style=none] (219) at (-5.75, 0.75) {\Prop{prop:steane-correctness}};
		\node [style=none] (164) at (-12.25, -0.5) {};
		\node [style=none] (165) at (-12.25, -4.25) {};
		\node [style=none] (166) at (-14, -2.375) {};
		\node [style=none] (117) at (-1.375, -10) {};
		\node [style=none] (118) at (-1.375, -12) {};
		\node [style=none] (119) at (2.5, -12) {};
		\node [style=none] (120) at (2.5, -10) {};
		\node [style=none] (221) at (-5.75, -7.5) {\Eq{eq:steane-helper}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (4) to (1);
		\draw [style=fault-free] (9) to (4);
		\draw [style=fault-free] (4) to (8);
		\draw [style=fault-free] (8) to (3);
		\draw [style=fault-free] (9) to (3);
		\draw [style=fault-free] (3) to (1);
		\draw [style=fault-free] (9) to (2);
		\draw [style=fault-free] (2) to (8);
		\draw [style=fault-free] (2) to (1);
		\draw [in=180, out=0] (13.center) to (16);
		\draw (12.center) to (14);
		\draw (11.center) to (15);
		\draw (15) to (5.center);
		\draw (14) to (6.center);
		\draw (16) to (7.center);
		\draw (9) to (20);
		\draw (20) to (17);
		\draw (20) to (15);
		\draw (8) to (21);
		\draw (21) to (18);
		\draw (1) to (22);
		\draw (22) to (19);
		\draw (22) to (16);
		\draw (14) to (21);
		\draw (24) to (26);
		\draw (26) to (25);
		\draw [style=fault-free] (2) to (24);
		\draw [style=fault-free] (4) to (24);
		\draw [style=fault-free] (3) to (24);
		\draw (29.center) to (30);
		\draw (30) to (28.center);
		\draw (30) to (26);
		\draw [style=fault-free] (40) to (37);
		\draw [style=fault-free] (45) to (40);
		\draw [style=fault-free] (40) to (44);
		\draw [style=fault-free] (44) to (39);
		\draw [style=fault-free] (45) to (39);
		\draw [style=fault-free] (39) to (37);
		\draw [style=fault-free] (45) to (38);
		\draw [style=fault-free] (38) to (44);
		\draw [style=fault-free] (38) to (37);
		\draw [in=180, out=0] (49.center) to (52);
		\draw (48.center) to (50);
		\draw (47.center) to (51);
		\draw (51) to (41.center);
		\draw (50) to (42.center);
		\draw (52) to (43.center);
		\draw (45) to (56);
		\draw (56) to (53);
		\draw (56) to (51);
		\draw (44) to (57);
		\draw (57) to (54);
		\draw (37) to (58);
		\draw (58) to (55);
		\draw (58) to (52);
		\draw (50) to (57);
		\draw (60) to (62);
		\draw (62) to (61);
		\draw [style=fault-free] (38) to (60);
		\draw [style=fault-free] (40) to (60);
		\draw [style=fault-free] (39) to (60);
		\draw (65.center) to (66);
		\draw (66) to (64.center);
		\draw (66) to (62);
		\draw (76.center) to (81);
		\draw (81) to (77.center);
		\draw (74.center) to (80);
		\draw (80) to (75.center);
		\draw (72.center) to (79);
		\draw (79) to (73.center);
		\draw (70.center) to (78);
		\draw (78) to (71.center);
		\draw (85) to (81);
		\draw (84) to (80);
		\draw (83) to (79);
		\draw (82) to (78);
		\draw (86.center) to (83);
		\draw (69.center) to (82);
		\draw (88.center) to (87.center);
		\draw (87.center) to (89.center);
		\draw (89.center) to (91.center);
		\draw (91.center) to (88.center);
		\draw [bend right=90, looseness=1.75] (92.center) to (93.center);
		\draw [style=arrow] (94.center) to (95.center);
		\draw (98.center) to (97.center);
		\draw (97.center) to (99.center);
		\draw (99.center) to (101.center);
		\draw (101.center) to (98.center);
		\draw [bend right=90, looseness=1.75] (102.center) to (103.center);
		\draw [style=arrow] (104.center) to (105.center);
		\draw (100.center) to (85);
		\draw (84) to (90.center);
		\draw (124.center) to (84);
		\draw (121.center) to (82);
		\draw (83) to (122.center);
		\draw (123.center) to (85);
		\draw (172.center) to (176);
		\draw (176) to (173.center);
		\draw (170.center) to (175);
		\draw (175) to (171.center);
		\draw (168.center) to (174);
		\draw (174) to (169.center);
		\draw (179) to (176);
		\draw (178) to (175);
		\draw (177) to (174);
		\draw (181.center) to (179);
		\draw (180.center) to (178);
		\draw (167.center) to (177);
		\draw (183.center)
			 to (182.center)
			 to (184.center)
			 to (186.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (187.center) to (188.center);
		\draw [style=arrow] (189.center) to (190.center);
		\draw (193.center)
			 to (192.center)
			 to (194.center)
			 to (196.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (197.center) to (198.center);
		\draw [style=arrow] (199.center) to (200.center);
		\draw (203.center)
			 to (202.center)
			 to (204.center)
			 to (206.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (207.center) to (208.center);
		\draw [style=arrow] (209.center) to (210.center);
		\draw (205.center) to (179);
		\draw (178) to (195.center);
		\draw (177) to (185.center);
		\draw [style=fault-free] (164.center)
			 to (166.center)
			 to (165.center)
			 to cycle;
		\draw [style=fault-free] (118.center)
			 to (117.center)
			 to (120.center)
			 to (119.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParityCheck-4-ZXZY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (-2.75, -2) {};
		\node [style=none] (3) at (1, -2) {};
		\node [style=Z dot] (4) at (-1, -0.75) {};
		\node [style=Z dot] (5) at (-1, -2) {};
		\node [style=X phase dot] (6) at (0, 0) {$k \pi$};
		\node [style=none] (7) at (-2.75, 0.75) {};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=Z dot] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (-2.75, 2) {};
		\node [style=none] (11) at (1, 2) {};
		\node [style=Z dot] (12) at (-1, 2) {};
		\node [style=X phase dot] (13) at (-2, -2) {$\frac\pi2$};
		\node [style=X phase dot] (14) at (0, -2) {-$\frac\pi2$};
		\node [style=H box] (15) at (-2, 0.75) {};
		\node [style=H box] (16) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (5) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (0.center);
		\draw (4) to (6);
		\draw (6) to (5);
		\draw (8.center) to (9);
		\draw (9) to (7.center);
		\draw (11.center) to (12);
		\draw (12) to (10.center);
		\draw (9) to (6);
		\draw (12) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/born-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-4.25, 0) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (-3.125, 0) {$\psi$};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (10) at (0, 0) {$D^M$};
		\node [style=none] (11) at (-2.5, 0.5) {};
		\node [style=none] (12) at (-2.5, -0.5) {};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (-2, 0.2) {\vdots};
		\node [style=none] (15) at (2.5, 0.5) {};
		\node [style=none] (16) at (1.5, 0.5) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (2.5, -0.5) {};
		\node [style=none] (19) at (2, 0.2) {\vdots};
		\node [style=none] (20) at (6.5, 1) {};
		\node [style=none] (21) at (8.25, 0) {};
		\node [style=none] (22) at (6.5, -1) {};
		\node [style=none] (23) at (7.125, 0) {$\psi^\dagger$};
		\node [style=none] (24) at (5.5, 0.5) {};
		\node [style=none] (25) at (5.5, 1) {};
		\node [style=none] (26) at (5.5, -1) {};
		\node [style=none] (27) at (2.5, -1) {};
		\node [style=none] (28) at (2.5, 1) {};
		\node [style=none] (29) at (4, 0) {$(D^M)^\dagger$};
		\node [style=none] (30) at (6.5, 0.5) {};
		\node [style=none] (31) at (6.5, -0.5) {};
		\node [style=none] (32) at (5.5, -0.5) {};
		\node [style=none] (33) at (6, 0.2) {\vdots};
		\node [style=none] (34) at (-2.5, -3) {};
		\node [style=none] (35) at (-4.25, -4) {};
		\node [style=none] (36) at (-2.5, -5) {};
		\node [style=none] (37) at (-3.125, -4) {$\psi$};
		\node [style=none] (38) at (-1.5, -3.5) {};
		\node [style=none] (39) at (-1.5, -3) {};
		\node [style=none] (40) at (-1.5, -5) {};
		\node [style=none] (41) at (1.5, -5) {};
		\node [style=none] (42) at (1.5, -3) {};
		\node [style=none] (43) at (0, -4) {$D^N$};
		\node [style=none] (44) at (-2.5, -3.5) {};
		\node [style=none] (45) at (-2.5, -4.5) {};
		\node [style=none] (46) at (-1.5, -4.5) {};
		\node [style=none] (47) at (-2, -3.8) {\vdots};
		\node [style=none] (48) at (2.5, -3.5) {};
		\node [style=none] (49) at (1.5, -3.5) {};
		\node [style=none] (50) at (1.5, -4.5) {};
		\node [style=none] (51) at (2.5, -4.5) {};
		\node [style=none] (52) at (2, -3.8) {\vdots};
		\node [style=none] (53) at (6.5, -3) {};
		\node [style=none] (54) at (8.25, -4) {};
		\node [style=none] (55) at (6.5, -5) {};
		\node [style=none] (56) at (7.125, -4) {$\psi^\dagger$};
		\node [style=none] (57) at (5.5, -3.5) {};
		\node [style=none] (58) at (5.5, -3) {};
		\node [style=none] (59) at (5.5, -5) {};
		\node [style=none] (60) at (2.5, -5) {};
		\node [style=none] (61) at (2.5, -3) {};
		\node [style=none] (62) at (4, -4) {$(D^N)^\dagger$};
		\node [style=none] (63) at (6.5, -3.5) {};
		\node [style=none] (64) at (6.5, -4.5) {};
		\node [style=none] (65) at (5.5, -4.5) {};
		\node [style=none] (66) at (6, -3.8) {\vdots};
		\node [style=none] (67) at (-8, -2) {};
		\node [style=none] (68) at (9.25, -2) {};
		\node [style=none] (69) at (-6.25, -4) {$\sum_{N \in \overline{\mathcal{P}^{|E|}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (11.center) to (4.center);
		\draw (18.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (22.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw (26.center)
			 to (27.center)
			 to (28.center)
			 to (25.center)
			 to cycle;
		\draw (32.center) to (31.center);
		\draw (30.center) to (24.center);
		\draw (36.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw (40.center)
			 to (41.center)
			 to (42.center)
			 to (39.center)
			 to cycle;
		\draw (46.center) to (45.center);
		\draw (44.center) to (38.center);
		\draw (51.center) to (50.center);
		\draw (49.center) to (48.center);
		\draw (55.center)
			 to (53.center)
			 to (54.center)
			 to cycle;
		\draw (59.center)
			 to (60.center)
			 to (61.center)
			 to (58.center)
			 to cycle;
		\draw (65.center) to (64.center);
		\draw (63.center) to (57.center);
		\draw (67.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/dist-pres-context.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (-1.5, -1.5) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (-1.5, -2) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (-1.5, 1.75) {};
		\node [style=none] (7) at (-1.5, 0.75) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (1, -1.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=none] (12) at (-0.75, -1) {$D_1$};
		\node [style=none] (13) at (1, 1.75) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (1, 2.25) {};
		\node [style=none] (16) at (3, 2.25) {};
		\node [style=none] (17) at (1, -2) {};
		\node [style=none] (18) at (3, -2) {};
		\node [style=none] (19) at (2, 0.125) {$U$};
		\node [style=none] (20) at (3, -0.5) {};
		\node [style=none] (21) at (3, -1.5) {};
		\node [style=none] (22) at (3, 1.75) {};
		\node [style=none] (23) at (3, 0.75) {};
		\node [style=none] (24) at (4, -0.5) {};
		\node [style=none] (25) at (4, -1.5) {};
		\node [style=none] (26) at (4, 1.75) {};
		\node [style=none] (27) at (4, 0.75) {};
		\node [style=none] (28) at (4, 2.25) {};
		\node [style=none] (29) at (4, 0.75) {};
		\node [style=none] (30) at (4, -0.5) {};
		\node [style=none] (31) at (4, -2) {};
		\node [style=none] (32) at (5, 2.25) {};
		\node [style=none] (35) at (5, -2) {};
		\node [style=none] (36) at (4, -1.5) {};
		\node [style=none] (39) at (4, 1.75) {};
		\node [style=none] (44) at (4.75, 2.25) {};
		\node [style=none] (45) at (4.25, 2.25) {};
		\node [style=none] (46) at (4.5, 2.25) {};
		\node [style=none] (47) at (4.7, 2.825) {};
		\node [style=none] (48) at (4.5, 0.125) {$S_1$};
		\node [style=none] (49) at (5, -0.5) {};
		\node [style=none] (50) at (5, -1.5) {};
		\node [style=none] (51) at (5, 1.75) {};
		\node [style=none] (52) at (5, 0.75) {};
		\node [style=none] (53) at (6, 0.75) {};
		\node [style=none] (54) at (6, -0.5) {};
		\node [style=none] (55) at (6, -1.5) {};
		\node [style=none] (56) at (6, 1.75) {};
		\node [style=none] (57) at (6.5, 0) {\dots};
		\node [style=none] (58) at (7, -0.5) {};
		\node [style=none] (59) at (7, -1.5) {};
		\node [style=none] (60) at (7, 1.75) {};
		\node [style=none] (61) at (7, 0.75) {};
		\node [style=none] (62) at (8, -0.5) {};
		\node [style=none] (63) at (8, -1.5) {};
		\node [style=none] (64) at (8, 1.75) {};
		\node [style=none] (65) at (8, 0.75) {};
		\node [style=none] (66) at (8, 2.25) {};
		\node [style=none] (67) at (8, 0.75) {};
		\node [style=none] (68) at (8, -0.5) {};
		\node [style=none] (69) at (8, -2) {};
		\node [style=none] (70) at (9, 2.25) {};
		\node [style=none] (71) at (9, -2) {};
		\node [style=none] (72) at (8, -1.5) {};
		\node [style=none] (73) at (8, 1.75) {};
		\node [style=none] (74) at (8.75, 2.25) {};
		\node [style=none] (75) at (8.25, 2.25) {};
		\node [style=none] (76) at (8.5, 2.25) {};
		\node [style=none] (77) at (8.7, 2.825) {};
		\node [style=none] (78) at (8.5, 0.125) {$S_m$};
		\node [style=none] (79) at (9, -0.5) {};
		\node [style=none] (80) at (9, -1.5) {};
		\node [style=none] (81) at (9, 1.75) {};
		\node [style=none] (82) at (9, 0.75) {};
		\node [style=none] (83) at (10, 0.75) {};
		\node [style=none] (84) at (10, -0.5) {};
		\node [style=none] (85) at (10, -1.5) {};
		\node [style=none] (86) at (10, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center)
			 to (6.center)
			 to [in=-180, out=-180, looseness=2.00] (0.center);
		\draw (14.center)
			 to (7.center)
			 to [bend right=90, looseness=2.00] (1.center);
		\draw (1.center) to (4.center);
		\draw (3.center)
			 to (2.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw (10.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw [style=fault-free] (16.center)
			 to (18.center)
			 to (17.center)
			 to (15.center)
			 to cycle;
		\draw [style=fault-free] (22.center) to (26.center);
		\draw [style=fault-free] (23.center) to (27.center);
		\draw [style=fault-free] (20.center) to (24.center);
		\draw [style=fault-free] (21.center) to (25.center);
		\draw [style=fault-free] (32.center)
			 to (35.center)
			 to (31.center)
			 to (28.center)
			 to cycle;
		\draw [style=fault-free, bend right=90, looseness=1.75] (44.center) to (45.center);
		\draw [style=new edge style 1] (46.center) to (47.center);
		\draw [style=fault-free] (51.center) to (56.center);
		\draw [style=fault-free] (52.center) to (53.center);
		\draw [style=fault-free] (49.center) to (54.center);
		\draw [style=fault-free] (50.center) to (55.center);
		\draw [style=fault-free] (60.center) to (64.center);
		\draw [style=fault-free] (61.center) to (65.center);
		\draw [style=fault-free] (58.center) to (62.center);
		\draw [style=fault-free] (59.center) to (63.center);
		\draw [style=fault-free] (69.center)
			 to (66.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw [style=fault-free, bend right=90, looseness=1.75] (74.center) to (75.center);
		\draw [style=new edge style 1] (76.center) to (77.center);
		\draw [style=fault-free] (81.center) to (86.center);
		\draw [style=fault-free] (82.center) to (83.center);
		\draw [style=fault-free] (79.center) to (84.center);
		\draw [style=fault-free] (80.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/equally-likely-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5, 0.5) {};
		\node [style=none] (5) at (-5, 1) {};
		\node [style=none] (6) at (-5, -1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-3.5, 0) {$D^{M_1}$};
		\node [style=none] (10) at (-6, 0.5) {};
		\node [style=none] (11) at (-6, -0.5) {};
		\node [style=none] (12) at (-5, -0.5) {};
		\node [style=none] (13) at (-5.5, 0.2) {\vdots};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (-2, 0.5) {};
		\node [style=none] (16) at (-2, -0.5) {};
		\node [style=none] (17) at (-1, -0.5) {};
		\node [style=none] (18) at (-1.5, 0.2) {\vdots};
		\node [style=none] (39) at (2, 0.5) {};
		\node [style=none] (40) at (2, 1) {};
		\node [style=none] (41) at (2, -1) {};
		\node [style=none] (42) at (5, -1) {};
		\node [style=none] (43) at (5, 1) {};
		\node [style=none] (44) at (3.5, 0) {$D^{M_2}$};
		\node [style=none] (45) at (1, 0.5) {};
		\node [style=none] (46) at (1, -0.5) {};
		\node [style=none] (47) at (2, -0.5) {};
		\node [style=none] (48) at (1.5, 0.2) {\vdots};
		\node [style=none] (68) at (0, 0) {=};
		\node [style=none] (103) at (6, 0.5) {};
		\node [style=none] (104) at (5, 0.5) {};
		\node [style=none] (105) at (5, -0.5) {};
		\node [style=none] (106) at (6, -0.5) {};
		\node [style=none] (107) at (5.5, 0.2) {\vdots};
		\node [style=none] (108) at (8, 0.5) {};
		\node [style=none] (109) at (7, 0.5) {};
		\node [style=none] (110) at (7, -0.5) {};
		\node [style=none] (111) at (8, -0.5) {};
		\node [style=none] (112) at (7.5, 0.2) {\vdots};
		\node [style=none] (113) at (6, 1) {};
		\node [style=none] (114) at (7, 1) {};
		\node [style=none] (115) at (6, -1) {};
		\node [style=none] (116) at (7, -1) {};
		\node [style=none] (117) at (6.5, 0) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to cycle;
		\draw (12.center) to (11.center);
		\draw (10.center) to (4.center);
		\draw (17.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (47.center) to (46.center);
		\draw (45.center) to (39.center);
		\draw (106.center) to (105.center);
		\draw (104.center) to (103.center);
		\draw (111.center) to (110.center);
		\draw (109.center) to (108.center);
		\draw (113.center)
			 to (114.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/equally-likely-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (-0.875, 0) {\tiny $\psi$};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (3.75, -1) {};
		\node [style=none] (8) at (3.75, 1) {};
		\node [style=none] (9) at (2.25, 0) {$D^{M_1}$};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (0.25, 0.2) {\vdots};
		\node [style=none] (14) at (4.75, 0.5) {};
		\node [style=none] (15) at (3.75, 0.5) {};
		\node [style=none] (16) at (3.75, -0.5) {};
		\node [style=none] (17) at (4.75, -0.5) {};
		\node [style=none] (18) at (4.25, 0.2) {\vdots};
		\node [style=none] (19) at (8.75, 1) {};
		\node [style=none] (20) at (10.5, 0) {};
		\node [style=none] (21) at (8.75, -1) {};
		\node [style=none] (22) at (9.375, 0) {\tiny $\psi^\dagger$};
		\node [style=none] (23) at (7.75, 0.5) {};
		\node [style=none] (24) at (7.75, 1) {};
		\node [style=none] (25) at (7.75, -1) {};
		\node [style=none] (26) at (4.75, -1) {};
		\node [style=none] (27) at (4.75, 1) {};
		\node [style=none] (28) at (6.25, 0) {$(D^{M_1})^\dagger$};
		\node [style=none] (29) at (8.75, 0.5) {};
		\node [style=none] (30) at (8.75, -0.5) {};
		\node [style=none] (31) at (7.75, -0.5) {};
		\node [style=none] (32) at (8.25, 0.2) {\vdots};
		\node [style=none] (35) at (14.25, 1) {};
		\node [style=none] (36) at (12.5, 0) {};
		\node [style=none] (37) at (14.25, -1) {};
		\node [style=none] (38) at (13.625, 0) {\tiny $\psi$};
		\node [style=none] (39) at (15.25, 0.5) {};
		\node [style=none] (40) at (19.25, 1) {};
		\node [style=none] (41) at (19.25, -1) {};
		\node [style=none] (42) at (22.25, -1) {};
		\node [style=none] (43) at (22.25, 1) {};
		\node [style=none] (44) at (20.75, 0) {$D^{I}$};
		\node [style=none] (45) at (14.25, 0.5) {};
		\node [style=none] (46) at (14.25, -0.5) {};
		\node [style=none] (47) at (15.25, -0.5) {};
		\node [style=none] (48) at (14.75, 0.2) {\vdots};
		\node [style=none] (49) at (29.75, 0.5) {};
		\node [style=none] (50) at (28.75, 0.5) {};
		\node [style=none] (51) at (28.75, -0.5) {};
		\node [style=none] (52) at (29.75, -0.5) {};
		\node [style=none] (53) at (29.25, 0.2) {\vdots};
		\node [style=none] (54) at (38.75, 1) {};
		\node [style=none] (55) at (40.5, 0) {};
		\node [style=none] (56) at (38.75, -1) {};
		\node [style=none] (57) at (39.375, 0) {\tiny $\psi^\dagger$};
		\node [style=none] (58) at (37.75, 0.5) {};
		\node [style=none] (59) at (32.75, 1) {};
		\node [style=none] (60) at (32.75, -1) {};
		\node [style=none] (61) at (29.75, -1) {};
		\node [style=none] (62) at (29.75, 1) {};
		\node [style=none] (63) at (31.25, 0) {$(D^{I})^\dagger$};
		\node [style=none] (64) at (38.75, 0.5) {};
		\node [style=none] (65) at (38.75, -0.5) {};
		\node [style=none] (66) at (37.75, -0.5) {};
		\node [style=none] (67) at (38.25, 0.2) {\vdots};
		\node [style=none] (68) at (11.5, 0) {=};
		\node [style=none] (69) at (2.75, -8) {};
		\node [style=none] (70) at (1, -9) {};
		\node [style=none] (71) at (2.75, -10) {};
		\node [style=none] (72) at (2.125, -9) {\tiny $\psi$};
		\node [style=none] (73) at (3.75, -8.5) {};
		\node [style=none] (74) at (3.75, -8) {};
		\node [style=none] (75) at (3.75, -10) {};
		\node [style=none] (76) at (6.75, -10) {};
		\node [style=none] (77) at (6.75, -8) {};
		\node [style=none] (78) at (5.25, -9) {$D^{M_2}$};
		\node [style=none] (79) at (2.75, -8.5) {};
		\node [style=none] (80) at (2.75, -9.5) {};
		\node [style=none] (81) at (3.75, -9.5) {};
		\node [style=none] (82) at (3.25, -8.8) {\vdots};
		\node [style=none] (83) at (7.75, -8.5) {};
		\node [style=none] (84) at (6.75, -8.5) {};
		\node [style=none] (85) at (6.75, -9.5) {};
		\node [style=none] (86) at (7.75, -9.5) {};
		\node [style=none] (87) at (7.25, -8.8) {\vdots};
		\node [style=none] (88) at (11.75, -8) {};
		\node [style=none] (89) at (13.5, -9) {};
		\node [style=none] (90) at (11.75, -10) {};
		\node [style=none] (91) at (12.375, -9) {\tiny $\psi^\dagger$};
		\node [style=none] (92) at (10.75, -8.5) {};
		\node [style=none] (93) at (10.75, -8) {};
		\node [style=none] (94) at (10.75, -10) {};
		\node [style=none] (95) at (7.75, -10) {};
		\node [style=none] (96) at (7.75, -8) {};
		\node [style=none] (97) at (9.25, -9) {$(D^{M_2})^\dagger$};
		\node [style=none] (98) at (11.75, -8.5) {};
		\node [style=none] (99) at (11.75, -9.5) {};
		\node [style=none] (100) at (10.75, -9.5) {};
		\node [style=none] (101) at (11.25, -8.8) {\vdots};
		\node [style=none] (102) at (0, -9) {=};
		\node [style=none] (103) at (23.25, 0.5) {};
		\node [style=none] (104) at (22.25, 0.5) {};
		\node [style=none] (105) at (22.25, -0.5) {};
		\node [style=none] (106) at (23.25, -0.5) {};
		\node [style=none] (107) at (22.75, 0.2) {\vdots};
		\node [style=none] (108) at (26.25, 0.5) {};
		\node [style=none] (109) at (25.25, 0.5) {};
		\node [style=none] (110) at (25.25, -0.5) {};
		\node [style=none] (111) at (26.25, -0.5) {};
		\node [style=none] (112) at (25.75, 0.2) {\vdots};
		\node [style=none] (113) at (23.25, 1) {};
		\node [style=none] (114) at (25.25, 1) {};
		\node [style=none] (115) at (23.25, -1) {};
		\node [style=none] (116) at (25.25, -1) {};
		\node [style=none] (117) at (24.25, 0) {$P_o^{M_1}$};
		\node [style=none] (118) at (26.25, 1) {};
		\node [style=none] (119) at (28.75, 1) {};
		\node [style=none] (120) at (26.25, -1) {};
		\node [style=none] (121) at (28.75, -1) {};
		\node [style=none] (122) at (27.5, 0) {$(P_o^{M_1})^\dagger$};
		\node [style=none] (177) at (19.25, 0.5) {};
		\node [style=none] (178) at (18.25, 0.5) {};
		\node [style=none] (179) at (18.25, -0.5) {};
		\node [style=none] (180) at (19.25, -0.5) {};
		\node [style=none] (181) at (18.75, 0.2) {\vdots};
		\node [style=none] (182) at (15.25, 1) {};
		\node [style=none] (183) at (18.25, 1) {};
		\node [style=none] (184) at (15.25, -1) {};
		\node [style=none] (185) at (18.25, -1) {};
		\node [style=none] (186) at (16.75, 0) {$P_i^{\mathscr{B}_D(M_1)}$};
		\node [style=none] (187) at (33.75, 0.5) {};
		\node [style=none] (188) at (32.75, 0.5) {};
		\node [style=none] (189) at (32.75, -0.5) {};
		\node [style=none] (190) at (33.75, -0.5) {};
		\node [style=none] (191) at (33.25, 0.2) {\vdots};
		\node [style=none] (194) at (33.75, 1) {};
		\node [style=none] (195) at (37.75, 1) {};
		\node [style=none] (196) at (33.75, -1) {};
		\node [style=none] (197) at (37.75, -1) {};
		\node [style=none] (198) at (35.75, 0) {$(P_i^{\mathscr{B}_D(M_1)})^\dagger$};
		\node [style=none] (199) at (2.75, -2) {};
		\node [style=none] (200) at (1, -3) {};
		\node [style=none] (201) at (2.75, -4) {};
		\node [style=none] (202) at (2.125, -3) {\tiny $\psi$};
		\node [style=none] (203) at (3.75, -2.5) {};
		\node [style=none] (204) at (7.75, -2) {};
		\node [style=none] (205) at (7.75, -4) {};
		\node [style=none] (206) at (10.75, -4) {};
		\node [style=none] (207) at (10.75, -2) {};
		\node [style=none] (208) at (9.25, -3) {$D^{I}$};
		\node [style=none] (209) at (2.75, -2.5) {};
		\node [style=none] (210) at (2.75, -3.5) {};
		\node [style=none] (211) at (3.75, -3.5) {};
		\node [style=none] (212) at (3.25, -2.8) {\vdots};
		\node [style=none] (213) at (12, -2.5) {};
		\node [style=none] (216) at (12, -3.5) {};
		\node [style=none] (218) at (21, -2) {};
		\node [style=none] (219) at (22.75, -3) {};
		\node [style=none] (220) at (21, -4) {};
		\node [style=none] (221) at (21.625, -3) {\tiny $\psi^\dagger$};
		\node [style=none] (222) at (20, -2.5) {};
		\node [style=none] (223) at (15, -2) {};
		\node [style=none] (224) at (15, -4) {};
		\node [style=none] (225) at (12, -4) {};
		\node [style=none] (226) at (12, -2) {};
		\node [style=none] (227) at (13.5, -3) {$(D^{I})^\dagger$};
		\node [style=none] (228) at (21, -2.5) {};
		\node [style=none] (229) at (21, -3.5) {};
		\node [style=none] (230) at (20, -3.5) {};
		\node [style=none] (231) at (20.5, -2.8) {\vdots};
		\node [style=none] (232) at (0, -3) {=};
		\node [style=none] (234) at (10.75, -2.5) {};
		\node [style=none] (235) at (10.75, -3.5) {};
		\node [style=none] (237) at (11.25, -2.8) {\vdots};
		\node [style=none] (253) at (7.75, -2.5) {};
		\node [style=none] (254) at (6.75, -2.5) {};
		\node [style=none] (255) at (6.75, -3.5) {};
		\node [style=none] (256) at (7.75, -3.5) {};
		\node [style=none] (257) at (7.25, -2.8) {\vdots};
		\node [style=none] (258) at (3.75, -2) {};
		\node [style=none] (259) at (6.75, -2) {};
		\node [style=none] (260) at (3.75, -4) {};
		\node [style=none] (261) at (6.75, -4) {};
		\node [style=none] (262) at (5.25, -3) {$P_i^{\mathscr{B}_D(M_1)}$};
		\node [style=none] (263) at (16, -2.5) {};
		\node [style=none] (264) at (15, -2.5) {};
		\node [style=none] (265) at (15, -3.5) {};
		\node [style=none] (266) at (16, -3.5) {};
		\node [style=none] (267) at (15.5, -2.8) {\vdots};
		\node [style=none] (268) at (16, -2) {};
		\node [style=none] (269) at (20, -2) {};
		\node [style=none] (270) at (16, -4) {};
		\node [style=none] (271) at (20, -4) {};
		\node [style=none] (272) at (18, -3) {$(P_i^{\mathscr{B}_D(M_1)})^\dagger$};
		\node [style=none] (273) at (2.75, -5) {};
		\node [style=none] (274) at (1, -6) {};
		\node [style=none] (275) at (2.75, -7) {};
		\node [style=none] (276) at (2.125, -6) {\tiny $\psi$};
		\node [style=none] (277) at (3.75, -5.5) {};
		\node [style=none] (278) at (7.75, -5) {};
		\node [style=none] (279) at (7.75, -7) {};
		\node [style=none] (280) at (10.75, -7) {};
		\node [style=none] (281) at (10.75, -5) {};
		\node [style=none] (282) at (9.25, -6) {$D^{I}$};
		\node [style=none] (283) at (2.75, -5.5) {};
		\node [style=none] (284) at (2.75, -6.5) {};
		\node [style=none] (285) at (3.75, -6.5) {};
		\node [style=none] (286) at (3.25, -5.8) {\vdots};
		\node [style=none] (287) at (18.25, -5.5) {};
		\node [style=none] (288) at (17.25, -5.5) {};
		\node [style=none] (289) at (17.25, -6.5) {};
		\node [style=none] (290) at (18.25, -6.5) {};
		\node [style=none] (291) at (17.75, -5.8) {\vdots};
		\node [style=none] (292) at (27.25, -5) {};
		\node [style=none] (293) at (29, -6) {};
		\node [style=none] (294) at (27.25, -7) {};
		\node [style=none] (295) at (27.875, -6) {\tiny $\psi^\dagger$};
		\node [style=none] (296) at (26.25, -5.5) {};
		\node [style=none] (297) at (21.25, -5) {};
		\node [style=none] (298) at (21.25, -7) {};
		\node [style=none] (299) at (18.25, -7) {};
		\node [style=none] (300) at (18.25, -5) {};
		\node [style=none] (301) at (19.75, -6) {$(D^{I})^\dagger$};
		\node [style=none] (302) at (27.25, -5.5) {};
		\node [style=none] (303) at (27.25, -6.5) {};
		\node [style=none] (304) at (26.25, -6.5) {};
		\node [style=none] (305) at (26.75, -5.8) {\vdots};
		\node [style=none] (306) at (0, -6) {=};
		\node [style=none] (307) at (11.75, -5.5) {};
		\node [style=none] (308) at (10.75, -5.5) {};
		\node [style=none] (309) at (10.75, -6.5) {};
		\node [style=none] (310) at (11.75, -6.5) {};
		\node [style=none] (311) at (11.25, -5.8) {\vdots};
		\node [style=none] (312) at (14.75, -5.5) {};
		\node [style=none] (313) at (13.75, -5.5) {};
		\node [style=none] (314) at (13.75, -6.5) {};
		\node [style=none] (315) at (14.75, -6.5) {};
		\node [style=none] (316) at (14.25, -5.8) {\vdots};
		\node [style=none] (317) at (11.75, -5) {};
		\node [style=none] (318) at (13.75, -5) {};
		\node [style=none] (319) at (11.75, -7) {};
		\node [style=none] (320) at (13.75, -7) {};
		\node [style=none] (321) at (12.75, -6) {$P_o^{M_2}$};
		\node [style=none] (322) at (14.75, -5) {};
		\node [style=none] (323) at (17.25, -5) {};
		\node [style=none] (324) at (14.75, -7) {};
		\node [style=none] (325) at (17.25, -7) {};
		\node [style=none] (326) at (16, -6) {$(P_o^{M_2})^\dagger$};
		\node [style=none] (327) at (7.75, -5.5) {};
		\node [style=none] (328) at (6.75, -5.5) {};
		\node [style=none] (329) at (6.75, -6.5) {};
		\node [style=none] (330) at (7.75, -6.5) {};
		\node [style=none] (331) at (7.25, -5.8) {\vdots};
		\node [style=none] (332) at (3.75, -5) {};
		\node [style=none] (333) at (6.75, -5) {};
		\node [style=none] (334) at (3.75, -7) {};
		\node [style=none] (335) at (6.75, -7) {};
		\node [style=none] (336) at (5.25, -6) {$P_i^{\mathscr{B}_D(M_1)}$};
		\node [style=none] (337) at (22.25, -5.5) {};
		\node [style=none] (338) at (21.25, -5.5) {};
		\node [style=none] (339) at (21.25, -6.5) {};
		\node [style=none] (340) at (22.25, -6.5) {};
		\node [style=none] (341) at (21.75, -5.8) {\vdots};
		\node [style=none] (342) at (22.25, -5) {};
		\node [style=none] (343) at (26.25, -5) {};
		\node [style=none] (344) at (22.25, -7) {};
		\node [style=none] (345) at (26.25, -7) {};
		\node [style=none] (346) at (24.25, -6) {$(P_i^{\mathscr{B}_D(M_1)})^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to cycle;
		\draw (12.center) to (11.center);
		\draw (10.center) to (4.center);
		\draw (17.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (23.center);
		\draw (37.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (47.center) to (46.center);
		\draw (45.center) to (39.center);
		\draw (52.center) to (51.center);
		\draw (50.center) to (49.center);
		\draw (56.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (66.center) to (65.center);
		\draw (64.center) to (58.center);
		\draw (71.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (81.center) to (80.center);
		\draw (79.center) to (73.center);
		\draw (86.center) to (85.center);
		\draw (84.center) to (83.center);
		\draw (90.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (100.center) to (99.center);
		\draw (98.center) to (92.center);
		\draw (106.center) to (105.center);
		\draw (104.center) to (103.center);
		\draw (111.center) to (110.center);
		\draw (109.center) to (108.center);
		\draw (113.center)
			 to (114.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (118.center)
			 to (119.center)
			 to (121.center)
			 to (120.center)
			 to cycle;
		\draw (180.center) to (179.center);
		\draw (178.center) to (177.center);
		\draw (182.center)
			 to (183.center)
			 to (185.center)
			 to (184.center)
			 to cycle;
		\draw (190.center) to (189.center);
		\draw (188.center) to (187.center);
		\draw (194.center) to (195.center);
		\draw (195.center) to (197.center);
		\draw (197.center) to (196.center);
		\draw (196.center) to (194.center);
		\draw (201.center) to (199.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (205.center) to (206.center);
		\draw (206.center) to (207.center);
		\draw (207.center) to (204.center);
		\draw (204.center) to (205.center);
		\draw (211.center) to (210.center);
		\draw (209.center) to (203.center);
		\draw (220.center) to (218.center);
		\draw (218.center) to (219.center);
		\draw (219.center) to (220.center);
		\draw (224.center) to (225.center);
		\draw (225.center) to (226.center);
		\draw (226.center) to (223.center);
		\draw (223.center) to (224.center);
		\draw (230.center) to (229.center);
		\draw (228.center) to (222.center);
		\draw (256.center) to (255.center);
		\draw (254.center) to (253.center);
		\draw (258.center) to (259.center);
		\draw (259.center) to (261.center);
		\draw (261.center) to (260.center);
		\draw (260.center) to (258.center);
		\draw (266.center) to (265.center);
		\draw (264.center) to (263.center);
		\draw (268.center) to (269.center);
		\draw (269.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (268.center);
		\draw (234.center) to (213.center);
		\draw (235.center) to (216.center);
		\draw (275.center) to (273.center);
		\draw (273.center) to (274.center);
		\draw (274.center) to (275.center);
		\draw (279.center) to (280.center);
		\draw (280.center) to (281.center);
		\draw (281.center) to (278.center);
		\draw (278.center) to (279.center);
		\draw (285.center) to (284.center);
		\draw (283.center) to (277.center);
		\draw (290.center) to (289.center);
		\draw (288.center) to (287.center);
		\draw (294.center) to (292.center);
		\draw (292.center) to (293.center);
		\draw (293.center) to (294.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (297.center);
		\draw (297.center) to (298.center);
		\draw (304.center) to (303.center);
		\draw (302.center) to (296.center);
		\draw (310.center) to (309.center);
		\draw (308.center) to (307.center);
		\draw (315.center) to (314.center);
		\draw (313.center) to (312.center);
		\draw (317.center)
			 to (318.center)
			 to (320.center)
			 to (319.center)
			 to cycle;
		\draw (322.center)
			 to (323.center)
			 to (325.center)
			 to (324.center)
			 to cycle;
		\draw (330.center) to (329.center);
		\draw (328.center) to (327.center);
		\draw (332.center) to (333.center);
		\draw (333.center) to (335.center);
		\draw (335.center) to (334.center);
		\draw (334.center) to (332.center);
		\draw (340.center) to (339.center);
		\draw (338.center) to (337.center);
		\draw (342.center) to (343.center);
		\draw (343.center) to (345.center);
		\draw (345.center) to (344.center);
		\draw (344.center) to (342.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/faulty-simulation-map-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-8.5, 0.5) {};
		\node [style=none] (3) at (-8.5, 1) {};
		\node [style=none] (4) at (-8.5, -1) {};
		\node [style=none] (5) at (-5.5, -1) {};
		\node [style=none] (6) at (-5.5, 1) {};
		\node [style=none] (7) at (-7, 0) {$D_1^{F_1M_1}$};
		\node [style=none] (8) at (-9.5, 0.5) {};
		\node [style=none] (9) at (-9.5, -0.5) {};
		\node [style=none] (10) at (-8.5, -0.5) {};
		\node [style=none] (11) at (-9, 0.2) {\vdots};
		\node [style=none] (12) at (-4.5, 0.5) {};
		\node [style=none] (13) at (-5.5, 0.5) {};
		\node [style=none] (14) at (-5.5, -0.5) {};
		\node [style=none] (15) at (-4.5, -0.5) {};
		\node [style=none] (16) at (-5, 0.2) {\vdots};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (-2, 1) {};
		\node [style=none] (23) at (-2, -1) {};
		\node [style=none] (24) at (-4.5, -1) {};
		\node [style=none] (25) at (-4.5, 1) {};
		\node [style=none] (26) at (-3.25, 0) {$P_{M_1, M_2}$};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (-1, -0.5) {};
		\node [style=none] (29) at (-2, -0.5) {};
		\node [style=none] (30) at (-1.5, 0.2) {\vdots};
		\node [style=none] (31) at (-3.5, -5.5) {};
		\node [style=none] (32) at (-4.5, -5.5) {};
		\node [style=none] (33) at (-4.5, -6.5) {};
		\node [style=none] (34) at (-3.5, -6.5) {};
		\node [style=none] (35) at (-4, -5.8) {\vdots};
		\node [style=none] (36) at (-0.5, -5.5) {};
		\node [style=none] (37) at (-0.5, -5) {};
		\node [style=none] (38) at (-0.5, -7) {};
		\node [style=none] (39) at (-3.5, -7) {};
		\node [style=none] (40) at (-3.5, -5) {};
		\node [style=none] (41) at (-2, -6) {$D_2^{M_2}$};
		\node [style=none] (42) at (0.5, -5.5) {};
		\node [style=none] (43) at (0.5, -6.5) {};
		\node [style=none] (44) at (-0.5, -6.5) {};
		\node [style=none] (45) at (0, -5.8) {\vdots};
		\node [style=none] (46) at (0, 0) {=};
		\node [style=none] (47) at (5, 0.5) {};
		\node [style=none] (48) at (5, 1) {};
		\node [style=none] (49) at (5, -1) {};
		\node [style=none] (50) at (8, -1) {};
		\node [style=none] (51) at (8, 1) {};
		\node [style=none] (52) at (6.5, 0) {$D_1^{M_1}$};
		\node [style=none] (53) at (4, 0.5) {};
		\node [style=none] (54) at (4, -0.5) {};
		\node [style=none] (55) at (5, -0.5) {};
		\node [style=none] (56) at (4.5, 0.2) {\vdots};
		\node [style=none] (57) at (9, 0.5) {};
		\node [style=none] (58) at (8, 0.5) {};
		\node [style=none] (59) at (8, -0.5) {};
		\node [style=none] (60) at (9, -0.5) {};
		\node [style=none] (61) at (8.5, 0.2) {\vdots};
		\node [style=none] (62) at (2, 0.5) {};
		\node [style=none] (63) at (2, 1) {};
		\node [style=none] (64) at (2, -1) {};
		\node [style=none] (65) at (4, -1) {};
		\node [style=none] (66) at (4, 1) {};
		\node [style=none] (67) at (3, 0) {$P_I^{F_1}$};
		\node [style=none] (68) at (1, 0.5) {};
		\node [style=none] (69) at (1, -0.5) {};
		\node [style=none] (70) at (2, -0.5) {};
		\node [style=none] (71) at (1.5, 0.2) {\vdots};
		\node [style=none] (72) at (11, 0.5) {};
		\node [style=none] (73) at (11, 1) {};
		\node [style=none] (74) at (11, -1) {};
		\node [style=none] (75) at (9, -1) {};
		\node [style=none] (76) at (9, 1) {};
		\node [style=none] (77) at (10, 0) {$P_O^{F_1}$};
		\node [style=none] (78) at (12, 0.5) {};
		\node [style=none] (79) at (12, -0.5) {};
		\node [style=none] (80) at (11, -0.5) {};
		\node [style=none] (81) at (11.5, 0.2) {\vdots};
		\node [style=none] (84) at (14.5, 0.5) {};
		\node [style=none] (85) at (14.5, 1) {};
		\node [style=none] (86) at (14.5, -1) {};
		\node [style=none] (87) at (12, -1) {};
		\node [style=none] (88) at (12, 1) {};
		\node [style=none] (89) at (13.25, 0) {$P_{M_1, M_2}$};
		\node [style=none] (90) at (15.5, 0.5) {};
		\node [style=none] (91) at (15.5, -0.5) {};
		\node [style=none] (92) at (14.5, -0.5) {};
		\node [style=none] (93) at (15, 0.2) {\vdots};
		\node [style=none] (94) at (-8.5, -3) {$\propto$};
		\node [style=none] (95) at (-3.5, -2.5) {};
		\node [style=none] (96) at (-3.5, -2) {};
		\node [style=none] (97) at (-3.5, -4) {};
		\node [style=none] (98) at (-0.5, -4) {};
		\node [style=none] (99) at (-0.5, -2) {};
		\node [style=none] (100) at (-2, -3) {$D_1^{M_1}$};
		\node [style=none] (101) at (-4.5, -2.5) {};
		\node [style=none] (102) at (-4.5, -3.5) {};
		\node [style=none] (103) at (-3.5, -3.5) {};
		\node [style=none] (104) at (-4, -2.8) {\vdots};
		\node [style=none] (105) at (7, -2.5) {};
		\node [style=none] (106) at (6, -2.5) {};
		\node [style=none] (107) at (6, -3.5) {};
		\node [style=none] (108) at (7, -3.5) {};
		\node [style=none] (109) at (6.5, -2.8) {\vdots};
		\node [style=none] (110) at (-6.5, -2.5) {};
		\node [style=none] (111) at (-6.5, -2) {};
		\node [style=none] (112) at (-6.5, -4) {};
		\node [style=none] (113) at (-4.5, -4) {};
		\node [style=none] (114) at (-4.5, -2) {};
		\node [style=none] (115) at (-5.5, -3) {$P_I^{F_1}$};
		\node [style=none] (116) at (-7.5, -2.5) {};
		\node [style=none] (117) at (-7.5, -3.5) {};
		\node [style=none] (118) at (-6.5, -3.5) {};
		\node [style=none] (119) at (-7, -2.8) {\vdots};
		\node [style=none] (120) at (-0.5, -2.5) {};
		\node [style=none] (121) at (6, -2) {};
		\node [style=none] (122) at (6, -4) {};
		\node [style=none] (123) at (4, -4) {};
		\node [style=none] (124) at (4, -2) {};
		\node [style=none] (125) at (5, -3) {$P_O^{F_1}$};
		\node [style=none] (126) at (0.5, -2.5) {};
		\node [style=none] (127) at (0.5, -3.5) {};
		\node [style=none] (128) at (-0.5, -3.5) {};
		\node [style=none] (129) at (0, -2.8) {\vdots};
		\node [style=none] (130) at (3, -2.5) {};
		\node [style=none] (131) at (3, -2) {};
		\node [style=none] (132) at (3, -4) {};
		\node [style=none] (133) at (0.5, -4) {};
		\node [style=none] (134) at (0.5, -2) {};
		\node [style=none] (135) at (1.75, -3) {$P_{M_1, M_2}$};
		\node [style=none] (136) at (4, -2.5) {};
		\node [style=none] (137) at (4, -3.5) {};
		\node [style=none] (138) at (3, -3.5) {};
		\node [style=none] (139) at (3.5, -2.8) {\vdots};
		\node [style=none] (140) at (-8.5, -6) {=};
		\node [style=none] (141) at (-6.5, -5.5) {};
		\node [style=none] (142) at (-6.5, -5) {};
		\node [style=none] (143) at (-6.5, -7) {};
		\node [style=none] (144) at (-4.5, -7) {};
		\node [style=none] (145) at (-4.5, -5) {};
		\node [style=none] (146) at (-5.5, -6) {$P_I^{F_1}$};
		\node [style=none] (147) at (-7.5, -5.5) {};
		\node [style=none] (148) at (-7.5, -6.5) {};
		\node [style=none] (149) at (-6.5, -6.5) {};
		\node [style=none] (150) at (-7, -5.8) {\vdots};
		\node [style=none] (151) at (3.5, -5.5) {};
		\node [style=none] (152) at (2.5, -5.5) {};
		\node [style=none] (153) at (2.5, -6.5) {};
		\node [style=none] (154) at (3.5, -6.5) {};
		\node [style=none] (155) at (3, -5.8) {\vdots};
		\node [style=none] (156) at (2.5, -5) {};
		\node [style=none] (157) at (2.5, -7) {};
		\node [style=none] (158) at (0.5, -7) {};
		\node [style=none] (159) at (0.5, -5) {};
		\node [style=none] (160) at (1.5, -6) {$P_O^{F_1}$};
		\node [style=none] (161) at (-6.5, -8.5) {};
		\node [style=none] (162) at (-7.5, -8.5) {};
		\node [style=none] (163) at (-7.5, -9.5) {};
		\node [style=none] (164) at (-6.5, -9.5) {};
		\node [style=none] (165) at (-7, -8.8) {\vdots};
		\node [style=none] (166) at (-3.5, -8.5) {};
		\node [style=none] (167) at (-3.5, -8) {};
		\node [style=none] (168) at (-3.5, -10) {};
		\node [style=none] (169) at (-6.5, -10) {};
		\node [style=none] (170) at (-6.5, -8) {};
		\node [style=none] (171) at (-5, -9) {$D_2^{F_2M_2}$};
		\node [style=none] (172) at (-2.5, -8.5) {};
		\node [style=none] (173) at (-2.5, -9.5) {};
		\node [style=none] (174) at (-3.5, -9.5) {};
		\node [style=none] (175) at (-3, -8.8) {\vdots};
		\node [style=none] (176) at (-8.5, -9) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (5.center)
			 to (6.center)
			 to (3.center)
			 to cycle;
		\draw (10.center) to (9.center);
		\draw (8.center) to (2.center);
		\draw (15.center) to (14.center);
		\draw (13.center) to (12.center);
		\draw (23.center)
			 to (24.center)
			 to (25.center)
			 to (22.center)
			 to cycle;
		\draw (29.center) to (28.center);
		\draw (27.center) to (21.center);
		\draw (34.center) to (33.center);
		\draw (32.center) to (31.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (44.center) to (43.center);
		\draw (42.center) to (36.center);
		\draw (49.center)
			 to (50.center)
			 to (51.center)
			 to (48.center)
			 to cycle;
		\draw (55.center) to (54.center);
		\draw (53.center) to (47.center);
		\draw (60.center) to (59.center);
		\draw (58.center) to (57.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (62.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (80.center) to (79.center);
		\draw (78.center) to (72.center);
		\draw (86.center)
			 to (87.center)
			 to (88.center)
			 to (85.center)
			 to cycle;
		\draw (92.center) to (91.center);
		\draw (90.center) to (84.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (103.center) to (102.center);
		\draw (101.center) to (95.center);
		\draw (108.center) to (107.center);
		\draw (106.center) to (105.center);
		\draw (112.center) to (113.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (118.center) to (117.center);
		\draw (116.center) to (110.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (121.center);
		\draw (121.center) to (122.center);
		\draw (128.center) to (127.center);
		\draw (126.center) to (120.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (131.center);
		\draw (131.center) to (132.center);
		\draw (138.center) to (137.center);
		\draw (136.center) to (130.center);
		\draw (143.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (149.center) to (148.center);
		\draw (147.center) to (141.center);
		\draw (154.center) to (153.center);
		\draw (152.center) to (151.center);
		\draw (157.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (156.center);
		\draw (156.center) to (157.center);
		\draw (164.center) to (163.center);
		\draw (162.center) to (161.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (167.center);
		\draw (167.center) to (168.center);
		\draw (174.center) to (173.center);
		\draw (172.center) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/faulty-simulation-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (3.5, -1) {};
		\node [style=none] (6) at (3.5, 1) {};
		\node [style=none] (7) at (2, 0) {$D_1^{F_1M_1}$};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0, 0.2) {\vdots};
		\node [style=none] (12) at (4.5, 0.5) {};
		\node [style=none] (13) at (3.5, 0.5) {};
		\node [style=none] (14) at (3.5, -0.5) {};
		\node [style=none] (15) at (4.5, -0.5) {};
		\node [style=none] (16) at (4, 0.2) {\vdots};
		\node [style=none] (21) at (7, 0.5) {};
		\node [style=none] (22) at (7, 1) {};
		\node [style=none] (23) at (7, -1) {};
		\node [style=none] (24) at (4.5, -1) {};
		\node [style=none] (25) at (4.5, 1) {};
		\node [style=none] (26) at (5.75, 0) {$P_{M_1, M_2}$};
		\node [style=none] (27) at (8, 0.5) {};
		\node [style=none] (28) at (8, -0.5) {};
		\node [style=none] (29) at (7, -0.5) {};
		\node [style=none] (30) at (7.5, 0.2) {\vdots};
		\node [style=none] (31) at (11, 0.5) {};
		\node [style=none] (32) at (10, 0.5) {};
		\node [style=none] (33) at (10, -0.5) {};
		\node [style=none] (34) at (11, -0.5) {};
		\node [style=none] (35) at (10.5, 0.2) {\vdots};
		\node [style=none] (36) at (14, 0.5) {};
		\node [style=none] (37) at (14, 1) {};
		\node [style=none] (38) at (14, -1) {};
		\node [style=none] (39) at (11, -1) {};
		\node [style=none] (40) at (11, 1) {};
		\node [style=none] (41) at (12.5, 0) {$D_2^{F_2M_2}$};
		\node [style=none] (42) at (15, 0.5) {};
		\node [style=none] (43) at (15, -0.5) {};
		\node [style=none] (44) at (14, -0.5) {};
		\node [style=none] (45) at (14.5, 0.2) {\vdots};
		\node [style=none] (46) at (9, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (5.center)
			 to (6.center)
			 to (3.center)
			 to cycle;
		\draw (10.center) to (9.center);
		\draw (8.center) to (2.center);
		\draw (15.center) to (14.center);
		\draw (13.center) to (12.center);
		\draw (23.center)
			 to (24.center)
			 to (25.center)
			 to (22.center)
			 to cycle;
		\draw (29.center) to (28.center);
		\draw (27.center) to (21.center);
		\draw (34.center) to (33.center);
		\draw (32.center) to (31.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (44.center) to (43.center);
		\draw (42.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/interesting-consequence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=X dot] (1) at (2, 0) {\tiny $\pi$};
		\node [style=X dot] (2) at (3, 0) {\tiny $\pi$};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=X dot] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, 0) {$\equiv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0.center);
		\draw (3.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/measurement-completeness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-9, 0.5) {};
		\node [style=none] (5) at (-9, 1) {};
		\node [style=none] (6) at (-9, -1) {};
		\node [style=none] (7) at (-6, -1) {};
		\node [style=none] (8) at (-6, 1) {};
		\node [style=none] (10) at (-7.5, 0) {$D^M$};
		\node [style=none] (11) at (-10, 0.5) {};
		\node [style=none] (12) at (-10, -0.5) {};
		\node [style=none] (13) at (-9, -0.5) {};
		\node [style=none] (14) at (-9.5, 0.2) {\vdots};
		\node [style=none] (15) at (-5, 0.5) {};
		\node [style=none] (16) at (-6, 0.5) {};
		\node [style=none] (17) at (-6, -0.5) {};
		\node [style=none] (18) at (-5, -0.5) {};
		\node [style=none] (19) at (-5.5, 0.2) {\vdots};
		\node [style=none] (24) at (-2, 0.5) {};
		\node [style=none] (25) at (-2, 1) {};
		\node [style=none] (26) at (-2, -1) {};
		\node [style=none] (27) at (-5, -1) {};
		\node [style=none] (28) at (-5, 1) {};
		\node [style=none] (29) at (-3.5, 0) {$(D^M)^\dagger$};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -0.5) {};
		\node [style=none] (32) at (-2, -0.5) {};
		\node [style=none] (33) at (-1.5, 0.2) {\vdots};
		\node [style=none] (34) at (0, 0) {=};
		\node [style=none] (35) at (1, 0.5) {};
		\node [style=none] (36) at (3, 0.5) {};
		\node [style=none] (37) at (3, -0.5) {};
		\node [style=none] (38) at (1, -0.5) {};
		\node [style=none] (39) at (2, 0.2) {\vdots};
		\node [style=none] (40) at (-11.75, 0) {$\underset{M \in \overline{\mathcal{P}_\mathcal{M}}}{\sum}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center) to (8.center) to (5.center) to cycle;
		\draw (13.center) to (12.center);
		\draw (11.center) to (4.center);
		\draw (18.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (26.center) to (27.center) to (28.center) to (25.center) to cycle;
		\draw (32.center) to (31.center);
		\draw (30.center) to (24.center);
		\draw (38.center) to (37.center);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/measurement-outcomes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {};
		\node [style=none] (1) at (-7, 0.05) {Outcome 0:};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=X phase dot] (4) at (-3, 0) {$0 \pi$};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (3, 0.05) {Outcome 1:};
		\node [style=none] (8) at (5, 0) {};
		\node [style=X phase dot] (9) at (7, 0) {$1 \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/noisy-sampling-distribution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=none] (1) at (-6.25, 0) {};
		\node [style=none] (2) at (-4.5, -1) {};
		\node [style=none] (3) at (-5.125, 0) {\tiny $\psi$};
		\node [style=none] (4) at (-3.5, 0.5) {};
		\node [style=none] (5) at (-3.5, 1) {};
		\node [style=none] (6) at (-3.5, -1) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (-2, 0) {$D^{F_1M_1}$};
		\node [style=none] (10) at (-4.5, 0.5) {};
		\node [style=none] (11) at (-4.5, -0.5) {};
		\node [style=none] (12) at (-3.5, -0.5) {};
		\node [style=none] (13) at (-4, 0.2) {\vdots};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (-0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0, 0.2) {\vdots};
		\node [style=none] (19) at (4.5, 1) {};
		\node [style=none] (20) at (6.25, 0) {};
		\node [style=none] (21) at (4.5, -1) {};
		\node [style=none] (22) at (5.125, 0) {\tiny $\psi^\dagger$};
		\node [style=none] (23) at (3.5, 0.5) {};
		\node [style=none] (24) at (3.5, 1) {};
		\node [style=none] (25) at (3.5, -1) {};
		\node [style=none] (26) at (0.5, -1) {};
		\node [style=none] (27) at (0.5, 1) {};
		\node [style=none] (28) at (2, 0) {$(D^{F_1M_1})^\dagger$};
		\node [style=none] (29) at (4.5, 0.5) {};
		\node [style=none] (30) at (4.5, -0.5) {};
		\node [style=none] (31) at (3.5, -0.5) {};
		\node [style=none] (32) at (4, 0.2) {\vdots};
		\node [style=none] (33) at (-9.75, 0) {$\mathbb{P}_{D_1^{F_1}, \psi}(M_1)$};
		\node [style=none] (34) at (-7.25, 0) {=};
		\node [style=none] (35) at (-8.5, -2.75) {};
		\node [style=none] (36) at (-10.25, -3.75) {};
		\node [style=none] (37) at (-8.5, -4.75) {};
		\node [style=none] (38) at (-9.125, -3.75) {\tiny $\psi$};
		\node [style=none] (45) at (-8.5, -3.25) {};
		\node [style=none] (46) at (-8.5, -4.25) {};
		\node [style=none] (54) at (14.5, -2.75) {};
		\node [style=none] (55) at (16.25, -3.75) {};
		\node [style=none] (56) at (14.5, -4.75) {};
		\node [style=none] (57) at (15.125, -3.75) {\tiny $\psi^\dagger$};
		\node [style=none] (64) at (14.5, -3.25) {};
		\node [style=none] (65) at (14.5, -4.25) {};
		\node [style=none] (68) at (-11.25, -3.75) {=};
		\node [style=none] (69) at (-4, -3.25) {};
		\node [style=none] (70) at (-4, -2.75) {};
		\node [style=none] (71) at (-4, -4.75) {};
		\node [style=none] (72) at (-1, -4.75) {};
		\node [style=none] (73) at (-1, -2.75) {};
		\node [style=none] (74) at (-2.5, -3.75) {$D_1^{M_1}$};
		\node [style=none] (75) at (-5, -3.25) {};
		\node [style=none] (76) at (-5, -4.25) {};
		\node [style=none] (77) at (-4, -4.25) {};
		\node [style=none] (78) at (-4.5, -3.55) {\vdots};
		\node [style=none] (79) at (-1, -3.25) {};
		\node [style=none] (80) at (-1, -4.25) {};
		\node [style=none] (81) at (-0.5, -3.55) {\vdots};
		\node [style=none] (82) at (0, -3.25) {};
		\node [style=none] (83) at (0, -4.25) {};
		\node [style=none] (84) at (2.5, -3.25) {};
		\node [style=none] (85) at (2.5, -2.75) {};
		\node [style=none] (86) at (2.5, -4.75) {};
		\node [style=none] (87) at (0, -4.75) {};
		\node [style=none] (88) at (0, -2.75) {};
		\node [style=none] (89) at (1.25, -3.75) {$P_O^{F_1}$};
		\node [style=none] (92) at (2.5, -4.25) {};
		\node [style=none] (94) at (-7.5, -3.25) {};
		\node [style=none] (95) at (-7.5, -2.75) {};
		\node [style=none] (96) at (-7.5, -4.75) {};
		\node [style=none] (97) at (-5, -4.75) {};
		\node [style=none] (98) at (-5, -2.75) {};
		\node [style=none] (99) at (-6.25, -3.75) {$P_I^{F_1}$};
		\node [style=none] (100) at (-8.5, -3.25) {};
		\node [style=none] (101) at (-8.5, -4.25) {};
		\node [style=none] (102) at (-7.5, -4.25) {};
		\node [style=none] (103) at (-8, -3.55) {\vdots};
		\node [style=none] (104) at (7, -3.25) {};
		\node [style=none] (105) at (7, -2.75) {};
		\node [style=none] (106) at (7, -4.75) {};
		\node [style=none] (107) at (10, -4.75) {};
		\node [style=none] (108) at (10, -2.75) {};
		\node [style=none] (109) at (8.5, -3.75) {$D_1^{M_1}$};
		\node [style=none] (110) at (6, -3.25) {};
		\node [style=none] (111) at (6, -4.25) {};
		\node [style=none] (112) at (7, -4.25) {};
		\node [style=none] (113) at (6.5, -3.55) {\vdots};
		\node [style=none] (114) at (10, -3.25) {};
		\node [style=none] (115) at (10, -4.25) {};
		\node [style=none] (116) at (10.5, -3.55) {\vdots};
		\node [style=none] (117) at (11, -3.25) {};
		\node [style=none] (118) at (11, -4.25) {};
		\node [style=none] (119) at (13.5, -3.25) {};
		\node [style=none] (120) at (13.5, -2.75) {};
		\node [style=none] (121) at (13.5, -4.75) {};
		\node [style=none] (122) at (11, -4.75) {};
		\node [style=none] (123) at (11, -2.75) {};
		\node [style=none] (124) at (12.25, -3.75) {$P_O^{F_1}$};
		\node [style=none] (125) at (14.5, -3.25) {};
		\node [style=none] (126) at (14.5, -4.25) {};
		\node [style=none] (127) at (13.5, -4.25) {};
		\node [style=none] (128) at (14, -3.55) {\vdots};
		\node [style=none] (129) at (3.5, -3.25) {};
		\node [style=none] (130) at (3.5, -2.75) {};
		\node [style=none] (131) at (3.5, -4.75) {};
		\node [style=none] (132) at (6, -4.75) {};
		\node [style=none] (133) at (6, -2.75) {};
		\node [style=none] (134) at (4.75, -3.75) {$P_I^{F_1}$};
		\node [style=none] (135) at (2.5, -3.25) {};
		\node [style=none] (136) at (2.5, -4.25) {};
		\node [style=none] (137) at (3.5, -4.25) {};
		\node [style=none] (138) at (3, -3.55) {\vdots};
		\node [style=none] (139) at (3.5, -2.25) {};
		\node [style=none] (140) at (3.5, -5.25) {};
		\node [style=none] (141) at (13.5, -2.25) {};
		\node [style=none] (142) at (13.5, -5.25) {};
		\node [style=none] (143) at (14, -1.75) {$\dagger$};
		\node [style=none] (144) at (-8.5, -7) {};
		\node [style=none] (145) at (-10.25, -8) {};
		\node [style=none] (146) at (-8.5, -9) {};
		\node [style=none] (147) at (-9.125, -8) {\tiny $\psi$};
		\node [style=none] (148) at (-8.5, -7.5) {};
		\node [style=none] (149) at (-8.5, -8.5) {};
		\node [style=none] (150) at (7.5, -7) {};
		\node [style=none] (151) at (9.25, -8) {};
		\node [style=none] (152) at (7.5, -9) {};
		\node [style=none] (153) at (8.125, -8) {\tiny $\psi^\dagger$};
		\node [style=none] (154) at (7.5, -7.5) {};
		\node [style=none] (155) at (7.5, -8.5) {};
		\node [style=none] (156) at (-11.25, -8) {=};
		\node [style=none] (157) at (-4, -7.5) {};
		\node [style=none] (158) at (-4, -7) {};
		\node [style=none] (159) at (-4, -9) {};
		\node [style=none] (160) at (-1, -9) {};
		\node [style=none] (161) at (-1, -7) {};
		\node [style=none] (162) at (-2.5, -8) {$D_1^{M_1}$};
		\node [style=none] (163) at (-5, -7.5) {};
		\node [style=none] (164) at (-5, -8.5) {};
		\node [style=none] (165) at (-4, -8.5) {};
		\node [style=none] (166) at (-4.5, -7.8) {\vdots};
		\node [style=none] (167) at (-1, -7.5) {};
		\node [style=none] (168) at (-1, -8.5) {};
		\node [style=none] (179) at (-7.5, -7.5) {};
		\node [style=none] (180) at (-7.5, -7) {};
		\node [style=none] (181) at (-7.5, -9) {};
		\node [style=none] (182) at (-5, -9) {};
		\node [style=none] (183) at (-5, -7) {};
		\node [style=none] (184) at (-6.25, -8) {$P_I^{F_1}$};
		\node [style=none] (185) at (-8.5, -7.5) {};
		\node [style=none] (186) at (-8.5, -8.5) {};
		\node [style=none] (187) at (-7.5, -8.5) {};
		\node [style=none] (188) at (-8, -7.8) {\vdots};
		\node [style=none] (189) at (0, -7.5) {};
		\node [style=none] (190) at (0, -7) {};
		\node [style=none] (191) at (0, -9) {};
		\node [style=none] (192) at (3, -9) {};
		\node [style=none] (193) at (3, -7) {};
		\node [style=none] (194) at (1.5, -8) {$(D_1^{M_1})^\dagger$};
		\node [style=none] (197) at (0, -8.5) {};
		\node [style=none] (198) at (-0.5, -7.8) {\vdots};
		\node [style=none] (199) at (3, -7.5) {};
		\node [style=none] (200) at (3, -8.5) {};
		\node [style=none] (201) at (3.5, -7.8) {\vdots};
		\node [style=none] (202) at (4, -7.5) {};
		\node [style=none] (203) at (4, -8.5) {};
		\node [style=none] (204) at (6.5, -7.5) {};
		\node [style=none] (205) at (6.5, -7) {};
		\node [style=none] (206) at (6.5, -9) {};
		\node [style=none] (207) at (4, -9) {};
		\node [style=none] (208) at (4, -7) {};
		\node [style=none] (209) at (5.25, -8) {$P_I^{F_1}$};
		\node [style=none] (210) at (7.5, -7.5) {};
		\node [style=none] (211) at (7.5, -8.5) {};
		\node [style=none] (212) at (6.5, -8.5) {};
		\node [style=none] (213) at (7, -7.8) {\vdots};
		\node [style=none] (214) at (-7, -11) {$\mathbb{P}_{D_1,P_I^{F_1} \psi}(M_1)$};
		\node [style=none] (215) at (-11.25, -11) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (6.center)
			 to (7.center)
			 to (8.center)
			 to (5.center)
			 to cycle;
		\draw (12.center) to (11.center);
		\draw (10.center) to (4.center);
		\draw (17.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (23.center);
		\draw (37.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (56.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (77.center) to (76.center);
		\draw (75.center) to (69.center);
		\draw (86.center)
			 to (87.center)
			 to (88.center)
			 to (85.center)
			 to cycle;
		\draw (83.center) to (80.center);
		\draw (79.center) to (82.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (102.center) to (101.center);
		\draw (100.center) to (94.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (112.center) to (111.center);
		\draw (110.center) to (104.center);
		\draw (121.center)
			 to (122.center)
			 to (123.center)
			 to (120.center)
			 to cycle;
		\draw (127.center) to (126.center);
		\draw (125.center) to (119.center);
		\draw (118.center) to (115.center);
		\draw (114.center) to (117.center);
		\draw (131.center) to (132.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw (137.center) to (136.center);
		\draw (135.center) to (129.center);
		\draw [bend right=15] (139.center) to (140.center);
		\draw [bend left=15] (141.center) to (142.center);
		\draw (146.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (146.center);
		\draw (152.center) to (150.center);
		\draw (150.center) to (151.center);
		\draw (151.center) to (152.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (161.center);
		\draw (161.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (165.center) to (164.center);
		\draw (163.center) to (157.center);
		\draw (181.center) to (182.center);
		\draw (182.center) to (183.center);
		\draw (183.center) to (180.center);
		\draw (180.center) to (181.center);
		\draw (187.center) to (186.center);
		\draw (185.center) to (179.center);
		\draw (191.center) to (192.center);
		\draw (192.center) to (193.center);
		\draw (193.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (206.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (205.center);
		\draw (205.center) to (206.center);
		\draw (212.center) to (211.center);
		\draw (210.center) to (204.center);
		\draw (203.center) to (200.center);
		\draw (199.center) to (202.center);
		\draw (167.center) to (189.center);
		\draw (168.center) to (197.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/psi-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-3, 0.5) {};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-2, -0.5) {};
		\node [style=none] (7) at (-2.5, 0.2) {\vdots};
		\node [style=none] (8) at (-3.425, 0) {\tiny $\psi$};
		\node [style=none] (9) at (-1, 0) {:=};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (1.5, -2) {};
		\node [style=none] (15) at (3, -2) {};
		\node [style=none] (16) at (1.5, 1.75) {};
		\node [style=none] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (4, -0.5) {};
		\node [style=none] (19) at (4, -1.5) {};
		\node [style=none] (20) at (3, -0.5) {};
		\node [style=none] (21) at (3, -1.5) {};
		\node [style=none] (22) at (2.25, -1) {$D_1$};
		\node [style=none] (23) at (4, 1.75) {};
		\node [style=none] (24) at (4, 0.75) {};
		\node [style=none] (25) at (7.65, 0) {};
		\node [style=none] (26) at (9, 1) {};
		\node [style=none] (27) at (9, -1) {};
		\node [style=none] (28) at (9, 0.5) {};
		\node [style=none] (29) at (9, -0.5) {};
		\node [style=none] (30) at (10, 0.5) {};
		\node [style=none] (31) at (10, -0.5) {};
		\node [style=none] (32) at (9.5, 0.2) {\vdots};
		\node [style=none] (33) at (8.475, 0) {\tiny $\psi_{E_1}$};
		\node [style=none] (34) at (11, 0) {:=};
		\node [style=none] (35) at (13.5, -0.5) {};
		\node [style=none] (36) at (13.5, -1.5) {};
		\node [style=none] (37) at (13.5, 0) {};
		\node [style=none] (38) at (15, 0) {};
		\node [style=none] (39) at (13.5, -2) {};
		\node [style=none] (40) at (15, -2) {};
		\node [style=none] (41) at (13.5, 1.75) {};
		\node [style=none] (42) at (13.5, 0.75) {};
		\node [style=none] (43) at (16, -0.5) {};
		\node [style=none] (44) at (16, -1.5) {};
		\node [style=none] (45) at (15, -0.5) {};
		\node [style=none] (46) at (15, -1.5) {};
		\node [style=none] (47) at (14.25, -1) {$D_1^{E_1}$};
		\node [style=none] (48) at (16, 1.75) {};
		\node [style=none] (49) at (16, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (1.center)
			 to (0.center)
			 to [in=135, out=-45] cycle;
		\draw (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (23.center)
			 to (16.center)
			 to [in=-180, out=-180, looseness=2.00] (10.center);
		\draw (24.center)
			 to (17.center)
			 to [bend right=90, looseness=2.00] (11.center);
		\draw (11.center) to (14.center);
		\draw (13.center)
			 to (12.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw (20.center) to (18.center);
		\draw (21.center) to (19.center);
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw (28.center) to (30.center);
		\draw (29.center) to (31.center);
		\draw (48.center)
			 to (41.center)
			 to [in=-180, out=-180, looseness=2.00] (35.center);
		\draw (49.center)
			 to (42.center)
			 to [bend right=90, looseness=2.00] (36.center);
		\draw (36.center) to (39.center);
		\draw (38.center)
			 to (37.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw (45.center) to (43.center);
		\draw (46.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/pushing-out-D2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.5) {};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-3.5, 0) {$D_2^{F_2M_2}$};
		\node [style=none] (6) at (-6, 0.5) {};
		\node [style=none] (7) at (-6, -0.5) {};
		\node [style=none] (8) at (-5, -0.5) {};
		\node [style=none] (9) at (-5.5, 0.2) {\vdots};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-1.5, 0.2) {\vdots};
		\node [style=none] (15) at (0, 0) {=};
		\node [style=none] (16) at (5.5, 0.5) {};
		\node [style=none] (17) at (5.5, 1) {};
		\node [style=none] (18) at (5.5, -1) {};
		\node [style=none] (19) at (8.5, -1) {};
		\node [style=none] (20) at (8.5, 1) {};
		\node [style=none] (21) at (7, 0) {$D_2^{M_2}$};
		\node [style=none] (22) at (4.5, 0.5) {};
		\node [style=none] (23) at (4.5, -0.5) {};
		\node [style=none] (24) at (5.5, -0.5) {};
		\node [style=none] (25) at (5, 0.2) {\vdots};
		\node [style=none] (27) at (8.5, 0.5) {};
		\node [style=none] (28) at (8.5, -0.5) {};
		\node [style=none] (30) at (9, 0.2) {\vdots};
		\node [style=none] (31) at (9.5, 0.5) {};
		\node [style=none] (32) at (9.5, -0.5) {};
		\node [style=none] (33) at (12, 0.5) {};
		\node [style=none] (34) at (12, 1) {};
		\node [style=none] (35) at (12, -1) {};
		\node [style=none] (36) at (9.5, -1) {};
		\node [style=none] (37) at (9.5, 1) {};
		\node [style=none] (38) at (10.75, 0) {$P_O^{F_1}$};
		\node [style=none] (39) at (13, 0.5) {};
		\node [style=none] (40) at (13, -0.5) {};
		\node [style=none] (41) at (12, -0.5) {};
		\node [style=none] (42) at (12.5, 0.2) {\vdots};
		\node [style=none] (45) at (2, 0.5) {};
		\node [style=none] (46) at (2, 1) {};
		\node [style=none] (47) at (2, -1) {};
		\node [style=none] (48) at (4.5, -1) {};
		\node [style=none] (49) at (4.5, 1) {};
		\node [style=none] (50) at (3.25, 0) {$P_I^{F_1}$};
		\node [style=none] (51) at (1, 0.5) {};
		\node [style=none] (52) at (1, -0.5) {};
		\node [style=none] (53) at (2, -0.5) {};
		\node [style=none] (54) at (1.5, 0.2) {\vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (3.center)
			 to (4.center)
			 to (1.center)
			 to cycle;
		\draw (8.center) to (7.center);
		\draw (6.center) to (0.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (10.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (22.center) to (16.center);
		\draw (35.center)
			 to (36.center)
			 to (37.center)
			 to (34.center)
			 to cycle;
		\draw (41.center) to (40.center);
		\draw (39.center) to (33.center);
		\draw (32.center) to (28.center);
		\draw (27.center) to (31.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (53.center) to (52.center);
		\draw (51.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/pushing-out-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.5) {};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-3.5, 0) {$D^{M}$};
		\node [style=none] (6) at (-6, 0.5) {};
		\node [style=none] (7) at (-6, -0.5) {};
		\node [style=none] (8) at (-5, -0.5) {};
		\node [style=none] (9) at (-5.5, 0.2) {\vdots};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-1.5, 0.2) {\vdots};
		\node [style=none] (15) at (0, 0) {=};
		\node [style=none] (16) at (5.5, 0.5) {};
		\node [style=none] (17) at (5.5, 1) {};
		\node [style=none] (18) at (5.5, -1) {};
		\node [style=none] (19) at (8.5, -1) {};
		\node [style=none] (20) at (8.5, 1) {};
		\node [style=none] (21) at (7, 0) {$D^I$};
		\node [style=none] (22) at (4.5, 0.5) {};
		\node [style=none] (23) at (4.5, -0.5) {};
		\node [style=none] (24) at (5.5, -0.5) {};
		\node [style=none] (25) at (5, 0.2) {\vdots};
		\node [style=none] (26) at (8.5, 0.5) {};
		\node [style=none] (27) at (8.5, -0.5) {};
		\node [style=none] (28) at (9, 0.2) {\vdots};
		\node [style=none] (29) at (9.5, 0.5) {};
		\node [style=none] (30) at (9.5, -0.5) {};
		\node [style=none] (31) at (12, 0.5) {};
		\node [style=none] (32) at (12, 1) {};
		\node [style=none] (33) at (12, -1) {};
		\node [style=none] (34) at (9.5, -1) {};
		\node [style=none] (35) at (9.5, 1) {};
		\node [style=none] (36) at (10.75, 0) {$P_{o}^M$};
		\node [style=none] (37) at (13, 0.5) {};
		\node [style=none] (38) at (13, -0.5) {};
		\node [style=none] (39) at (12, -0.5) {};
		\node [style=none] (40) at (12.5, 0.2) {\vdots};
		\node [style=none] (41) at (2, 0.5) {};
		\node [style=none] (42) at (2, 1) {};
		\node [style=none] (43) at (2, -1) {};
		\node [style=none] (44) at (4.5, -1) {};
		\node [style=none] (45) at (4.5, 1) {};
		\node [style=none] (46) at (3.25, 0) {$P_i^{\mathscr{B}_D(M)}$};
		\node [style=none] (47) at (1, 0.5) {};
		\node [style=none] (48) at (1, -0.5) {};
		\node [style=none] (49) at (2, -0.5) {};
		\node [style=none] (50) at (1.5, 0.2) {\vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (3.center)
			 to (4.center)
			 to (1.center)
			 to cycle;
		\draw (8.center) to (7.center);
		\draw (6.center) to (0.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (10.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (22.center) to (16.center);
		\draw (33.center)
			 to (34.center)
			 to (35.center)
			 to (32.center)
			 to cycle;
		\draw (39.center) to (38.center);
		\draw (37.center) to (31.center);
		\draw (30.center) to (27.center);
		\draw (26.center) to (29.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (49.center) to (48.center);
		\draw (47.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/pushing-out.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.5) {};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-3.5, 0) {$D_1^{F_1M_1}$};
		\node [style=none] (6) at (-6, 0.5) {};
		\node [style=none] (7) at (-6, -0.5) {};
		\node [style=none] (8) at (-5, -0.5) {};
		\node [style=none] (9) at (-5.5, 0.2) {\vdots};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-1.5, 0.2) {\vdots};
		\node [style=none] (15) at (0, 0) {=};
		\node [style=none] (16) at (5.5, 0.5) {};
		\node [style=none] (17) at (5.5, 1) {};
		\node [style=none] (18) at (5.5, -1) {};
		\node [style=none] (19) at (8.5, -1) {};
		\node [style=none] (20) at (8.5, 1) {};
		\node [style=none] (21) at (7, 0) {$D_1^{M_1}$};
		\node [style=none] (22) at (4.5, 0.5) {};
		\node [style=none] (23) at (4.5, -0.5) {};
		\node [style=none] (24) at (5.5, -0.5) {};
		\node [style=none] (25) at (5, 0.2) {\vdots};
		\node [style=none] (27) at (8.5, 0.5) {};
		\node [style=none] (28) at (8.5, -0.5) {};
		\node [style=none] (30) at (9, 0.2) {\vdots};
		\node [style=none] (31) at (9.5, 0.5) {};
		\node [style=none] (32) at (9.5, -0.5) {};
		\node [style=none] (33) at (12, 0.5) {};
		\node [style=none] (34) at (12, 1) {};
		\node [style=none] (35) at (12, -1) {};
		\node [style=none] (36) at (9.5, -1) {};
		\node [style=none] (37) at (9.5, 1) {};
		\node [style=none] (38) at (10.75, 0) {$P_O^{F_1}$};
		\node [style=none] (39) at (13, 0.5) {};
		\node [style=none] (40) at (13, -0.5) {};
		\node [style=none] (41) at (12, -0.5) {};
		\node [style=none] (42) at (12.5, 0.2) {\vdots};
		\node [style=none] (45) at (2, 0.5) {};
		\node [style=none] (46) at (2, 1) {};
		\node [style=none] (47) at (2, -1) {};
		\node [style=none] (48) at (4.5, -1) {};
		\node [style=none] (49) at (4.5, 1) {};
		\node [style=none] (50) at (3.25, 0) {$P_I^{F_1}$};
		\node [style=none] (51) at (1, 0.5) {};
		\node [style=none] (52) at (1, -0.5) {};
		\node [style=none] (53) at (2, -0.5) {};
		\node [style=none] (54) at (1.5, 0.2) {\vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (3.center)
			 to (4.center)
			 to (1.center)
			 to cycle;
		\draw (8.center) to (7.center);
		\draw (6.center) to (0.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (10.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (22.center) to (16.center);
		\draw (35.center)
			 to (36.center)
			 to (37.center)
			 to (34.center)
			 to cycle;
		\draw (41.center) to (40.center);
		\draw (39.center) to (33.center);
		\draw (32.center) to (28.center);
		\draw (27.center) to (31.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (53.center) to (52.center);
		\draw (51.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/shor-equiv-dec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (1.625, 2.25) {};
		\node [style=none] (52) at (9.375, 2.25) {};
		\node [style=none] (53) at (1.625, 1.5) {};
		\node [style=none] (54) at (9.375, 1.5) {};
		\node [style=none] (55) at (1.625, 0.75) {};
		\node [style=none] (56) at (9.375, 0.75) {};
		\node [style=none] (57) at (1.625, 0) {};
		\node [style=none] (58) at (9.375, 0) {};
		\node [style=Z dot] (59) at (3.875, 2.25) {};
		\node [style=Z dot] (60) at (4.875, 1.5) {};
		\node [style=Z dot] (61) at (5.875, 0.75) {};
		\node [style=Z dot] (62) at (6.875, 0) {};
		\node [style=X dot] (63) at (2.375, -2.125) {};
		\node [style=X dot] (64) at (3.875, -0.75) {};
		\node [style=X dot] (65) at (4.875, -1.625) {};
		\node [style=X dot] (66) at (5.875, -2.625) {};
		\node [style=X dot] (67) at (6.875, -3.5) {};
		\node [style=none] (72) at (3.875, -1.625) {};
		\node [style=none] (73) at (3.875, -2.625) {};
		\node [style=none] (74) at (3.875, -3.5) {};
		\node [style=none] (109) at (-4.25, -0.5) {};
		\node [style=none] (110) at (-1.5, -0.5) {};
		\node [style=none] (111) at (-4.25, -1.5) {};
		\node [style=none] (112) at (-1.5, -1.5) {};
		\node [style=Z dot] (113) at (-3.25, -0.5) {};
		\node [style=Z dot] (114) at (-3.25, -1.5) {};
		\node [style=X dot] (115) at (-2, 0) {};
		\node [style=none] (116) at (-4.25, 0.5) {};
		\node [style=none] (117) at (-1.5, 0.5) {};
		\node [style=Z dot] (118) at (-3.25, 0.5) {};
		\node [style=none] (119) at (-4.25, 1.5) {};
		\node [style=none] (120) at (-1.5, 1.5) {};
		\node [style=Z dot] (121) at (-3.25, 1.5) {};
		\node [style=none] (143) at (0, 0) {$=$};
		\node [style=X dot] (239) at (8.625, -1.625) {};
		\node [style=X dot] (240) at (8.625, -0.75) {};
		\node [style=X dot] (241) at (8.625, -2.625) {};
		\node [style=X dot] (242) at (8.625, -3.5) {};
		\node [style=X phase dot] (243) at (-2.775, 1) {$k\pi$};
		\node [style=X phase dot] (244) at (7.725, -0.75) {$k_1\pi$};
		\node [style=X phase dot] (245) at (7.725, -1.625) {$k_2\pi$};
		\node [style=X phase dot] (246) at (7.725, -2.625) {$k_3\pi$};
		\node [style=X phase dot] (247) at (7.725, -3.5) {$k_4\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (62);
		\draw (62) to (58.center);
		\draw (55.center) to (61);
		\draw (61) to (56.center);
		\draw (53.center) to (60);
		\draw (60) to (54.center);
		\draw (51.center) to (59);
		\draw (59) to (52.center);
		\draw [in=90, out=-180] (64) to (63);
		\draw (67) to (62);
		\draw (66) to (61);
		\draw (65) to (60);
		\draw (64) to (59);
		\draw [in=-180, out=-90] (63) to (74.center) to[out=0, in=180] (67);
		\draw [in=180, out=-45, looseness=0.75] (63) to (73.center) to[out=0, in=180] (66);
		\draw [in=180, out=45, looseness=0.75] (63) to (72.center) to[out=0, in=180] (65);
		\draw (111.center) to (114);
		\draw (114) to (112.center);
		\draw (110.center) to (113);
		\draw (113) to (109.center);
		\draw (113) to (115);
		\draw (115) to (114);
		\draw (117.center) to (118);
		\draw (118) to (116.center);
		\draw (120.center) to (121);
		\draw (121) to (119.center);
		\draw (118) to (115);
		\draw (121) to (115);
		\draw (242) to (67);
		\draw (66) to (241);
		\draw (65) to (239);
		\draw (64) to (240);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/shor-equiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (1.625, 2.5) {};
		\node [style=none] (52) at (9.375, 2.5) {};
		\node [style=none] (53) at (1.625, 1.75) {};
		\node [style=none] (54) at (9.375, 1.75) {};
		\node [style=none] (55) at (1.625, 1) {};
		\node [style=none] (56) at (9.375, 1) {};
		\node [style=none] (57) at (1.625, 0.25) {};
		\node [style=none] (58) at (9.375, 0.25) {};
		\node [style=Z dot] (59) at (3.875, 2.5) {};
		\node [style=Z dot] (60) at (4.875, 1.75) {};
		\node [style=Z dot] (61) at (5.875, 1) {};
		\node [style=Z dot] (62) at (6.875, 0.25) {};
		\node [style=X dot] (63) at (2.375, -1.875) {};
		\node [style=X dot] (64) at (3.875, -0.5) {};
		\node [style=X dot] (65) at (4.875, -1.375) {};
		\node [style=X dot] (66) at (5.875, -2.375) {};
		\node [style=X dot] (67) at (6.875, -3.25) {};
		\node [style=none] (72) at (3.875, -1.375) {};
		\node [style=none] (73) at (3.875, -2.375) {};
		\node [style=none] (74) at (3.875, -3.25) {};
		\node [style=none] (109) at (-4.25, -0.5) {};
		\node [style=none] (110) at (-1.5, -0.5) {};
		\node [style=none] (111) at (-4.25, -1.5) {};
		\node [style=none] (112) at (-1.5, -1.5) {};
		\node [style=Z dot] (113) at (-3.25, -0.5) {};
		\node [style=Z dot] (114) at (-3.25, -1.5) {};
		\node [style=X dot] (115) at (-2.25, 0) {};
		\node [style=none] (116) at (-4.25, 0.5) {};
		\node [style=none] (117) at (-1.5, 0.5) {};
		\node [style=Z dot] (118) at (-3.25, 0.5) {};
		\node [style=none] (119) at (-4.25, 1.5) {};
		\node [style=none] (120) at (-1.5, 1.5) {};
		\node [style=Z dot] (121) at (-3.25, 1.5) {};
		\node [style=none] (143) at (0, 0) {$\FaultEq$};
		\node [style=X dot] (239) at (7.875, -1.375) {};
		\node [style=X dot] (240) at (7.875, -0.5) {};
		\node [style=X dot] (241) at (7.875, -2.375) {};
		\node [style=X dot] (242) at (7.875, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (62);
		\draw (62) to (58.center);
		\draw (55.center) to (61);
		\draw (61) to (56.center);
		\draw (53.center) to (60);
		\draw (60) to (54.center);
		\draw (51.center) to (59);
		\draw (59) to (52.center);
		\draw [in=90, out=-180] (64) to (63);
		\draw (67) to (62);
		\draw (66) to (61);
		\draw (65) to (60);
		\draw (64) to (59);
		\draw [in=-180, out=-90] (63) to (74.center) to[out=0, in=180] (67);
		\draw [in=180, out=-45, looseness=0.75] (63) to (73.center) to[out=0, in=180] (66);
		\draw [in=180, out=45, looseness=0.75] (63) to (72.center) to[out=0, in=180] (65);
		\draw (111.center) to (114);
		\draw (114) to (112.center);
		\draw (110.center) to (113);
		\draw (113) to (109.center);
		\draw (113) to (115);
		\draw (115) to (114);
		\draw (117.center) to (118);
		\draw (118) to (116.center);
		\draw (120.center) to (121);
		\draw (121) to (119.center);
		\draw (118) to (115);
		\draw (121) to (115);
		\draw (242) to (67);
		\draw (66) to (241);
		\draw (65) to (239);
		\draw (64) to (240);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/shor-fault-equiv-dec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (1.625, 2.25) {};
		\node [style=none] (52) at (9.375, 2.25) {};
		\node [style=none] (53) at (1.625, 1.5) {};
		\node [style=none] (54) at (9.375, 1.5) {};
		\node [style=none] (55) at (1.625, 0.75) {};
		\node [style=none] (56) at (9.375, 0.75) {};
		\node [style=none] (57) at (1.625, 0) {};
		\node [style=none] (58) at (9.375, 0) {};
		\node [style=Z dot] (59) at (3.875, 2.25) {};
		\node [style=Z dot] (60) at (4.875, 1.5) {};
		\node [style=Z dot] (61) at (5.875, 0.75) {};
		\node [style=Z dot] (62) at (6.875, 0) {};
		\node [style=X dot] (63) at (2.375, -2.125) {};
		\node [style=X dot] (64) at (3.875, -0.75) {};
		\node [style=X dot] (65) at (4.875, -1.625) {};
		\node [style=X dot] (66) at (5.875, -2.625) {};
		\node [style=X dot] (67) at (6.875, -3.5) {};
		\node [style=none] (72) at (3.875, -1.625) {};
		\node [style=none] (73) at (3.875, -2.625) {};
		\node [style=none] (74) at (3.875, -3.5) {};
		\node [style=none] (109) at (-4.25, -0.5) {};
		\node [style=none] (110) at (-1.5, -0.5) {};
		\node [style=none] (111) at (-4.25, -1.5) {};
		\node [style=none] (112) at (-1.5, -1.5) {};
		\node [style=Z dot] (113) at (-3.25, -0.5) {};
		\node [style=Z dot] (114) at (-3.25, -1.5) {};
		\node [style=X dot] (115) at (-2, 0) {};
		\node [style=none] (116) at (-4.25, 0.5) {};
		\node [style=none] (117) at (-1.5, 0.5) {};
		\node [style=Z dot] (118) at (-3.25, 0.5) {};
		\node [style=none] (119) at (-4.25, 1.5) {};
		\node [style=none] (120) at (-1.5, 1.5) {};
		\node [style=Z dot] (121) at (-3.25, 1.5) {};
		\node [style=none] (143) at (0, 0) {$\FaultEq$};
		\node [style=X dot] (239) at (8.625, -1.625) {};
		\node [style=X dot] (240) at (8.625, -0.75) {};
		\node [style=X dot] (241) at (8.625, -2.625) {};
		\node [style=X dot] (242) at (8.625, -3.5) {};
		\node [style=X phase dot] (243) at (-2.775, 1) {$k\pi$};
		\node [style=X phase dot] (244) at (7.725, -0.75) {$k_1\pi$};
		\node [style=X phase dot] (245) at (7.725, -1.625) {$k_2\pi$};
		\node [style=X phase dot] (246) at (7.725, -2.625) {$k_3\pi$};
		\node [style=X phase dot] (247) at (7.725, -3.5) {$k_4\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (62);
		\draw (62) to (58.center);
		\draw (55.center) to (61);
		\draw (61) to (56.center);
		\draw (53.center) to (60);
		\draw (60) to (54.center);
		\draw (51.center) to (59);
		\draw (59) to (52.center);
		\draw [in=90, out=-180] (64) to (63);
		\draw (67) to (62);
		\draw (66) to (61);
		\draw (65) to (60);
		\draw (64) to (59);
		\draw [in=-180, out=-90] (63) to (74.center) to[out=0, in=180] (67);
		\draw [in=180, out=-45, looseness=0.75] (63) to (73.center) to[out=0, in=180] (66);
		\draw [in=180, out=45, looseness=0.75] (63) to (72.center) to[out=0, in=180] (65);
		\draw (111.center) to (114);
		\draw (114) to (112.center);
		\draw (110.center) to (113);
		\draw (113) to (109.center);
		\draw (113) to (115);
		\draw (115) to (114);
		\draw (117.center) to (118);
		\draw (118) to (116.center);
		\draw (120.center) to (121);
		\draw (121) to (119.center);
		\draw (118) to (115);
		\draw (121) to (115);
		\draw (242) to (67);
		\draw (66) to (241);
		\draw (65) to (239);
		\draw (64) to (240);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/shor-fault-equiv-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (-3.625, 2.25) {};
		\node [style=none] (52) at (4.125, 2.25) {};
		\node [style=none] (53) at (-3.625, 1.5) {};
		\node [style=none] (54) at (4.125, 1.5) {};
		\node [style=none] (55) at (-3.625, 0.75) {};
		\node [style=none] (56) at (4.125, 0.75) {};
		\node [style=none] (57) at (-3.625, 0) {};
		\node [style=none] (58) at (4.125, 0) {};
		\node [style=Z dot] (59) at (-1.375, 2.25) {};
		\node [style=Z dot] (60) at (-0.375, 1.5) {};
		\node [style=Z dot] (61) at (0.625, 0.75) {};
		\node [style=Z dot] (62) at (1.625, 0) {};
		\node [style=X dot] (63) at (-2.875, -2.125) {};
		\node [style=X dot] (64) at (-1.375, -0.75) {};
		\node [style=X dot] (65) at (-0.375, -1.625) {};
		\node [style=X dot] (66) at (0.625, -2.625) {};
		\node [style=X dot] (67) at (1.625, -3.5) {};
		\node [style=none] (72) at (-1.375, -1.625) {};
		\node [style=none] (73) at (-1.375, -2.625) {};
		\node [style=none] (74) at (-1.375, -3.5) {};
		\node [style=X dot] (239) at (3.375, -1.625) {};
		\node [style=X dot] (240) at (3.375, -0.75) {};
		\node [style=X dot] (241) at (3.375, -2.625) {};
		\node [style=X dot] (242) at (3.375, -3.5) {};
		\node [style=X phase dot] (244) at (2.4749999999999996, -0.75) {$k_1\pi$};
		\node [style=X phase dot] (245) at (2.4749999999999996, -1.625) {$k_2\pi$};
		\node [style=X phase dot] (246) at (2.4749999999999996, -2.625) {$k_3\pi$};
		\node [style=X phase dot] (247) at (2.4749999999999996, -3.5) {$k_4\pi$};
		\node [style=none] (248) at (5.5, 0) {$=$};
		\node [style=none] (249) at (6.625, 2.25) {};
		\node [style=none] (250) at (14.375, 2.25) {};
		\node [style=none] (251) at (6.625, 1.5) {};
		\node [style=none] (252) at (14.375, 1.5) {};
		\node [style=none] (253) at (6.625, 0.75) {};
		\node [style=none] (254) at (14.375, 0.75) {};
		\node [style=none] (255) at (6.625, 0) {};
		\node [style=none] (256) at (14.375, 0) {};
		\node [style=Z dot] (257) at (8.875, 2.25) {};
		\node [style=Z dot] (258) at (9.875, 1.5) {};
		\node [style=Z dot] (259) at (10.875, 0.75) {};
		\node [style=Z dot] (260) at (11.875, 0) {};
		\node [style=X phase dot] (261) at (7.375, -2.125) {$k\pi$};
		\node [style=X dot] (262) at (8.875, -0.75) {};
		\node [style=X dot] (263) at (9.875, -1.625) {};
		\node [style=X dot] (264) at (10.875, -2.625) {};
		\node [style=X dot] (265) at (11.875, -3.5) {};
		\node [style=none] (266) at (8.875, -1.625) {};
		\node [style=none] (267) at (8.875, -2.625) {};
		\node [style=none] (268) at (8.875, -3.5) {};
		\node [style=X dot] (269) at (13.625, -1.625) {};
		\node [style=X dot] (270) at (13.625, -0.75) {};
		\node [style=X dot] (271) at (13.625, -2.625) {};
		\node [style=X dot] (272) at (13.625, -3.5) {};
		\node [style=none] (277) at (10.5, -4.25) {$k := k_1 \oplus k_2 \oplus k_3 \oplus k_4$};
		\node [style=none] (278) at (15.5, 0) {$=$};
		\node [style=none] (279) at (16.625, 2.25) {};
		\node [style=none] (280) at (24.375, 2.25) {};
		\node [style=none] (281) at (16.625, 1.5) {};
		\node [style=none] (282) at (24.375, 1.5) {};
		\node [style=none] (283) at (16.625, 0.75) {};
		\node [style=none] (284) at (24.375, 0.75) {};
		\node [style=none] (285) at (16.625, 0) {};
		\node [style=none] (286) at (24.375, 0) {};
		\node [style=Z dot] (287) at (18.875, 2.25) {};
		\node [style=Z dot] (288) at (19.875, 1.5) {};
		\node [style=Z dot] (289) at (20.875, 0.75) {};
		\node [style=Z dot] (290) at (21.875, 0) {};
		\node [style=X dot] (291) at (17.375, -2.125) {};
		\node [style=X dot] (292) at (18.875, -0.75) {};
		\node [style=X dot] (293) at (19.875, -1.625) {};
		\node [style=X dot] (294) at (20.875, -2.625) {};
		\node [style=X dot] (295) at (21.875, -3.5) {};
		\node [style=none] (296) at (18.875, -1.625) {};
		\node [style=none] (297) at (18.875, -2.625) {};
		\node [style=none] (298) at (18.875, -3.5) {};
		\node [style=X dot] (299) at (23.625, -1.625) {};
		\node [style=X dot] (300) at (23.625, -0.75) {};
		\node [style=X dot] (301) at (23.625, -2.625) {};
		\node [style=X dot] (302) at (23.625, -3.5) {};
		\node [style=X phase dot] (304) at (17.625, 2.25) {$k\pi$};
		\node [style=X phase dot] (305) at (23.625, 2.25) {$k\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (62);
		\draw (62) to (58.center);
		\draw (55.center) to (61);
		\draw (61) to (56.center);
		\draw (53.center) to (60);
		\draw (60) to (54.center);
		\draw (51.center) to (59);
		\draw (59) to (52.center);
		\draw [in=90, out=-180] (64) to (63);
		\draw (67) to (62);
		\draw (66) to (61);
		\draw (65) to (60);
		\draw (64) to (59);
		\draw [in=-180, out=-90] (63) to (74.center) to[out=0, in=180] (67);
		\draw [in=180, out=-45, looseness=0.75] (63) to (73.center) to[out=0, in=180] (66);
		\draw [in=180, out=45, looseness=0.75] (63) to (72.center) to[out=0, in=180] (65);
		\draw (242) to (67);
		\draw (66) to (241);
		\draw (65) to (239);
		\draw (64) to (240);
		\draw (255.center) to (260);
		\draw (260) to (256.center);
		\draw (253.center) to (259);
		\draw (259) to (254.center);
		\draw (251.center) to (258);
		\draw (258) to (252.center);
		\draw (249.center) to (257);
		\draw (257) to (250.center);
		\draw [in=90, out=-180] (262) to (261);
		\draw (265) to (260);
		\draw (264) to (259);
		\draw (263) to (258);
		\draw (262) to (257);
		\draw [in=-180, out=-90] (261) to (268.center) to[out=0, in=180] (265);
		\draw [in=180, out=-45, looseness=0.75] (261) to (267.center) to[out=0, in=180] (264);
		\draw [in=180, out=45, looseness=0.75] (261) to (266.center) to[out=0, in=180] (263);
		\draw (272) to (265);
		\draw (264) to (271);
		\draw (263) to (269);
		\draw (262) to (270);
		\draw (285.center) to (290);
		\draw (290) to (286.center);
		\draw (283.center) to (289);
		\draw (289) to (284.center);
		\draw (281.center) to (288);
		\draw (288) to (282.center);
		\draw (279.center) to (287);
		\draw (287) to (280.center);
		\draw [in=90, out=-180] (292) to (291);
		\draw (295) to (290);
		\draw (294) to (289);
		\draw (293) to (288);
		\draw (292) to (287);
		\draw [in=-180, out=-90] (291) to (298.center) to[out=0, in=180] (295);
		\draw [in=180, out=-45, looseness=0.75] (291) to (297.center) to[out=0, in=180] (294);
		\draw [in=180, out=45, looseness=0.75] (291) to (296.center) to[out=0, in=180] (293);
		\draw (302) to (295);
		\draw (294) to (301);
		\draw (293) to (299);
		\draw (292) to (300);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/shor-fault-equiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (1.625, 2.5) {};
		\node [style=none] (52) at (9.375, 2.5) {};
		\node [style=none] (53) at (1.625, 1.75) {};
		\node [style=none] (54) at (9.375, 1.75) {};
		\node [style=none] (55) at (1.625, 1) {};
		\node [style=none] (56) at (9.375, 1) {};
		\node [style=none] (57) at (1.625, 0.25) {};
		\node [style=none] (58) at (9.375, 0.25) {};
		\node [style=Z dot] (59) at (3.875, 2.5) {};
		\node [style=Z dot] (60) at (4.875, 1.75) {};
		\node [style=Z dot] (61) at (5.875, 1) {};
		\node [style=Z dot] (62) at (6.875, 0.25) {};
		\node [style=X dot] (63) at (2.375, -1.875) {};
		\node [style=X dot] (64) at (3.875, -0.5) {};
		\node [style=X dot] (65) at (4.875, -1.375) {};
		\node [style=X dot] (66) at (5.875, -2.375) {};
		\node [style=X dot] (67) at (6.875, -3.25) {};
		\node [style=none] (72) at (3.875, -1.375) {};
		\node [style=none] (73) at (3.875, -2.375) {};
		\node [style=none] (74) at (3.875, -3.25) {};
		\node [style=none] (109) at (-4.25, -0.5) {};
		\node [style=none] (110) at (-1.5, -0.5) {};
		\node [style=none] (111) at (-4.25, -1.5) {};
		\node [style=none] (112) at (-1.5, -1.5) {};
		\node [style=Z dot] (113) at (-3.25, -0.5) {};
		\node [style=Z dot] (114) at (-3.25, -1.5) {};
		\node [style=X dot] (115) at (-2.25, 0) {};
		\node [style=none] (116) at (-4.25, 0.5) {};
		\node [style=none] (117) at (-1.5, 0.5) {};
		\node [style=Z dot] (118) at (-3.25, 0.5) {};
		\node [style=none] (119) at (-4.25, 1.5) {};
		\node [style=none] (120) at (-1.5, 1.5) {};
		\node [style=Z dot] (121) at (-3.25, 1.5) {};
		\node [style=none] (143) at (0, 0) {$\FaultEq$};
		\node [style=X dot] (239) at (7.875, -1.375) {};
		\node [style=X dot] (240) at (7.875, -0.5) {};
		\node [style=X dot] (241) at (7.875, -2.375) {};
		\node [style=X dot] (242) at (7.875, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (62);
		\draw (62) to (58.center);
		\draw (55.center) to (61);
		\draw (61) to (56.center);
		\draw (53.center) to (60);
		\draw (60) to (54.center);
		\draw (51.center) to (59);
		\draw (59) to (52.center);
		\draw [in=90, out=-180] (64) to (63);
		\draw (67) to (62);
		\draw (66) to (61);
		\draw (65) to (60);
		\draw (64) to (59);
		\draw [in=-180, out=-90] (63) to (74.center) to[out=0, in=180] (67);
		\draw [in=180, out=-45, looseness=0.75] (63) to (73.center) to[out=0, in=180] (66);
		\draw [in=180, out=45, looseness=0.75] (63) to (72.center) to[out=0, in=180] (65);
		\draw (111.center) to (114);
		\draw (114) to (112.center);
		\draw (110.center) to (113);
		\draw (113) to (109.center);
		\draw (113) to (115);
		\draw (115) to (114);
		\draw (117.center) to (118);
		\draw (118) to (116.center);
		\draw (120.center) to (121);
		\draw (121) to (119.center);
		\draw (118) to (115);
		\draw (121) to (115);
		\draw (242) to (67);
		\draw (66) to (241);
		\draw (65) to (239);
		\draw (64) to (240);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/shor-optimised-app-outcomes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1074) at (0, 0) {$=$};
		\node [style=none] (1075) at (1.25, 2.25) {};
		\node [style=none] (1076) at (16, 2.25) {};
		\node [style=none] (1077) at (1.25, 1.5) {};
		\node [style=none] (1078) at (16, 1.5) {};
		\node [style=none] (1079) at (1.25, 0.75) {};
		\node [style=none] (1080) at (16, 0.75) {};
		\node [style=none] (1081) at (1.25, 0) {};
		\node [style=none] (1082) at (16, 0) {};
		\node [style=Z dot] (1083) at (3, 2.25) {};
		\node [style=Z dot] (1084) at (4.75, 1.5) {};
		\node [style=Z dot] (1085) at (13.25, 0.75) {};
		\node [style=Z dot] (1086) at (14.25, 0) {};
		\node [style=none] (1087) at (3, -1) {};
		\node [style=X dot] (1088) at (14.25, -2.5) {};
		\node [style=X dot] (1089) at (1.25, -1) {};
		\node [style=X dot] (1090) at (1.25, -2.5) {};
		\node [style=X dot] (1091) at (4.75, -2.5) {};
		\node [style=X dot] (1092) at (10.75, -2.5) {};
		\node [style=X dot] (1093) at (6.75, -1) {};
		\node [style=X dot] (1094) at (13.25, -1) {};
		\node [style=X dot] (1095) at (15.5, -2.5) {};
		\node [style=X dot] (1096) at (15.5, -1) {};
		\node [style=X dot] (1097) at (10.75, -1) {};
		\node [style=X dot] (1098) at (6.75, -2.5) {};
		\node [style=X phase dot] (1099) at (3, -1) {$(k_1 \oplus k_2) \pi$};
		\node [style=Z phase dot] (1101) at (5.75, -1) {$k_3 \pi$};
		\node [style=Z phase dot] (1102) at (12, -1) {$k_4 \pi$};
		\node [style=Z phase dot] (1103) at (8.75, -1) {$\ (k_3\oplus k_4)\pi\ $};
		\node [style=none] (1104) at (-1.5, 0) {$\cdots$};
		\node [style=none] (1105) at (0, -7.25) {$=$};
		\node [style=none] (1106) at (1.25, -5) {};
		\node [style=none] (1107) at (16, -5) {};
		\node [style=none] (1108) at (1.25, -5.75) {};
		\node [style=none] (1109) at (16, -5.75) {};
		\node [style=none] (1110) at (1.25, -6.5) {};
		\node [style=none] (1111) at (16, -6.5) {};
		\node [style=none] (1112) at (1.25, -7.25) {};
		\node [style=none] (1113) at (16, -7.25) {};
		\node [style=Z dot] (1114) at (5.5, -5) {};
		\node [style=Z dot] (1115) at (6.5, -5.75) {};
		\node [style=Z dot] (1116) at (10, -6.5) {};
		\node [style=Z dot] (1117) at (11, -7.25) {};
		\node [style=X dot] (1118) at (5.5, -8.25) {};
		\node [style=X dot] (1119) at (11, -9.75) {};
		\node [style=X dot] (1120) at (4.25, -8.25) {};
		\node [style=X dot] (1121) at (4.25, -9.75) {};
		\node [style=X dot] (1122) at (6.5, -9.75) {};
		\node [style=X dot] (1123) at (9, -9.75) {};
		\node [style=X dot] (1124) at (7.5, -8.25) {};
		\node [style=X dot] (1125) at (10, -8.25) {};
		\node [style=X dot] (1126) at (12, -9.75) {};
		\node [style=X dot] (1127) at (12, -8.25) {};
		\node [style=X dot] (1128) at (9, -8.25) {};
		\node [style=X dot] (1129) at (7.5, -9.75) {};
		\node [style=X phase dot] (1130) at (3.25, -5) {$(k_1 \oplus k_2) \pi$};
		\node [style=Z phase dot] (1131) at (15, -5) {$k_3 \pi$};
		\node [style=Z phase dot] (1132) at (15, -6.5) {$k_4 \pi$};
		\node [style=X phase dot] (1134) at (12.5, -5) {$(k_1 \oplus k_2) \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1081.center) to (1086);
		\draw (1086) to (1082.center);
		\draw (1079.center) to (1085);
		\draw (1085) to (1080.center);
		\draw (1077.center) to (1084);
		\draw (1084) to (1078.center);
		\draw (1075.center) to (1083);
		\draw (1083) to (1076.center);
		\draw (1087.center) to (1089);
		\draw (1092) to (1088);
		\draw (1091) to (1090);
		\draw (1093) to (1087.center);
		\draw (1095) to (1088);
		\draw (1094) to (1096);
		\draw (1085) to (1094);
		\draw (1086) to (1088);
		\draw (1084) to (1091);
		\draw (1083) to (1087.center);
		\draw (1098) to (1092);
		\draw (1097) to (1093);
		\draw (1098) to (1091);
		\draw (1097) to (1094);
		\draw (1093) to (1098);
		\draw (1097) to (1092);
		\draw (1112.center) to (1117);
		\draw (1117) to (1113.center);
		\draw (1110.center) to (1116);
		\draw (1116) to (1111.center);
		\draw (1108.center) to (1115);
		\draw (1115) to (1109.center);
		\draw (1106.center) to (1114);
		\draw (1114) to (1107.center);
		\draw (1118) to (1120);
		\draw (1123) to (1119);
		\draw (1122) to (1121);
		\draw (1124) to (1118);
		\draw (1126) to (1119);
		\draw (1125) to (1127);
		\draw (1116) to (1125);
		\draw (1117) to (1119);
		\draw (1115) to (1122);
		\draw (1114) to (1118);
		\draw (1129) to (1123);
		\draw (1128) to (1124);
		\draw (1129) to (1122);
		\draw (1128) to (1125);
		\draw (1124) to (1129);
		\draw (1128) to (1123);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/shor-optimised-app-outcomes1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (805) at (-4.5, 2.25) {};
		\node [style=none] (806) at (6, 2.25) {};
		\node [style=none] (807) at (-4.5, 1.5) {};
		\node [style=none] (808) at (6, 1.5) {};
		\node [style=none] (809) at (-4.5, 0.75) {};
		\node [style=none] (810) at (6, 0.75) {};
		\node [style=none] (811) at (-4.5, 0) {};
		\node [style=none] (812) at (6, 0) {};
		\node [style=Z dot] (813) at (-3, 2.25) {};
		\node [style=Z dot] (814) at (-2, 1.5) {};
		\node [style=Z dot] (815) at (2.5, 0.75) {};
		\node [style=Z dot] (816) at (3.5, 0) {};
		\node [style=X dot] (817) at (-3, -1) {};
		\node [style=X dot] (818) at (3.5, -2.5) {};
		\node [style=X dot] (819) at (-4, -1) {};
		\node [style=X dot] (820) at (-4, -2.5) {};
		\node [style=X dot] (821) at (-2, -2.5) {};
		\node [style=X dot] (822) at (1, -2.5) {};
		\node [style=X dot] (823) at (-0.75, -1) {};
		\node [style=X dot] (824) at (2.5, -1) {};
		\node [style=X dot] (825) at (5.5, -2.5) {};
		\node [style=X dot] (826) at (5.5, -1) {};
		\node [style=X dot] (827) at (1, -1) {};
		\node [style=X dot] (828) at (-0.75, -2.5) {};
		\node [style=X phase dot] (1070) at (4.5, -1) {$k_1 \pi$};
		\node [style=X phase dot] (1071) at (4.5, -2.5) {$k_2 \pi$};
		\node [style=Z phase dot] (1072) at (-0.75, -1.75) {$k_3 \pi$};
		\node [style=Z phase dot] (1073) at (1, -1.75) {$k_4 \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (811.center) to (816);
		\draw (816) to (812.center);
		\draw (809.center) to (815);
		\draw (815) to (810.center);
		\draw (807.center) to (814);
		\draw (814) to (808.center);
		\draw (805.center) to (813);
		\draw (813) to (806.center);
		\draw (817) to (819);
		\draw (822) to (818);
		\draw (821) to (820);
		\draw (823) to (817);
		\draw (825) to (818);
		\draw (824) to (826);
		\draw (815) to (824);
		\draw (816) to (818);
		\draw (814) to (821);
		\draw (813) to (817);
		\draw (828) to (822);
		\draw (827) to (823);
		\draw (828) to (821);
		\draw (827) to (824);
		\draw (823) to (828);
		\draw (827) to (822);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/shor-optimised-app.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (804) at (-2.75, 0) {$\FaultEq$};
		\node [style=none] (805) at (-1.25, 2.25) {};
		\node [style=none] (806) at (8.25, 2.25) {};
		\node [style=none] (807) at (-1.25, 1.5) {};
		\node [style=none] (808) at (8.25, 1.5) {};
		\node [style=none] (809) at (-1.25, 0.75) {};
		\node [style=none] (810) at (8.25, 0.75) {};
		\node [style=none] (811) at (-1.25, 0) {};
		\node [style=none] (812) at (8.25, 0) {};
		\node [style=Z dot] (813) at (0.25, 2.25) {};
		\node [style=Z dot] (814) at (1.25, 1.5) {};
		\node [style=Z dot] (815) at (5.75, 0.75) {};
		\node [style=Z dot] (816) at (6.75, 0) {};
		\node [style=X dot] (817) at (0.25, -1) {};
		\node [style=X dot] (818) at (6.75, -2.5) {};
		\node [style=X dot] (819) at (-0.75, -1) {};
		\node [style=X dot] (820) at (-0.75, -2.5) {};
		\node [style=X dot] (821) at (1.25, -2.5) {};
		\node [style=X dot] (822) at (4.25, -2.5) {};
		\node [style=X dot] (823) at (2.5, -1) {};
		\node [style=X dot] (824) at (5.75, -1) {};
		\node [style=X dot] (825) at (8.25, -2.5) {};
		\node [style=X dot] (826) at (8.25, -1) {};
		\node [style=X dot] (827) at (4.25, -1) {};
		\node [style=X dot] (828) at (2.5, -2.5) {};
		\node [style=none] (109) at (-7, -0.5) {};
		\node [style=none] (110) at (-4.25, -0.5) {};
		\node [style=none] (111) at (-7, -1.5) {};
		\node [style=none] (112) at (-4.25, -1.5) {};
		\node [style=Z dot] (113) at (-6, -0.5) {};
		\node [style=Z dot] (114) at (-6, -1.5) {};
		\node [style=X dot] (115) at (-5, 0) {};
		\node [style=none] (116) at (-7, 0.5) {};
		\node [style=none] (117) at (-4.25, 0.5) {};
		\node [style=Z dot] (118) at (-6, 0.5) {};
		\node [style=none] (119) at (-7, 1.5) {};
		\node [style=none] (120) at (-4.25, 1.5) {};
		\node [style=Z dot] (121) at (-6, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (811.center) to (816);
		\draw (816) to (812.center);
		\draw (809.center) to (815);
		\draw (815) to (810.center);
		\draw (807.center) to (814);
		\draw (814) to (808.center);
		\draw (805.center) to (813);
		\draw (813) to (806.center);
		\draw (817) to (819);
		\draw (822) to (818);
		\draw (821) to (820);
		\draw (823) to (817);
		\draw (825) to (818);
		\draw (824) to (826);
		\draw (815) to (824);
		\draw (816) to (818);
		\draw (814) to (821);
		\draw (813) to (817);
		\draw (828) to (822);
		\draw (827) to (823);
		\draw (828) to (821);
		\draw (827) to (824);
		\draw (111.center) to (114);
		\draw (114) to (112.center);
		\draw (110.center) to (113);
		\draw (113) to (109.center);
		\draw (113) to (115);
		\draw (115) to (114);
		\draw (117.center) to (118);
		\draw (118) to (116.center);
		\draw (120.center) to (121);
		\draw (121) to (119.center);
		\draw (118) to (115);
		\draw (121) to (115);
		\draw (823) to (828);
		\draw (827) to (822);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/simulation-examples/id-is-teleportation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-2, 0) {=};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=Z phase dot] (5) at (0, 0) {$k\pi$};
		\node [style=Z phase dot] (6) at (1, 0) {$k\pi$};
		\node [style=none] (7) at (3, 0) {=};
		\node [style=none] (8) at (4, -0.5) {};
		\node [style=none] (9) at (10.25, 0.5) {};
		\node [style=Z dot] (10) at (6, -0.5) {};
		\node [style=Z phase dot] (11) at (9, 0.5) {$k\pi$};
		\node [style=X dot] (12) at (6, 0.5) {};
		\node [style=X dot] (13) at (5, 0.5) {};
		\node [style=Z phase dot] (14) at (7, -0.5) {$k\pi$};
		\node [style=none] (15) at (8.25, 1) {};
		\node [style=none] (16) at (9.75, 1) {};
		\node [style=none] (17) at (8.25, -1) {};
		\node [style=none] (18) at (9.75, -1) {};
		\node [style=none] (19) at (4.5, 1) {};
		\node [style=none] (20) at (7.75, 1) {};
		\node [style=none] (21) at (4.5, -1) {};
		\node [style=none] (22) at (7.75, -1) {};
		\node [style=none] (23) at (6, -1.5) {\tiny $D_1$};
		\node [style=none] (24) at (9, -1.5) {\tiny $C_{D_2 \to D_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (5);
		\draw (5) to (6);
		\draw (6) to (4.center);
		\draw (8.center) to (10);
		\draw (11) to (9.center);
		\draw (12) to (10);
		\draw (10) to (14);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw [style=dashed-line] (16.center)
			 to (18.center)
			 to (17.center)
			 to (15.center)
			 to cycle;
		\draw [style=dashed-line] (22.center)
			 to (21.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/simulation-examples/optimised-shor-is-spec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14, 5) {};
		\node [style=none] (1) at (0.25, 5) {};
		\node [style=none] (2) at (-14, 4.25) {};
		\node [style=none] (3) at (0.25, 4.25) {};
		\node [style=none] (4) at (-14, 3.5) {};
		\node [style=none] (5) at (0.25, 3.5) {};
		\node [style=none] (6) at (-14, 2.75) {};
		\node [style=none] (7) at (0.25, 2.75) {};
		\node [style=Z dot] (8) at (-12.5, 5) {};
		\node [style=Z dot] (9) at (-11.5, 4.25) {};
		\node [style=Z dot] (10) at (-3.25, 3.5) {};
		\node [style=Z dot] (11) at (-2.25, 2.75) {};
		\node [style=X dot] (12) at (-12.5, 1.75) {};
		\node [style=X dot] (13) at (-2.25, 0.25) {};
		\node [style=X dot] (14) at (-13.5, 1.75) {};
		\node [style=X dot] (15) at (-13.5, 0.25) {};
		\node [style=X dot] (16) at (-11.5, 0.25) {};
		\node [style=X dot] (17) at (-6.25, 0.25) {};
		\node [style=X dot] (18) at (-9.25, 1.75) {};
		\node [style=X dot] (19) at (-3.25, 1.75) {};
		\node [style=X phase dot] (20) at (-1.25, 0.25) {$k_2 \pi$};
		\node [style=X phase dot] (21) at (-1.25, 1.75) {$k_1 \pi$};
		\node [style=X dot] (22) at (-5.5, 1.75) {};
		\node [style=X dot] (23) at (-10, 0.25) {};
		\node [style=Z dot] (24) at (-9.25, 1) {};
		\node [style=Z phase dot] (25) at (-8.25, 1) {$k_3 \pi$};
		\node [style=Z dot] (26) at (-10, 1) {};
		\node [style=Z dot] (27) at (-10.5, 1) {};
		\node [style=Z dot] (28) at (-5.5, 1) {};
		\node [style=Z phase dot] (29) at (-4.5, 1) {$k_4 \pi$};
		\node [style=Z dot] (30) at (-6.25, 1) {};
		\node [style=Z dot] (31) at (-6.75, 1) {};
		\node [style=X dot] (32) at (-0.25, 1.75) {};
		\node [style=X dot] (33) at (-0.25, 0.25) {};
		\node [style=Z dot] (34) at (-7.25, 1) {};
		\node [style=Z dot] (35) at (-3.5, 1) {};
		\node [style=none] (36) at (1.25, 2.75) {=};
		\node [style=none] (37) at (2.25, 5) {};
		\node [style=none] (38) at (10.5, 5) {};
		\node [style=none] (39) at (2.25, 4.25) {};
		\node [style=none] (40) at (10.5, 4.25) {};
		\node [style=none] (41) at (2.25, 3.5) {};
		\node [style=none] (42) at (10.5, 3.5) {};
		\node [style=none] (43) at (2.25, 2.75) {};
		\node [style=none] (44) at (10.5, 2.75) {};
		\node [style=Z dot] (45) at (3.75, 5) {};
		\node [style=Z dot] (46) at (3.25, 4.25) {};
		\node [style=Z dot] (47) at (9, 3.5) {};
		\node [style=Z dot] (48) at (9.5, 2.75) {};
		\node [style=X phase dot] (50) at (8, 0.25) {$k_2\pi$};
		\node [style=X dot] (54) at (7, 0.25) {};
		\node [style=X dot] (55) at (5, 1.75) {};
		\node [style=X phase dot] (56) at (8, 1.75) {$k_1\pi$};
		\node [style=X dot] (59) at (7, 1.75) {};
		\node [style=X dot] (60) at (5, 0.25) {};
		\node [style=Z phase dot] (62) at (5, 1) {$k_3 \pi$};
		\node [style=Z phase dot] (66) at (7, 1) {$k_4 \pi$};
		\node [style=none] (67) at (-11, -4.5) {=};
		\node [style=none] (68) at (-10, -2.25) {};
		\node [style=none] (69) at (1.5, -2.25) {};
		\node [style=none] (70) at (-10, -3) {};
		\node [style=none] (71) at (1.5, -3) {};
		\node [style=none] (72) at (-10, -3.75) {};
		\node [style=none] (73) at (1.5, -3.75) {};
		\node [style=none] (74) at (-10, -4.5) {};
		\node [style=none] (75) at (1.5, -4.5) {};
		\node [style=Z dot] (76) at (-8.5, -2.25) {};
		\node [style=Z dot] (77) at (-9, -3) {};
		\node [style=Z dot] (78) at (0, -3.75) {};
		\node [style=Z dot] (79) at (0.5, -4.5) {};
		\node [style=X phase dot] (80) at (-1, -7) {$k_2\pi$};
		\node [style=X dot] (81) at (-3.25, -7) {};
		\node [style=X dot] (82) at (-6.5, -5.5) {};
		\node [style=X phase dot] (83) at (-1, -5.5) {$k_1\pi$};
		\node [style=X dot] (84) at (-3.25, -5.5) {};
		\node [style=X dot] (85) at (-6.5, -7) {};
		\node [style=Z phase dot] (86) at (-5.5, -5.5) {$k_3 \pi$};
		\node [style=Z phase dot] (87) at (-4.25, -5.5) {$k_4 \pi$};
		\node [style=Z phase dot] (88) at (-2.25, -5.5) {$k_4 \pi$};
		\node [style=Z phase dot] (89) at (-7.5, -5.5) {$k_3 \pi$};
		\node [style=none] (90) at (2.5, -4.5) {=};
		\node [style=none] (91) at (3.5, -2.25) {};
		\node [style=none] (92) at (13.25, -2.25) {};
		\node [style=none] (93) at (3.5, -3) {};
		\node [style=none] (94) at (13.25, -3) {};
		\node [style=none] (95) at (3.5, -3.75) {};
		\node [style=none] (96) at (13.25, -3.75) {};
		\node [style=none] (97) at (3.5, -4.5) {};
		\node [style=none] (98) at (13.25, -4.5) {};
		\node [style=Z dot] (99) at (5, -2.25) {};
		\node [style=Z dot] (100) at (4.5, -3) {};
		\node [style=Z dot] (101) at (11, -3.75) {};
		\node [style=Z dot] (102) at (11.5, -4.5) {};
		\node [style=X phase dot] (103) at (10, -6.5) {$k_2\pi$};
		\node [style=X phase dot] (106) at (10, -5.5) {$k_1\pi$};
		\node [style=Z phase dot] (109) at (8, -5.25) {$(k_3 \oplus k_4) \pi$};
		\node [style=Z phase dot] (112) at (12.25, -2.25) {$k_3 \pi$};
		\node [style=Z phase dot] (113) at (12.25, -3.75) {$k_4 \pi$};
		\node [style=X dot] (114) at (8, -6.25) {};
		\node [style=none] (115) at (-11, -12.5) {=};
		\node [style=Z phase dot] (130) at (-6.25, -8.75) {$(k_3 \oplus k_4) \pi$};
		\node [style=none] (131) at (-10, -12.25) {};
		\node [style=none] (132) at (1.25, -12.25) {};
		\node [style=none] (133) at (-10, -13.25) {};
		\node [style=none] (134) at (1.25, -13.25) {};
		\node [style=Z dot] (135) at (-6.5, -12.25) {};
		\node [style=Z dot] (136) at (-6.5, -13.25) {};
		\node [style=X dot] (137) at (-5.5, -11.75) {};
		\node [style=none] (138) at (-10, -11.25) {};
		\node [style=none] (139) at (1.25, -11.25) {};
		\node [style=Z dot] (140) at (-6.5, -11.25) {};
		\node [style=none] (141) at (-10, -10.25) {};
		\node [style=none] (142) at (1.25, -10.25) {};
		\node [style=Z dot] (143) at (-6.5, -10.25) {};
		\node [style=X phase dot] (144) at (-5.75, -10.775) {$k\pi$};
		\node [style=Z phase dot] (145) at (-2, -10.25) {$k_3 \pi$};
		\node [style=Z phase dot] (146) at (-2, -12.25) {$k_4 \pi$};
		\node [style=none] (147) at (-11, -15) {for $k = k_1 \oplus k_2$};
		\node [style=none] (148) at (-8.5, -9.5) {};
		\node [style=none] (149) at (-4, -9.5) {};
		\node [style=none] (150) at (-4, -14) {};
		\node [style=none] (151) at (-8.5, -14) {};
		\node [style=none] (152) at (-6.5, -15) {$D_{spec}$};
		\node [style=none] (153) at (-3.25, -9.5) {};
		\node [style=none] (154) at (-0.75, -9.5) {};
		\node [style=none] (155) at (-0.75, -14) {};
		\node [style=none] (156) at (-3.25, -14) {};
		\node [style=none] (157) at (-2, -15) {$P_{k_1k_2k_3k_4,k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (11);
		\draw (11) to (7.center);
		\draw (4.center) to (10);
		\draw (10) to (5.center);
		\draw (2.center) to (9);
		\draw (9) to (3.center);
		\draw (0.center) to (8);
		\draw (8) to (1.center);
		\draw (12) to (14);
		\draw (17) to (13);
		\draw (16) to (15);
		\draw (18) to (12);
		\draw (20) to (13);
		\draw (19) to (21);
		\draw (10) to (19);
		\draw (11) to (13);
		\draw (9) to (16);
		\draw (8) to (12);
		\draw (23) to (17);
		\draw [in=360, out=180] (22) to (18);
		\draw (23) to (16);
		\draw (22) to (19);
		\draw (27) to (26);
		\draw (26) to (24);
		\draw (24) to (25);
		\draw (18) to (24);
		\draw (26) to (23);
		\draw (31) to (30);
		\draw (30) to (28);
		\draw (28) to (29);
		\draw (30) to (17);
		\draw (22) to (28);
		\draw (33) to (20);
		\draw (21) to (32);
		\draw (35) to (29);
		\draw (34) to (25);
		\draw (43.center) to (48);
		\draw (48) to (44.center);
		\draw (41.center) to (47);
		\draw (47) to (42.center);
		\draw (39.center) to (46);
		\draw (46) to (40.center);
		\draw (37.center) to (45);
		\draw (45) to (38.center);
		\draw (54) to (50);
		\draw [in=0, out=-90, looseness=0.75] (47) to (56);
		\draw [in=0, out=-90] (48) to (50);
		\draw (60) to (54);
		\draw [in=360, out=180] (59) to (55);
		\draw (59) to (56);
		\draw (55) to (62);
		\draw (62) to (60);
		\draw (59) to (66);
		\draw (66) to (54);
		\draw [in=180, out=-90, looseness=0.50] (45) to (55);
		\draw [in=180, out=-90, looseness=0.75] (46) to (60);
		\draw (74.center) to (79);
		\draw (79) to (75.center);
		\draw (72.center) to (78);
		\draw (78) to (73.center);
		\draw (70.center) to (77);
		\draw (77) to (71.center);
		\draw (68.center) to (76);
		\draw (76) to (69.center);
		\draw (81) to (80);
		\draw [in=0, out=-90, looseness=0.75] (78) to (83);
		\draw [in=0, out=-90] (79) to (80);
		\draw (85) to (81);
		\draw [in=360, out=180] (84) to (82);
		\draw (84) to (83);
		\draw [in=180, out=-90] (77) to (85);
		\draw (82) to (85);
		\draw [in=180, out=-90, looseness=0.50] (76) to (89);
		\draw (89) to (82);
		\draw (84) to (81);
		\draw (97.center) to (102);
		\draw (102) to (98.center);
		\draw (95.center) to (101);
		\draw (101) to (96.center);
		\draw (93.center) to (100);
		\draw (100) to (94.center);
		\draw (91.center) to (99);
		\draw (99) to (92.center);
		\draw [in=0, out=-90, looseness=0.75] (101) to (106);
		\draw [in=0, out=-90] (102) to (103);
		\draw [in=-90, out=150, looseness=0.75] (114) to (99);
		\draw [in=-150, out=-90] (100) to (114);
		\draw [in=195, out=15] (114) to (106);
		\draw [in=-165, out=-30] (114) to (103);
		\draw [bend right, looseness=1.25] (109) to (114);
		\draw [bend left, looseness=1.25] (109) to (114);
		\draw (133.center) to (136);
		\draw (136) to (134.center);
		\draw (132.center) to (135);
		\draw (135) to (131.center);
		\draw (135) to (137);
		\draw (137) to (136);
		\draw (139.center) to (140);
		\draw (140) to (138.center);
		\draw (142.center) to (143);
		\draw (143) to (141.center);
		\draw (140) to (137);
		\draw (143) to (144);
		\draw (144) to (137);
		\draw [style=dashed-line] (150.center)
			 to (151.center)
			 to (148.center)
			 to (149.center)
			 to cycle;
		\draw [style=dashed-line] (156.center)
			 to (153.center)
			 to (154.center)
			 to (155.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/simulation-examples/shor-to-spec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2.25) {};
		\node [style=none] (1) at (1.75, 2.25) {};
		\node [style=none] (2) at (-6, 1.5) {};
		\node [style=none] (3) at (1.75, 1.5) {};
		\node [style=none] (4) at (-6, 0.75) {};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=none] (6) at (-6, 0) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=Z dot] (8) at (-3.75, 2.25) {};
		\node [style=Z dot] (9) at (-2.75, 1.5) {};
		\node [style=Z dot] (10) at (-1.75, 0.75) {};
		\node [style=Z dot] (11) at (-0.75, 0) {};
		\node [style=X dot] (12) at (-5.25, -2.125) {};
		\node [style=X dot] (13) at (-3.75, -0.75) {};
		\node [style=X dot] (14) at (-2.75, -1.625) {};
		\node [style=X dot] (15) at (-1.75, -2.625) {};
		\node [style=X dot] (16) at (-0.75, -3.5) {};
		\node [style=none] (17) at (-3.75, -1.625) {};
		\node [style=none] (18) at (-3.75, -2.625) {};
		\node [style=none] (19) at (-3.75, -3.5) {};
		\node [style=X phase dot] (20) at (0.25, -1.625) {$k_2\pi$};
		\node [style=X phase dot] (21) at (0.25, -0.75) {$k_1\pi$};
		\node [style=X phase dot] (22) at (0.25, -2.625) {$k_3\pi$};
		\node [style=X phase dot] (23) at (0.25, -3.5) {$k_4\pi$};
		\node [style=none] (24) at (3, -0.5) {=};
		\node [style=none] (25) at (4, 2.25) {};
		\node [style=none] (26) at (10.5, 2.25) {};
		\node [style=none] (27) at (4, 1.5) {};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=none] (29) at (4, 0.75) {};
		\node [style=none] (30) at (10.5, 0.75) {};
		\node [style=none] (31) at (4, 0) {};
		\node [style=none] (32) at (10.5, 0) {};
		\node [style=Z dot] (33) at (6.25, 2.25) {};
		\node [style=Z dot] (34) at (7.25, 1.5) {};
		\node [style=Z dot] (35) at (8.25, 0.75) {};
		\node [style=Z dot] (36) at (9.25, 0) {};
		\node [style=X dot] (37) at (4.75, -2.125) {};
		\node [style=X phase dot] (38) at (6.25, -0.75) {$k_1\pi$};
		\node [style=X phase dot] (39) at (7.25, -1.625) {$k_2\pi$};
		\node [style=X phase dot] (40) at (8.25, -2.625) {$k_3\pi$};
		\node [style=X phase dot] (41) at (9.25, -3.5) {$k_4\pi$};
		\node [style=none] (42) at (6.25, -1.625) {};
		\node [style=none] (43) at (6.25, -2.625) {};
		\node [style=none] (44) at (6.25, -3.5) {};
		\node [style=none] (45) at (11.5, -0.5) {=};
		\node [style=none] (46) at (18, -1) {};
		\node [style=none] (47) at (25.5, -1) {};
		\node [style=none] (48) at (18, -2) {};
		\node [style=none] (49) at (25.5, -2) {};
		\node [style=Z dot] (50) at (19.5, -1) {};
		\node [style=Z dot] (51) at (19.5, -2) {};
		\node [style=X dot] (52) at (20.5, -0.5) {};
		\node [style=none] (53) at (18, 0) {};
		\node [style=none] (54) at (25.5, 0) {};
		\node [style=Z dot] (55) at (19.5, 0) {};
		\node [style=none] (56) at (18, 1) {};
		\node [style=none] (57) at (25.5, 1) {};
		\node [style=Z dot] (58) at (19.5, 1) {};
		\node [style=none] (59) at (11.5, -4.75) {for $k = k_1 \oplus k_2 \oplus k_3 \oplus k_4$};
		\node [style=none] (60) at (18.5, 1.75) {};
		\node [style=none] (61) at (21.5, 1.75) {};
		\node [style=none] (62) at (21.5, -2.75) {};
		\node [style=none] (63) at (18.5, -2.75) {};
		\node [style=none] (64) at (20, -3.75) {$D_{spec}$};
		\node [style=none] (65) at (22.25, 1.75) {};
		\node [style=none] (66) at (24.75, 1.75) {};
		\node [style=none] (67) at (24.75, -2.75) {};
		\node [style=none] (68) at (22.25, -2.75) {};
		\node [style=none] (69) at (23.5, -3.75) {$P_{k_1k_2k_3k_4, k}$};
		\node [style=X dot] (70) at (1.25, -0.75) {};
		\node [style=X dot] (71) at (1.25, -1.625) {};
		\node [style=X dot] (72) at (1.25, -2.625) {};
		\node [style=X dot] (73) at (1.25, -3.5) {};
		\node [style=none] (74) at (12.5, -1) {};
		\node [style=none] (75) at (16, -1) {};
		\node [style=none] (76) at (12.5, -2) {};
		\node [style=none] (77) at (16, -2) {};
		\node [style=Z dot] (78) at (14, -1) {};
		\node [style=Z dot] (79) at (14, -2) {};
		\node [style=X phase dot] (80) at (15, -0.5) {$k\pi$};
		\node [style=none] (81) at (12.5, 0) {};
		\node [style=none] (82) at (16, 0) {};
		\node [style=Z dot] (83) at (14, 0) {};
		\node [style=none] (84) at (12.5, 1) {};
		\node [style=none] (85) at (16, 1) {};
		\node [style=Z dot] (86) at (14, 1) {};
		\node [style=none] (87) at (17, -0.5) {=};
		\node [style=X phase dot] (88) at (20.25, 0.5) {$k\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (11);
		\draw (11) to (7.center);
		\draw (4.center) to (10);
		\draw (10) to (5.center);
		\draw (2.center) to (9);
		\draw (9) to (3.center);
		\draw (0.center) to (8);
		\draw (8) to (1.center);
		\draw [in=90, out=-180] (13) to (12);
		\draw (16) to (11);
		\draw (15) to (10);
		\draw (14) to (9);
		\draw (13) to (8);
		\draw (12)
			 to [in=-180, out=-90] (19.center)
			 to (16);
		\draw (12)
			 to [in=180, out=-45, looseness=0.75] (18.center)
			 to (15);
		\draw (12)
			 to [in=180, out=45, looseness=0.75] (17.center)
			 to (14);
		\draw (23) to (16);
		\draw (15) to (22);
		\draw (14) to (20);
		\draw (13) to (21);
		\draw (31.center) to (36);
		\draw (36) to (32.center);
		\draw (29.center) to (35);
		\draw (35) to (30.center);
		\draw (27.center) to (34);
		\draw (34) to (28.center);
		\draw (25.center) to (33);
		\draw (33) to (26.center);
		\draw [in=90, out=-180] (38) to (37);
		\draw (41) to (36);
		\draw (40) to (35);
		\draw (39) to (34);
		\draw (38) to (33);
		\draw [in=-180, out=-90] (37) to (44.center);
		\draw [in=180, out=0] (44.center) to (41);
		\draw [in=180, out=-45, looseness=0.75] (37) to (43.center);
		\draw (43.center) to (40);
		\draw [in=180, out=45, looseness=0.75] (37) to (42.center);
		\draw (42.center) to (39);
		\draw (48.center) to (51);
		\draw (51) to (49.center);
		\draw (47.center) to (50);
		\draw (50) to (46.center);
		\draw (50) to (52);
		\draw (52) to (51);
		\draw (54.center) to (55);
		\draw (55) to (53.center);
		\draw (57.center) to (58);
		\draw (58) to (56.center);
		\draw (55) to (52);
		\draw [style=dashed-line] (62.center)
			 to (63.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [style=dashed-line] (67.center) to (68.center);
		\draw [style=dashed-line] (68.center) to (65.center);
		\draw [style=dashed-line] (65.center) to (66.center);
		\draw [style=dashed-line] (66.center) to (67.center);
		\draw (21) to (70);
		\draw (20) to (71);
		\draw (22) to (72);
		\draw (23) to (73);
		\draw (76.center) to (79);
		\draw (79) to (77.center);
		\draw (75.center) to (78);
		\draw (78) to (74.center);
		\draw (78) to (80);
		\draw (80) to (79);
		\draw (82.center) to (83);
		\draw (83) to (81.center);
		\draw (85.center) to (86);
		\draw (86) to (84.center);
		\draw (83) to (80);
		\draw (86) to (80);
		\draw (88) to (58);
		\draw (88) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/simulation-examples/simple-counter-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (0, 0) {$\equiv$};
		\node [style=none] (9) at (-7, 0) {:=};
		\node [style=none] (10) at (-9, 0) {$D_1$};
		\node [style=none] (11) at (7, 0) {=:};
		\node [style=none] (12) at (9, 0) {$D_2$};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (5, 0) {};
		\node [style=Z phase dot] (15) at (3.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/simulation-examples/spec-is-optimised-shor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-0.5, 0) {=};
		\node [style=none] (45) at (-8.5, 0) {=};
		\node [style=none] (46) at (-12, -0.5) {};
		\node [style=none] (47) at (-9.5, -0.5) {};
		\node [style=none] (48) at (-12, -1.5) {};
		\node [style=none] (49) at (-9.5, -1.5) {};
		\node [style=Z dot] (50) at (-11.25, -0.5) {};
		\node [style=Z dot] (51) at (-11.25, -1.5) {};
		\node [style=X phase dot] (52) at (-10.25, 0) {$k\pi$};
		\node [style=none] (53) at (-12, 0.5) {};
		\node [style=none] (54) at (-9.5, 0.5) {};
		\node [style=Z dot] (55) at (-11.25, 0.5) {};
		\node [style=none] (56) at (-12, 1.5) {};
		\node [style=none] (57) at (-9.5, 1.5) {};
		\node [style=Z dot] (58) at (-11.25, 1.5) {};
		\node [style=none] (59) at (-8.5, -3.5) {for $k_1 \oplus k_2 = k$};
		\node [style=none] (60) at (-10, -19.75) {};
		\node [style=none] (61) at (3.75, -19.75) {};
		\node [style=none] (62) at (3.75, -26) {};
		\node [style=none] (63) at (-10, -26) {};
		\node [style=none] (64) at (-3, -27) {$D_{opt.-shor}$};
		\node [style=none] (65) at (4.25, -19.75) {};
		\node [style=none] (66) at (6.75, -19.75) {};
		\node [style=none] (67) at (6.75, -26) {};
		\node [style=none] (68) at (4.25, -26) {};
		\node [style=none] (69) at (5.5, -27) {$P_{k, k_1k_2k_3k_3}$};
		\node [style=none] (70) at (-7.5, 2.25) {};
		\node [style=none] (71) at (-1.5, 2.25) {};
		\node [style=none] (72) at (-7.5, 1.5) {};
		\node [style=none] (73) at (-1.5, 1.5) {};
		\node [style=none] (74) at (-7.5, 0.75) {};
		\node [style=none] (75) at (-1.5, 0.75) {};
		\node [style=none] (76) at (-7.5, 0) {};
		\node [style=none] (77) at (-1.5, 0) {};
		\node [style=Z dot] (78) at (-6.5, 2.25) {};
		\node [style=Z dot] (79) at (-5.75, 1.5) {};
		\node [style=Z dot] (80) at (-3.25, 0.75) {};
		\node [style=Z dot] (81) at (-2.5, 0) {};
		\node [style=X dot] (82) at (-4.5, -1.5) {};
		\node [style=X dot] (83) at (-6.5, -1) {};
		\node [style=X phase dot] (84) at (-2.5, -2) {$k_2\pi$};
		\node [style=X dot] (87) at (-5.75, -2) {};
		\node [style=none] (88) at (-3.25, -2) {};
		\node [style=none] (89) at (-5.75, -1) {};
		\node [style=X phase dot] (90) at (-3.25, -1) {$k_1\pi$};
		\node [style=none] (91) at (0.5, 2.25) {};
		\node [style=none] (92) at (8, 2.25) {};
		\node [style=none] (93) at (0.5, 1.5) {};
		\node [style=none] (94) at (8, 1.5) {};
		\node [style=none] (95) at (0.5, 0.75) {};
		\node [style=none] (96) at (8, 0.75) {};
		\node [style=none] (97) at (0.5, 0) {};
		\node [style=none] (98) at (8, 0) {};
		\node [style=Z dot] (99) at (2, 2.25) {};
		\node [style=Z dot] (100) at (2.75, 1.5) {};
		\node [style=Z dot] (101) at (5.25, 0.75) {};
		\node [style=Z dot] (102) at (6, 0) {};
		\node [style=X dot] (103) at (4, -1.5) {};
		\node [style=X dot] (104) at (2, -1) {};
		\node [style=X dot] (105) at (6, -2) {};
		\node [style=X dot] (106) at (1, -1) {};
		\node [style=X dot] (107) at (1, -2) {};
		\node [style=X dot] (108) at (2.75, -2) {};
		\node [style=none] (109) at (5.25, -2) {};
		\node [style=none] (110) at (2.75, -1) {};
		\node [style=X dot] (111) at (5.25, -1) {};
		\node [style=X phase dot] (112) at (7, -2) {$k_2 \pi$};
		\node [style=X phase dot] (113) at (7, -1) {$k_1 \pi$};
		\node [style=none] (114) at (10, 2.25) {};
		\node [style=none] (115) at (18, 2.25) {};
		\node [style=none] (116) at (10, 1.5) {};
		\node [style=none] (117) at (18, 1.5) {};
		\node [style=none] (118) at (10, 0.75) {};
		\node [style=none] (119) at (18, 0.75) {};
		\node [style=none] (120) at (10, 0) {};
		\node [style=none] (121) at (18, 0) {};
		\node [style=Z dot] (122) at (11.5, 2.25) {};
		\node [style=Z dot] (123) at (12.25, 1.5) {};
		\node [style=Z dot] (124) at (15.25, 0.75) {};
		\node [style=Z dot] (125) at (16, 0) {};
		\node [style=X dot] (126) at (11.5, -1) {};
		\node [style=X dot] (127) at (16, -2) {};
		\node [style=X dot] (128) at (10.5, -1) {};
		\node [style=X dot] (129) at (10.5, -2) {};
		\node [style=X dot] (130) at (12.25, -2) {};
		\node [style=X dot] (131) at (14.25, -2) {};
		\node [style=X dot] (132) at (13.25, -1) {};
		\node [style=X dot] (133) at (15.25, -1) {};
		\node [style=X phase dot] (134) at (17, -2) {$k_2 \pi$};
		\node [style=X phase dot] (135) at (17, -1) {$k_1 \pi$};
		\node [style=X dot] (136) at (14.25, -1) {};
		\node [style=X dot] (137) at (13.25, -2) {};
		\node [style=none] (138) at (9, 0) {=};
		\node [style=none] (139) at (-10.5, -5.25) {};
		\node [style=none] (140) at (1.25, -5.25) {};
		\node [style=none] (141) at (-10.5, -6) {};
		\node [style=none] (142) at (1.25, -6) {};
		\node [style=none] (143) at (-10.5, -6.75) {};
		\node [style=none] (144) at (1.25, -6.75) {};
		\node [style=none] (145) at (-10.5, -7.5) {};
		\node [style=none] (146) at (1.25, -7.5) {};
		\node [style=Z dot] (147) at (-9, -5.25) {};
		\node [style=Z dot] (148) at (-8, -6) {};
		\node [style=Z dot] (149) at (-1.75, -6.75) {};
		\node [style=Z dot] (150) at (-0.75, -7.5) {};
		\node [style=X dot] (151) at (-9, -8.5) {};
		\node [style=X dot] (152) at (-0.75, -10) {};
		\node [style=X dot] (153) at (-10, -8.5) {};
		\node [style=X dot] (154) at (-10, -10) {};
		\node [style=X dot] (155) at (-8, -10) {};
		\node [style=X dot] (156) at (-4, -10) {};
		\node [style=X dot] (157) at (-5.75, -8.5) {};
		\node [style=X dot] (158) at (-1.75, -8.5) {};
		\node [style=X phase dot] (159) at (0.25, -10) {$k_2 \pi$};
		\node [style=X phase dot] (160) at (0.25, -8.5) {$k_1 \pi$};
		\node [style=X dot] (161) at (-3.25, -8.5) {};
		\node [style=X dot] (162) at (-6.5, -10) {};
		\node [style=Z dot] (163) at (-5.75, -9.25) {};
		\node [style=Z dot] (164) at (-5.25, -9.25) {};
		\node [style=Z dot] (165) at (-6.5, -9.25) {};
		\node [style=Z dot] (166) at (-7, -9.25) {};
		\node [style=Z dot] (167) at (-3.25, -9.25) {};
		\node [style=Z dot] (168) at (-2.75, -9.25) {};
		\node [style=Z dot] (169) at (-4, -9.25) {};
		\node [style=Z dot] (170) at (-4.5, -9.25) {};
		\node [style=none] (219) at (-11.5, -7.5) {=};
		\node [style=none] (252) at (2.25, -7.5) {=};
		\node [style=none] (253) at (3.25, -5.25) {};
		\node [style=none] (254) at (16, -5.25) {};
		\node [style=none] (255) at (3.25, -6) {};
		\node [style=none] (256) at (16, -6) {};
		\node [style=none] (257) at (3.25, -6.75) {};
		\node [style=none] (258) at (16, -6.75) {};
		\node [style=none] (259) at (3.25, -7.5) {};
		\node [style=none] (260) at (16, -7.5) {};
		\node [style=Z dot] (261) at (4.75, -5.25) {};
		\node [style=Z dot] (262) at (5.75, -6) {};
		\node [style=Z dot] (263) at (13, -6.75) {};
		\node [style=Z dot] (264) at (14, -7.5) {};
		\node [style=X dot] (265) at (4.75, -8.5) {};
		\node [style=X dot] (266) at (14, -10) {};
		\node [style=X dot] (267) at (3.75, -8.5) {};
		\node [style=X dot] (268) at (3.75, -10) {};
		\node [style=X dot] (269) at (5.75, -10) {};
		\node [style=X dot] (270) at (10.75, -10) {};
		\node [style=X dot] (271) at (8, -8.5) {};
		\node [style=X dot] (272) at (13, -8.5) {};
		\node [style=X phase dot] (273) at (15, -10) {$k_2 \pi$};
		\node [style=X phase dot] (274) at (15, -8.5) {$k_1 \pi$};
		\node [style=X dot] (275) at (11.5, -8.5) {};
		\node [style=X dot] (276) at (7.25, -10) {};
		\node [style=Z dot] (277) at (8, -9.25) {};
		\node [style=Z dot] (278) at (8.5, -9.25) {};
		\node [style=Z dot] (279) at (7.25, -9.25) {};
		\node [style=Z dot] (280) at (6.75, -9.25) {};
		\node [style=Z dot] (281) at (11.5, -9.25) {};
		\node [style=Z dot] (282) at (12, -9.25) {};
		\node [style=Z dot] (283) at (10.75, -9.25) {};
		\node [style=Z dot] (284) at (10.25, -9.25) {};
		\node [style=Z phase dot] (285) at (9, -8.5) {};
		\node [style=Z phase dot] (286) at (9, -8.5) {$k_3 \pi$};
		\node [style=Z phase dot] (287) at (10.5, -8.5) {$k_3 \pi$};
		\node [style=none] (288) at (-11.5, -14.75) {=};
		\node [style=none] (289) at (-10.5, -12.5) {};
		\node [style=none] (290) at (3, -12.5) {};
		\node [style=none] (291) at (-10.5, -13.25) {};
		\node [style=none] (292) at (3, -13.25) {};
		\node [style=none] (293) at (-10.5, -14) {};
		\node [style=none] (294) at (3, -14) {};
		\node [style=none] (295) at (-10.5, -14.75) {};
		\node [style=none] (296) at (3, -14.75) {};
		\node [style=Z dot] (297) at (-9, -12.5) {};
		\node [style=Z dot] (298) at (-8, -13.25) {};
		\node [style=Z dot] (299) at (0, -14) {};
		\node [style=Z dot] (300) at (1, -14.75) {};
		\node [style=X dot] (301) at (-9, -15.75) {};
		\node [style=X dot] (302) at (1, -17.25) {};
		\node [style=X dot] (303) at (-10, -15.75) {};
		\node [style=X dot] (304) at (-10, -17.25) {};
		\node [style=X dot] (305) at (-8, -17.25) {};
		\node [style=X dot] (306) at (-3, -17.25) {};
		\node [style=X dot] (307) at (-5.75, -15.75) {};
		\node [style=X dot] (308) at (0, -15.75) {};
		\node [style=X phase dot] (309) at (2, -17.25) {$k_2 \pi$};
		\node [style=X phase dot] (310) at (2, -15.75) {$k_1 \pi$};
		\node [style=X dot] (311) at (-2.25, -15.75) {};
		\node [style=X dot] (312) at (-6.5, -17.25) {};
		\node [style=Z dot] (313) at (-5.75, -16.5) {};
		\node [style=Z phase dot] (314) at (-4.75, -16.5) {$k_3 \pi$};
		\node [style=Z dot] (315) at (-6.5, -16.5) {};
		\node [style=Z dot] (316) at (-7, -16.5) {};
		\node [style=Z dot] (317) at (-2.25, -16.5) {};
		\node [style=Z phase dot] (318) at (-1.25, -16.5) {$k_3 \pi$};
		\node [style=Z dot] (319) at (-3, -16.5) {};
		\node [style=Z dot] (320) at (-3.5, -16.5) {};
		\node [style=Z phase dot] (322) at (-7.25, -15.75) {$k_3 \pi$};
		\node [style=Z phase dot] (323) at (-1, -15.75) {$k_3 \pi$};
		\node [style=none] (324) at (4, -14.75) {=};
		\node [style=none] (325) at (5, -12.5) {};
		\node [style=none] (326) at (20.5, -12.5) {};
		\node [style=none] (327) at (5, -13.25) {};
		\node [style=none] (328) at (20.5, -13.25) {};
		\node [style=none] (329) at (5, -14) {};
		\node [style=none] (330) at (20.5, -14) {};
		\node [style=none] (331) at (5, -14.75) {};
		\node [style=none] (332) at (20.5, -14.75) {};
		\node [style=Z dot] (333) at (7.5, -12.5) {};
		\node [style=Z dot] (334) at (8.5, -13.25) {};
		\node [style=Z dot] (335) at (16.5, -14) {};
		\node [style=Z dot] (336) at (17.5, -14.75) {};
		\node [style=X dot] (337) at (7.5, -15.75) {};
		\node [style=X dot] (338) at (17.5, -17.25) {};
		\node [style=X dot] (339) at (5.5, -15.75) {};
		\node [style=X dot] (340) at (5.5, -17.25) {};
		\node [style=X dot] (341) at (8.5, -17.25) {};
		\node [style=X dot] (342) at (13.5, -17.25) {};
		\node [style=X dot] (343) at (10.75, -15.75) {};
		\node [style=X dot] (344) at (16.5, -15.75) {};
		\node [style=X phase dot] (345) at (19.5, -17.25) {$k_2 \pi$};
		\node [style=X phase dot] (346) at (19.5, -15.75) {$k_1 \pi$};
		\node [style=X dot] (347) at (14.25, -15.75) {};
		\node [style=X dot] (348) at (10, -17.25) {};
		\node [style=Z dot] (349) at (10.75, -16.5) {};
		\node [style=Z phase dot] (350) at (11.75, -16.5) {$k_3 \pi$};
		\node [style=Z dot] (351) at (10, -16.5) {};
		\node [style=Z dot] (352) at (9.5, -16.5) {};
		\node [style=Z dot] (353) at (14.25, -16.5) {};
		\node [style=Z phase dot] (354) at (15.25, -16.5) {$k_3 \pi$};
		\node [style=Z dot] (355) at (13.5, -16.5) {};
		\node [style=Z dot] (356) at (13, -16.5) {};
		\node [style=Z phase dot] (357) at (6.5, -15.75) {$k_3 \pi$};
		\node [style=Z phase dot] (358) at (18.25, -14) {$k_3 \pi$};
		\node [style=Z phase dot] (359) at (9.75, -12.5) {$k_3 \pi$};
		\node [style=Z phase dot] (360) at (18.25, -15.75) {$k_3 \pi$};
		\node [style=none] (361) at (-11.5, -22.75) {=};
		\node [style=none] (362) at (-10.5, -20.5) {};
		\node [style=none] (363) at (7.25, -20.5) {};
		\node [style=none] (364) at (-10.5, -21.25) {};
		\node [style=none] (365) at (7.25, -21.25) {};
		\node [style=none] (366) at (-10.5, -22) {};
		\node [style=none] (367) at (7.25, -22) {};
		\node [style=none] (368) at (-10.5, -22.75) {};
		\node [style=none] (369) at (7.25, -22.75) {};
		\node [style=Z dot] (370) at (-8.25, -20.5) {};
		\node [style=Z dot] (371) at (-7.25, -21.25) {};
		\node [style=Z dot] (372) at (0.75, -22) {};
		\node [style=Z dot] (373) at (1.75, -22.75) {};
		\node [style=X dot] (374) at (-8.25, -23.75) {};
		\node [style=X dot] (375) at (1.75, -25.25) {};
		\node [style=X dot] (376) at (-9.25, -23.75) {};
		\node [style=X dot] (377) at (-9.25, -25.25) {};
		\node [style=X dot] (378) at (-7.25, -25.25) {};
		\node [style=X dot] (379) at (-2.25, -25.25) {};
		\node [style=X dot] (380) at (-5, -23.75) {};
		\node [style=X dot] (381) at (0.75, -23.75) {};
		\node [style=X phase dot] (382) at (2.75, -25.25) {$k_2 \pi$};
		\node [style=X phase dot] (383) at (2.75, -23.75) {$k_1 \pi$};
		\node [style=X dot] (384) at (-1.5, -23.75) {};
		\node [style=X dot] (385) at (-5.75, -25.25) {};
		\node [style=Z dot] (386) at (-5, -24.5) {};
		\node [style=Z phase dot] (387) at (-4, -24.5) {$k_3 \pi$};
		\node [style=Z dot] (388) at (-5.75, -24.5) {};
		\node [style=Z dot] (389) at (-6.25, -24.5) {};
		\node [style=Z dot] (390) at (-1.5, -24.5) {};
		\node [style=Z phase dot] (391) at (-0.5, -24.5) {$k_3 \pi$};
		\node [style=Z dot] (392) at (-2.25, -24.5) {};
		\node [style=Z dot] (393) at (-2.75, -24.5) {};
		\node [style=Z phase dot] (395) at (5.5, -22) {$k_3 \pi$};
		\node [style=Z phase dot] (396) at (5.5, -20.5) {$k_3 \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (51);
		\draw (51) to (49.center);
		\draw (47.center) to (50);
		\draw (50) to (46.center);
		\draw (50) to (52);
		\draw (52) to (51);
		\draw (54.center) to (55);
		\draw (55) to (53.center);
		\draw (57.center) to (58);
		\draw (58) to (56.center);
		\draw (55) to (52);
		\draw (58) to (52);
		\draw [style=dashed-line] (62.center)
			 to (63.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [style=dashed-line] (68.center)
			 to (65.center)
			 to (66.center)
			 to (67.center)
			 to cycle;
		\draw (76.center) to (81);
		\draw (81) to (77.center);
		\draw (74.center) to (80);
		\draw (80) to (75.center);
		\draw (72.center) to (79);
		\draw (79) to (73.center);
		\draw (70.center) to (78);
		\draw (78) to (71.center);
		\draw (82)
			 to [in=180, out=-45] (88.center)
			 to (84);
		\draw (82)
			 to [in=0, out=135] (89.center)
			 to (83);
		\draw [in=-180, out=45] (82) to (90);
		\draw [in=-135, out=0] (87) to (82);
		\draw (80) to (90);
		\draw (81) to (84);
		\draw (79) to (87);
		\draw (78) to (83);
		\draw (97.center) to (102);
		\draw (102) to (98.center);
		\draw (95.center) to (101);
		\draw (101) to (96.center);
		\draw (93.center) to (100);
		\draw (100) to (94.center);
		\draw (91.center) to (99);
		\draw (99) to (92.center);
		\draw (104) to (106);
		\draw (103)
			 to [in=180, out=-45] (109.center)
			 to (105);
		\draw (108) to (107);
		\draw (103)
			 to [in=0, out=135] (110.center)
			 to (104);
		\draw [in=-180, out=45] (103) to (111);
		\draw [in=-135, out=0] (108) to (103);
		\draw (112) to (105);
		\draw (111) to (113);
		\draw (101) to (111);
		\draw (102) to (105);
		\draw (100) to (108);
		\draw (99) to (104);
		\draw (120.center) to (125);
		\draw (125) to (121.center);
		\draw (118.center) to (124);
		\draw (124) to (119.center);
		\draw (116.center) to (123);
		\draw (123) to (117.center);
		\draw (114.center) to (122);
		\draw (122) to (115.center);
		\draw (126) to (128);
		\draw (131) to (127);
		\draw (130) to (129);
		\draw (132) to (126);
		\draw (134) to (127);
		\draw (133) to (135);
		\draw (124) to (133);
		\draw (125) to (127);
		\draw (123) to (130);
		\draw (122) to (126);
		\draw (137) to (131);
		\draw (131) to (136);
		\draw (136) to (132);
		\draw (132) to (137);
		\draw (137) to (130);
		\draw (136) to (133);
		\draw (145.center) to (150);
		\draw (150) to (146.center);
		\draw (143.center) to (149);
		\draw (149) to (144.center);
		\draw (141.center) to (148);
		\draw (148) to (142.center);
		\draw (139.center) to (147);
		\draw (147) to (140.center);
		\draw (151) to (153);
		\draw (156) to (152);
		\draw (155) to (154);
		\draw (157) to (151);
		\draw (159) to (152);
		\draw (158) to (160);
		\draw (149) to (158);
		\draw (150) to (152);
		\draw (148) to (155);
		\draw (147) to (151);
		\draw (162) to (156);
		\draw (161) to (157);
		\draw (162) to (155);
		\draw (161) to (158);
		\draw (166) to (165);
		\draw (165) to (163);
		\draw (163) to (164);
		\draw (157) to (163);
		\draw (165) to (162);
		\draw (170) to (169);
		\draw (169) to (167);
		\draw (167) to (168);
		\draw (169) to (156);
		\draw (161) to (167);
		\draw (259.center) to (264);
		\draw (264) to (260.center);
		\draw (257.center) to (263);
		\draw (263) to (258.center);
		\draw (255.center) to (262);
		\draw (262) to (256.center);
		\draw (253.center) to (261);
		\draw (261) to (254.center);
		\draw (265) to (267);
		\draw (270) to (266);
		\draw (269) to (268);
		\draw (271) to (265);
		\draw (273) to (266);
		\draw (272) to (274);
		\draw (263) to (272);
		\draw (264) to (266);
		\draw (262) to (269);
		\draw (261) to (265);
		\draw (276) to (270);
		\draw [in=360, out=180] (275) to (271);
		\draw (276) to (269);
		\draw (275) to (272);
		\draw (280) to (279);
		\draw (279) to (277);
		\draw (277) to (278);
		\draw (271) to (277);
		\draw (279) to (276);
		\draw (284) to (283);
		\draw (283) to (281);
		\draw (281) to (282);
		\draw (283) to (270);
		\draw (275) to (281);
		\draw (295.center) to (300);
		\draw (300) to (296.center);
		\draw (293.center) to (299);
		\draw (299) to (294.center);
		\draw (291.center) to (298);
		\draw (298) to (292.center);
		\draw (289.center) to (297);
		\draw (297) to (290.center);
		\draw (301) to (303);
		\draw (306) to (302);
		\draw (305) to (304);
		\draw (307) to (301);
		\draw (309) to (302);
		\draw (308) to (310);
		\draw (299) to (308);
		\draw (300) to (302);
		\draw (298) to (305);
		\draw (297) to (301);
		\draw (312) to (306);
		\draw [in=360, out=180] (311) to (307);
		\draw (312) to (305);
		\draw (311) to (308);
		\draw (316) to (315);
		\draw (315) to (313);
		\draw (313) to (314);
		\draw (307) to (313);
		\draw (315) to (312);
		\draw (320) to (319);
		\draw (319) to (317);
		\draw (317) to (318);
		\draw (319) to (306);
		\draw (311) to (317);
		\draw (331.center) to (336);
		\draw (336) to (332.center);
		\draw (329.center) to (335);
		\draw (335) to (330.center);
		\draw (327.center) to (334);
		\draw (334) to (328.center);
		\draw (325.center) to (333);
		\draw (333) to (326.center);
		\draw (337) to (339);
		\draw (342) to (338);
		\draw (341) to (340);
		\draw (343) to (337);
		\draw (345) to (338);
		\draw (344) to (346);
		\draw (335) to (344);
		\draw (336) to (338);
		\draw (334) to (341);
		\draw (333) to (337);
		\draw (348) to (342);
		\draw [in=360, out=180] (347) to (343);
		\draw (348) to (341);
		\draw (347) to (344);
		\draw (352) to (351);
		\draw (351) to (349);
		\draw (349) to (350);
		\draw (343) to (349);
		\draw (351) to (348);
		\draw (356) to (355);
		\draw (355) to (353);
		\draw (353) to (354);
		\draw (355) to (342);
		\draw (347) to (353);
		\draw (368.center) to (373);
		\draw (373) to (369.center);
		\draw (366.center) to (372);
		\draw (372) to (367.center);
		\draw (364.center) to (371);
		\draw (371) to (365.center);
		\draw (362.center) to (370);
		\draw (370) to (363.center);
		\draw (374) to (376);
		\draw (379) to (375);
		\draw (378) to (377);
		\draw (380) to (374);
		\draw (382) to (375);
		\draw (381) to (383);
		\draw (372) to (381);
		\draw (373) to (375);
		\draw (371) to (378);
		\draw (370) to (374);
		\draw (385) to (379);
		\draw [in=360, out=180] (384) to (380);
		\draw (385) to (378);
		\draw (384) to (381);
		\draw (389) to (388);
		\draw (388) to (386);
		\draw (386) to (387);
		\draw (380) to (386);
		\draw (388) to (385);
		\draw (393) to (392);
		\draw (392) to (390);
		\draw (390) to (391);
		\draw (392) to (379);
		\draw (384) to (390);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/simulation-examples/spec-is-shor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2.75) {};
		\node [style=none] (1) at (12.75, 2.75) {};
		\node [style=none] (2) at (0.5, 2) {};
		\node [style=none] (3) at (12.75, 2) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (12.75, 1.25) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (12.75, 0.5) {};
		\node [style=Z dot] (8) at (3.25, 2.75) {};
		\node [style=Z dot] (9) at (4.25, 2) {};
		\node [style=Z dot] (10) at (5.25, 1.25) {};
		\node [style=Z dot] (11) at (6.25, 0.5) {};
		\node [style=X dot] (12) at (1.75, -1.625) {};
		\node [style=X dot] (13) at (3.25, -0.25) {};
		\node [style=X dot] (14) at (4.25, -1.125) {};
		\node [style=X dot] (15) at (5.25, -2.125) {};
		\node [style=X dot] (16) at (6.25, -3) {};
		\node [style=none] (17) at (3.25, -1.125) {};
		\node [style=none] (18) at (3.25, -2.125) {};
		\node [style=none] (19) at (3.25, -3) {};
		\node [style=X phase dot] (20) at (7.25, -1.125) {$k_2\pi$};
		\node [style=X phase dot] (21) at (7.25, -0.25) {$k_1\pi$};
		\node [style=X phase dot] (22) at (7.25, -2.125) {$k_3\pi$};
		\node [style=X phase dot] (23) at (7.25, -3) {$k_4\pi$};
		\node [style=none] (24) at (-0.5, 0) {=};
		\node [style=none] (25) at (-8, 2.75) {};
		\node [style=none] (26) at (-1.5, 2.75) {};
		\node [style=none] (27) at (-8, 2) {};
		\node [style=none] (28) at (-1.5, 2) {};
		\node [style=none] (29) at (-8, 1.25) {};
		\node [style=none] (30) at (-1.5, 1.25) {};
		\node [style=none] (31) at (-8, 0.5) {};
		\node [style=none] (32) at (-1.5, 0.5) {};
		\node [style=Z dot] (33) at (-5.75, 2.75) {};
		\node [style=Z dot] (34) at (-4.75, 2) {};
		\node [style=Z dot] (35) at (-3.75, 1.25) {};
		\node [style=Z dot] (36) at (-2.75, 0.5) {};
		\node [style=X dot] (37) at (-7.25, -1.625) {};
		\node [style=X phase dot] (38) at (-5.75, -0.25) {$k_1\pi$};
		\node [style=X phase dot] (39) at (-4.75, -1.125) {$k_2\pi$};
		\node [style=X phase dot] (40) at (-3.75, -2.125) {$k_3\pi$};
		\node [style=X phase dot] (41) at (-2.75, -3) {$k_4\pi$};
		\node [style=none] (42) at (-5.75, -1.125) {};
		\node [style=none] (43) at (-5.75, -2.125) {};
		\node [style=none] (44) at (-5.75, -3) {};
		\node [style=none] (45) at (-9, 0) {=};
		\node [style=none] (46) at (-12.5, -0.5) {};
		\node [style=none] (47) at (-10, -0.5) {};
		\node [style=none] (48) at (-12.5, -1.5) {};
		\node [style=none] (49) at (-10, -1.5) {};
		\node [style=Z dot] (50) at (-11.75, -0.5) {};
		\node [style=Z dot] (51) at (-11.75, -1.5) {};
		\node [style=X dot] (52) at (-10.75, 0) {};
		\node [style=none] (53) at (-12.5, 0.5) {};
		\node [style=none] (54) at (-10, 0.5) {};
		\node [style=Z dot] (55) at (-11.75, 0.5) {};
		\node [style=none] (56) at (-12.5, 1.5) {};
		\node [style=none] (57) at (-10, 1.5) {};
		\node [style=Z dot] (58) at (-11.75, 1.5) {};
		\node [style=none] (59) at (-9, -4.25) {for $k_1 \oplus k_2 \oplus k_3 \oplus k_4 = k$};
		\node [style=none] (60) at (1, 3.5) {};
		\node [style=none] (61) at (9, 3.5) {};
		\node [style=none] (62) at (9, -3.75) {};
		\node [style=none] (63) at (1, -3.75) {};
		\node [style=none] (64) at (4.75, -4.75) {$D_{shor}$};
		\node [style=none] (65) at (9.5, 3.5) {};
		\node [style=none] (66) at (12, 3.5) {};
		\node [style=none] (67) at (12, -3.75) {};
		\node [style=none] (68) at (9.5, -3.75) {};
		\node [style=none] (69) at (10.75, -4.75) {$P_{k, k_1k_2k_3k_4}$};
		\node [style=X dot] (70) at (8.25, -0.25) {};
		\node [style=X dot] (71) at (8.25, -1.125) {};
		\node [style=X dot] (72) at (8.25, -2.125) {};
		\node [style=X dot] (73) at (8.25, -3) {};
		\node [style=X phase dot] (74) at (-11, 0.975) {$k\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (11);
		\draw (11) to (7.center);
		\draw (4.center) to (10);
		\draw (10) to (5.center);
		\draw (2.center) to (9);
		\draw (9) to (3.center);
		\draw (0.center) to (8);
		\draw (8) to (1.center);
		\draw [in=90, out=-180] (13) to (12);
		\draw (16) to (11);
		\draw (15) to (10);
		\draw (14) to (9);
		\draw (13) to (8);
		\draw (12)
			 to [in=-180, out=-90] (19.center)
			 to (16);
		\draw (12)
			 to [in=180, out=-45, looseness=0.75] (18.center)
			 to (15);
		\draw (12)
			 to [in=180, out=45, looseness=0.75] (17.center)
			 to (14);
		\draw (23) to (16);
		\draw (15) to (22);
		\draw (14) to (20);
		\draw (13) to (21);
		\draw (31.center) to (36);
		\draw (36) to (32.center);
		\draw (29.center) to (35);
		\draw (35) to (30.center);
		\draw (27.center) to (34);
		\draw (34) to (28.center);
		\draw (25.center) to (33);
		\draw (33) to (26.center);
		\draw [in=90, out=-180] (38) to (37);
		\draw (41) to (36);
		\draw (40) to (35);
		\draw (39) to (34);
		\draw (38) to (33);
		\draw (37)
			 to [in=-180, out=-90] (44.center)
			 to [in=180, out=0] (41);
		\draw (37)
			 to [in=180, out=-45, looseness=0.75] (43.center)
			 to (40);
		\draw (37)
			 to [in=180, out=45, looseness=0.75] (42.center)
			 to (39);
		\draw (48.center) to (51);
		\draw (51) to (49.center);
		\draw (47.center) to (50);
		\draw (50) to (46.center);
		\draw (50) to (52);
		\draw (52) to (51);
		\draw (54.center) to (55);
		\draw (55) to (53.center);
		\draw (57.center) to (58);
		\draw (58) to (56.center);
		\draw (55) to (52);
		\draw [style=dashed-line] (62.center)
			 to (63.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [style=dashed-line] (67.center)
			 to (68.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw (21) to (70);
		\draw (20) to (71);
		\draw (22) to (72);
		\draw (23) to (73);
		\draw (58) to (74);
		\draw (74) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/simulation-examples/teleport-is-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=Z phase dot] (1) at (1, 0) {$k\pi$};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=X dot] (4) at (0, 1) {};
		\node [style=X dot] (5) at (-1, 1) {};
		\node [style=none] (6) at (3, 0.5) {=};
		\node [style=Z phase dot] (7) at (6, 0) {$k\pi$};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (8, 1) {};
		\node [style=X dot] (11) at (6, 1) {};
		\node [style=none] (12) at (9, 0.5) {=};
		\node [style=Z phase dot] (13) at (13, 0.5) {$k\pi$};
		\node [style=none] (14) at (10, 0.5) {};
		\node [style=none] (15) at (14, 0.5) {};
		\node [style=none] (16) at (12.25, 1.5) {};
		\node [style=none] (17) at (13.75, 1.5) {};
		\node [style=none] (18) at (12.25, -0.5) {};
		\node [style=none] (19) at (13.75, -0.5) {};
		\node [style=none] (20) at (10.25, 1.5) {};
		\node [style=none] (21) at (11.75, 1.5) {};
		\node [style=none] (22) at (10.25, -0.5) {};
		\node [style=none] (23) at (11.75, -0.5) {};
		\node [style=none] (24) at (11, -1) {\tiny $D_2$};
		\node [style=none] (25) at (13, -1) {\tiny $C_{D_1 \to D_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (4);
		\draw (4) to (5);
		\draw (4) to (3.center);
		\draw (0) to (1);
		\draw (9.center) to (7);
		\draw (7) to (11);
		\draw (11) to (10.center);
		\draw (14.center) to (13);
		\draw (13) to (15.center);
		\draw [style=dashed-line] (17.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw [style=dashed-line] (21.center)
			 to (23.center)
			 to (22.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/simulation-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (3.5, -1) {};
		\node [style=none] (6) at (3.5, 1) {};
		\node [style=none] (7) at (2, 0) {$D_1^{M_1}$};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0, 0.2) {\vdots};
		\node [style=none] (12) at (4.5, 0.5) {};
		\node [style=none] (13) at (3.5, 0.5) {};
		\node [style=none] (14) at (3.5, -0.5) {};
		\node [style=none] (15) at (4.5, -0.5) {};
		\node [style=none] (16) at (4, 0.2) {\vdots};
		\node [style=none] (21) at (7, 0.5) {};
		\node [style=none] (22) at (7, 1) {};
		\node [style=none] (23) at (7, -1) {};
		\node [style=none] (24) at (4.5, -1) {};
		\node [style=none] (25) at (4.5, 1) {};
		\node [style=none] (26) at (5.75, 0) {$P_{M_1, M_2}$};
		\node [style=none] (27) at (8, 0.5) {};
		\node [style=none] (28) at (8, -0.5) {};
		\node [style=none] (29) at (7, -0.5) {};
		\node [style=none] (30) at (7.5, 0.2) {\vdots};
		\node [style=none] (31) at (11, 0.5) {};
		\node [style=none] (32) at (10, 0.5) {};
		\node [style=none] (33) at (10, -0.5) {};
		\node [style=none] (34) at (11, -0.5) {};
		\node [style=none] (35) at (10.5, 0.2) {\vdots};
		\node [style=none] (36) at (14, 0.5) {};
		\node [style=none] (37) at (14, 1) {};
		\node [style=none] (38) at (14, -1) {};
		\node [style=none] (39) at (11, -1) {};
		\node [style=none] (40) at (11, 1) {};
		\node [style=none] (41) at (12.5, 0) {$D_2^{M_2}$};
		\node [style=none] (42) at (15, 0.5) {};
		\node [style=none] (43) at (15, -0.5) {};
		\node [style=none] (44) at (14, -0.5) {};
		\node [style=none] (45) at (14.5, 0.2) {\vdots};
		\node [style=none] (46) at (9, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (5.center)
			 to (6.center)
			 to (3.center)
			 to cycle;
		\draw (10.center) to (9.center);
		\draw (8.center) to (2.center);
		\draw (15.center) to (14.center);
		\draw (13.center) to (12.center);
		\draw (23.center)
			 to (24.center)
			 to (25.center)
			 to (22.center)
			 to cycle;
		\draw (29.center) to (28.center);
		\draw (27.center) to (21.center);
		\draw (34.center) to (33.center);
		\draw (32.center) to (31.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (44.center) to (43.center);
		\draw (42.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/teleportation-correction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0.5) {};
		\node [style=X dot] (1) at (-4, -0.5) {};
		\node [style=X dot] (2) at (-3, -0.5) {\tiny $\pi$};
		\node [style=Z dot] (3) at (-5, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=Z dot] (5) at (-4, 0.5) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (7) at (1, 0) {};
		\node [style=X dot] (9) at (2.5, 0) {\tiny $\pi$};
		\node [style=none] (11) at (5, 0) {};
		\node [style=X dot] (12) at (-2, 0.5) {\tiny $\pi$};
		\node [style=X dot] (13) at (3.5, 0) {\tiny $\pi$};
		\node [style=none] (14) at (6, 0) {=};
		\node [style=none] (15) at (7, 0) {};
		\node [style=none] (16) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (0.center) to (1);
		\draw (5) to (3);
		\draw (5) to (4.center);
		\draw (5) to (1);
		\draw (7.center) to (9);
		\draw (9) to (11.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/teleportation-correctoin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.5) {};
		\node [style=X dot] (1) at (4, -0.5) {};
		\node [style=X dot] (2) at (5, -0.5) {};
		\node [style=Z dot] (3) at (3, 0.5) {};
		\node [style=none] (4) at (6, 0.5) {};
		\node [style=Z dot] (5) at (4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (0.center) to (1);
		\draw (5) to (3);
		\draw (5) to (4.center);
		\draw (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/teleportation-equivalence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (0, 0) {$\propto$};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=X dot] (4) at (4, -0.5) {};
		\node [style=X dot] (7) at (5, -0.5) {};
		\node [style=Z dot] (8) at (3, 0.5) {};
		\node [style=none] (9) at (6, 0.5) {};
		\node [style=Z dot] (10) at (4, 0.5) {};
		\node [style=none] (11) at (-7, 0) {:=};
		\node [style=none] (12) at (-9, 0) {$D_{id}$};
		\node [style=none] (13) at (8, 0) {=:};
		\node [style=none] (14) at (10, 0) {$D_{tel}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4) to (7);
		\draw (3.center) to (4);
		\draw (10) to (8);
		\draw (10) to (9.center);
		\draw (10) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/teleportation-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, -0.75) {};
		\node [style=X dot] (1) at (-6, -0.75) {};
		\node [style=X dot] (2) at (-4, -0.75) {};
		\node [style=Z dot] (3) at (-7, 0.75) {};
		\node [style=none] (4) at (-3, 0.75) {};
		\node [style=Z dot] (5) at (-6, 0.75) {};
		\node [style=X phase dot] (6) at (-5, -0.75) {$k\pi$};
		\node [style=none] (7) at (-2, 0) {=};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=X dot] (9) at (1, -0.75) {};
		\node [style=X dot] (10) at (2, -0.75) {};
		\node [style=Z dot] (11) at (0, 0.75) {};
		\node [style=none] (12) at (3, 0.75) {};
		\node [style=Z dot] (13) at (1, 0.75) {};
		\node [style=X phase dot] (14) at (1, 0) {$k\pi$};
		\node [style=none] (15) at (4, 0) {=};
		\node [style=none] (16) at (5, -0.75) {};
		\node [style=X dot] (17) at (7, -0.75) {};
		\node [style=none] (20) at (9, 0.75) {};
		\node [style=Z dot] (21) at (7, 0.75) {};
		\node [style=X phase dot] (22) at (7, 0) {$k\pi$};
		\node [style=none] (23) at (10, 0) {=};
		\node [style=none] (24) at (11, 0) {};
		\node [style=none] (25) at (15, 0) {};
		\node [style=X phase dot] (26) at (13.75, 0) {$k\pi$};
		\node [style=none] (27) at (11.5, 0.75) {};
		\node [style=none] (28) at (12.5, 0.75) {};
		\node [style=none] (29) at (12.5, -0.75) {};
		\node [style=none] (30) at (11.5, -0.75) {};
		\node [style=none] (31) at (12, -1.25) {$D_{id}$};
		\node [style=none] (32) at (13, 0.75) {};
		\node [style=none] (33) at (14.5, 0.75) {};
		\node [style=none] (34) at (14.5, -0.75) {};
		\node [style=none] (35) at (13, -0.75) {};
		\node [style=none] (36) at (13.75, -1.25) {$P_{k, \star}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (0.center) to (1);
		\draw (5) to (3);
		\draw (5) to (4.center);
		\draw (5) to (1);
		\draw (9) to (10);
		\draw (8.center) to (9);
		\draw (13) to (11);
		\draw (13) to (12.center);
		\draw (13) to (9);
		\draw (16.center) to (17);
		\draw (21) to (20.center);
		\draw (21) to (17);
		\draw (26) to (24.center);
		\draw (26) to (25.center);
		\draw [style=dashed-line] (27.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw [style=dashed-line] (33.center)
			 to (34.center)
			 to (35.center)
			 to (32.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unfuse-measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=X phase dot] (1) at (-2, 0) {$k \pi$};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (1, 0) {};
		\node [style=X phase dot] (4) at (2, 0) {$k \pi$};
		\node [style=X dot] (5) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (4);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/zx-rewrites/FE-cat-Xs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none, rotate=90] (2) at (-1.5, -0.5) {...};
		\node [style=X dot] (3) at (-3.25, 0) {};
		\node [style=none] (4) at (-1.75, -1.5) {};
		\node [style=none] (5) at (0, 0) {$\FaultEq$};
		\node [style=Z phase dot] (11) at (3.25, 1.5) {$\pi$};
		\node [style=none] (12) at (-1.25, 1.5) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (-1.25, -1.5) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none, rotate=90] (17) at (3.25, -0.5) {...};
		\node [style=X dot] (18) at (1.5, 0) {};
		\node [style=none] (19) at (3, -1.5) {};
		\node [style=none] (20) at (4, 1.5) {};
		\node [style=none] (21) at (4, 0.5) {};
		\node [style=none] (22) at (4, -1.5) {};
		\node [style=Z phase dot] (23) at (3.25, 0.5) {$\pi$};
		\node [style=Z phase dot] (24) at (3.25, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-75] (3) to (4.center);
		\draw [in=180, out=75] (3) to (0.center);
		\draw [in=180, out=45, looseness=0.75] (3) to (1.center);
		\draw (12.center) to (0.center);
		\draw (13.center) to (1.center);
		\draw (14.center) to (4.center);
		\draw [in=-180, out=-75] (18) to (19.center);
		\draw [in=180, out=75] (18) to (15.center);
		\draw [in=180, out=45, looseness=0.75] (18) to (16.center);
		\draw (20.center) to (15.center);
		\draw (21.center) to (16.center);
		\draw (22.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/zx-rewrites/FE-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-3.25, 0) {};
		\node [style=Z dot] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (0, 0) {$\FaultEq$};
		\node [style=X dot] (3) at (1.5, 0.75) {};
		\node [style=X dot] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (2.5, 0.75) {};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (-1.5, 0.75) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (1) to (0);
		\draw (4) to (6.center);
		\draw (3) to (5.center);
		\draw [in=180, out=60] (1) to (7.center);
		\draw [in=180, out=-60] (1) to (8.center);
		\draw (10.center) to (8.center);
		\draw (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/zx-rewrites/FE-idealised-fuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1) {};
		\node [style=Z dot] (1) at (-3.25, 0) {};
		\node [style=Z dot] (2) at (-2.25, 0) {};
		\node [style=none] (4) at (-4.25, -1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none, rotate=90] (7) at (-4.25, 0) {\ldots};
		\node [style=none, rotate=90] (8) at (-1.25, 0) {\ldots};
		\node [style=none] (9) at (0, 0) {$\FaultEq$};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=none, rotate=90] (13) at (1.25, 0) {\ldots};
		\node [style=Z dot] (14) at (2.25, 0) {};
		\node [style=none] (15) at (3.25, 1) {};
		\node [style=none] (16) at (3.25, -1) {};
		\node [style=none, rotate=90] (17) at (3.25, 0) {\ldots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (1) to (2);
		\draw (0.center) to (1);
		\draw (1) to (4.center);
		\draw (2) to (5.center);
		\draw (2) to (6.center);
		\draw (14) to (15.center);
		\draw (14) to (16.center);
		\draw (10.center) to (14);
		\draw (14) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/zx-rewrites/FE-phase-unfuse-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-1.25, 0) {};
		\node [style=Z phase dot] (19) at (-2, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (20) at (-4, 0) {};
		\node [style=none] (21) at (0, 0) {\strut$=$};
		\node [style=Z phase dot] (22) at (-3.25, 0) {$\pi$};
		\node [style=none] (23) at (1.25, 0) {};
		\node [style=Z phase dot] (24) at (2, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (25) at (4, 0) {};
		\node [style=Z phase dot] (26) at (3.25, 0) {$\pi$};
		\node [style=none] (27) at (0, 0.5) {\Fusion};
		\node [style=none] (28) at (9, 0) {};
		\node [style=Z phase dot] (29) at (8.25, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (30) at (6.25, 0) {};
		\node [style=none] (31) at (10.25, 0) {\strut$=$};
		\node [style=X phase dot] (32) at (7, 0) {$\pi$};
		\node [style=none] (33) at (10.25, 1) {\PiCommute,};
		\node [style=none] (39) at (10.25, 0.5) {\Fusion};
		\node [style=none] (40) at (11.5, 0) {};
		\node [style=Z phase dot] (41) at (12.375, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (42) at (15, 0) {};
		\node [style=X phase dot] (43) at (14.375, 0) {$\pi$};
		\node [style=Z phase dot] (44) at (13.375, 0) {$\pi$};
		\node [style=none] (45) at (23.25, 0) {};
		\node [style=Z phase dot] (46) at (24, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (47) at (26, 0) {};
		\node [style=none] (48) at (22, 0) {\strut$=$};
		\node [style=X phase dot] (49) at (25.25, 0) {$\pi$};
		\node [style=none] (50) at (22, 0.5) {\PiCommute};
		\node [style=none] (51) at (22, 1) {\Fusion,};
		\node [style=none] (52) at (20.75, 0) {};
		\node [style=Z phase dot] (53) at (19.875, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (54) at (17.25, 0) {};
		\node [style=X phase dot] (55) at (17.875, 0) {$\pi$};
		\node [style=Z phase dot] (56) at (18.875, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (19);
		\draw (19) to (20.center);
		\draw (23.center) to (24);
		\draw (24) to (25.center);
		\draw (28.center) to (29);
		\draw (29) to (30.center);
		\draw (40.center) to (41);
		\draw (41) to (42.center);
		\draw (45.center) to (46);
		\draw (46) to (47.center);
		\draw (52.center) to (53);
		\draw (53) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/zx-rewrites/FE-phase-unfuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-3, 0) {$k\frac{\pi}{2}$};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-4.5, 0.75) {};
		\node [style=none] (3) at (-4.5, -0.75) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none, rotate=90] (5) at (-2, 0) {...};
		\node [style=none, rotate=90] (6) at (-4, 0) {...};
		\node [style=none] (7) at (0, 0) {$\FaultEq$};
		\node [style=Z dot] (8) at (3, 0) {};
		\node [style=none] (9) at (4.5, 0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (4.5, -0.75) {};
		\node [style=none, rotate=90] (13) at (4, 0) {...};
		\node [style=none, rotate=90] (14) at (2, 0) {...};
		\node [style=none] (15) at (5.25, 0.75) {};
		\node [style=none] (16) at (5.25, -0.75) {};
		\node [style=Z phase dot] (17) at (4.5, 0.75) {$k\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (0);
		\draw [in=-135, out=0, looseness=0.75] (11.center) to (8);
		\draw [in=180, out=-45, looseness=0.75] (8) to (12.center);
		\draw [in=180, out=45, looseness=0.75] (8) to (9.center);
		\draw [in=135, out=0, looseness=0.75] (10.center) to (8);
		\draw (16.center) to (12.center);
		\draw (15.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/zx-rewrites/FE-pi-copy-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-9, 0) {$\pi$};
		\node [style=none] (5) at (-9.75, 0) {};
		\node [style=none] (13) at (-7.25, 0) {};
		\node [style=none] (14) at (-6, 0) {\strut$=$};
		\node [style=X phase dot] (15) at (-8, 0) {$\pi$};
		\node [style=X phase dot] (16) at (-4.25, 0) {$\pi$};
		\node [style=none] (17) at (-5, 0) {};
		\node [style=none] (18) at (-2.5, 0) {};
		\node [style=X phase dot] (19) at (-3.25, 0) {$\pi$};
		\node [style=X phase dot] (20) at (0.75, 0) {$\pi$};
		\node [style=none] (21) at (0, 0) {};
		\node [style=none] (22) at (2.5, 0) {};
		\node [style=none] (23) at (3.75, 0) {\strut$=$};
		\node [style=Z phase dot] (24) at (1.75, 0) {$\pi$};
		\node [style=Z phase dot] (25) at (5.5, 0) {$\pi$};
		\node [style=none] (26) at (4.75, 0) {};
		\node [style=none] (27) at (7.25, 0) {};
		\node [style=X phase dot] (28) at (6.5, 0) {$\pi$};
		\node [style=X phase dot] (29) at (10.5, 0) {$\pi$};
		\node [style=none] (30) at (9.75, 0) {};
		\node [style=none] (31) at (13.25, 0) {};
		\node [style=none] (32) at (14.5, 0) {\strut$=$};
		\node [style=Z phase dot] (33) at (12.5, 0) {$\pi$};
		\node [style=X phase dot] (38) at (11.5, 0) {$\pi$};
		\node [style=X phase dot] (39) at (18.5, 0) {$\pi$};
		\node [style=none] (40) at (19.25, 0) {};
		\node [style=none] (41) at (15.75, 0) {};
		\node [style=Z phase dot] (42) at (17.5, 0) {$\pi$};
		\node [style=X phase dot] (43) at (16.5, 0) {$\pi$};
		\node [style=none] (44) at (14.5, 0.5) {\PiCommute};
		\node [style=none] (45) at (3.75, 0.5) {\PiCommute};
		\node [style=none] (46) at (-6, 0.5) {\Fusion};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (13.center) to (0);
		\draw (17.center) to (16);
		\draw (18.center) to (16);
		\draw (21.center) to (20);
		\draw (22.center) to (20);
		\draw (26.center) to (25);
		\draw (27.center) to (25);
		\draw (30.center) to (29);
		\draw (31.center) to (29);
		\draw (40.center) to (39);
		\draw (41.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/zx-rewrites/FE-pi-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-4.5, 0) {$\pi$};
		\node [style=Z phase dot] (1) at (-3.25, 0) {$k \frac{\pi}{2}$};
		\node [style=none] (2) at (0, 0) {$\FaultEq$};
		\node [style=none] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=none] (5) at (-5.25, 0) {};
		\node [style=Z phase dot] (6) at (3, 0) {$\minu k \frac{\pi}{2}$};
		\node [style=X phase dot] (7) at (4.25, 0.75) {$\pi$};
		\node [style=X phase dot] (8) at (4.25, -0.75) {$\pi$};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (5, 0.75) {};
		\node [style=none] (11) at (5, -0.75) {};
		\node [style=none] (12) at (-1.75, -0.75) {};
		\node [style=none] (13) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=180, out=60] (1) to (3.center);
		\draw [in=180, out=-60] (1) to (4.center);
		\draw (5.center) to (0);
		\draw [in=180, out=60] (6) to (7);
		\draw [in=180, out=-60] (6) to (8);
		\draw (8) to (11.center);
		\draw (10.center) to (7);
		\draw (9.center) to (6);
		\draw (12.center) to (4.center);
		\draw (13.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/zx-rewrites/FE-pi-pi-id-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-3, 0) {$\pi$};
		\node [style=none] (1) at (-3.75, 0) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (0, 0) {\strut$=$};
		\node [style=Z phase dot] (4) at (-2, 0) {$\pi$};
		\node [style=Z phase dot] (5) at (1.75, 0) {$\pi$};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (3.5, 0) {};
		\node [style=Z phase dot] (8) at (2.75, 0) {$\pi$};
		\node [style=X phase dot] (9) at (6.75, 0) {$\pi$};
		\node [style=none] (10) at (6, 0) {};
		\node [style=none] (11) at (8.5, 0) {};
		\node [style=none] (12) at (9.75, 0) {\strut$=$};
		\node [style=Z phase dot] (13) at (7.75, 0) {$\pi$};
		\node [style=Z phase dot] (14) at (11.5, 0) {$\pi$};
		\node [style=none] (15) at (10.75, 0) {};
		\node [style=none] (16) at (13.25, 0) {};
		\node [style=X phase dot] (17) at (12.5, 0) {$\pi$};
		\node [style=X phase dot] (18) at (16.5, 0) {$\pi$};
		\node [style=none] (19) at (15.75, 0) {};
		\node [style=none] (20) at (19.25, 0) {};
		\node [style=none] (21) at (20.5, 0) {\strut$=$};
		\node [style=Z phase dot] (22) at (18.5, 0) {$\pi$};
		\node [style=Z phase dot] (23) at (17.5, 0) {$\pi$};
		\node [style=X phase dot] (24) at (24.5, 0) {$\pi$};
		\node [style=none] (25) at (25.25, 0) {};
		\node [style=none] (26) at (21.75, 0) {};
		\node [style=Z phase dot] (27) at (23.5, 0) {$\pi$};
		\node [style=Z phase dot] (28) at (22.5, 0) {$\pi$};
		\node [style=none] (29) at (20.5, 0.5) {\PiCommute};
		\node [style=none] (30) at (9.75, 0.5) {\PiCommute};
		\node [style=none] (31) at (0, 0.5) {\Fusion};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (6.center) to (5);
		\draw (7.center) to (5);
		\draw (10.center) to (9);
		\draw (11.center) to (9);
		\draw (15.center) to (14);
		\draw (16.center) to (14);
		\draw (19.center) to (18);
		\draw (20.center) to (18);
		\draw (25.center) to (24);
		\draw (26.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/zx-rewrites/FE-pi-pi-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=Z phase dot] (2) at (3.5, 0) {$\pi$};
		\node [style=Z phase dot] (3) at (2.25, 0) {$\pi$};
		\node [style=none] (4) at (0, 0) {$\FaultEq$};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/zx-rewrites/detecting-regions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (106) at (-8, 0) {$,$};
		\node [style=none] (109) at (-3, 0) {$,$};
		\node [style=none] (111) at (-5.5, 0) {$\ldots$};
		\node [style=Z dot] (112) at (-13, 1.5) {};
		\node [style=none] (113) at (-12, 2.5) {};
		\node [style=none] (114) at (-12, 2) {};
		\node [style=none] (115) at (-12, 0.5) {};
		\node [style=none, rotate=90] (116) at (-12, 1.275) {...};
		\node [style=none, rotate=90] (117) at (-12, -1.725) {...};
		\node [style=Z dot] (124) at (-11.5, 2.5) {};
		\node [style=Z dot] (125) at (-11, 2) {};
		\node [style=Z dot] (126) at (-10, 0.5) {};
		\node [style=Z dot] (127) at (-11.5, -0.5) {};
		\node [style=Z dot] (128) at (-11, -1) {};
		\node [style=Z dot] (129) at (-10, -2.5) {};
		\node [style=none, rotate=90] (130) at (-10.5, 1.275) {...};
		\node [style=none, rotate=90] (131) at (-10.5, -1.725) {...};
		\node [style=Z dot] (132) at (-13, -1.5) {};
		\node [style=none] (133) at (-12, -0.5) {};
		\node [style=none] (134) at (-12, -1) {};
		\node [style=none] (135) at (-12, -2.5) {};
		\node [style=none] (136) at (-9.5, 2.5) {};
		\node [style=none] (137) at (-9.5, 2) {};
		\node [style=none] (138) at (-9.5, 0.5) {};
		\node [style=none] (139) at (-9.5, -0.5) {};
		\node [style=none] (140) at (-9.5, -1) {};
		\node [style=none] (141) at (-9.5, -2.5) {};
		\node [style=Z dot] (142) at (-2, 1.5) {};
		\node [style=none] (143) at (-1, 2.5) {};
		\node [style=none] (144) at (-1, 2) {};
		\node [style=none] (145) at (-1, 0.5) {};
		\node [style=none, rotate=90] (146) at (-1, 1.275) {...};
		\node [style=none, rotate=90] (147) at (-1, -1.725) {...};
		\node [style=Z dot] (148) at (-0.5, 2.5) {};
		\node [style=Z dot] (149) at (0, 2) {};
		\node [style=Z dot] (150) at (1, 0.5) {};
		\node [style=Z dot] (151) at (-0.5, -0.5) {};
		\node [style=Z dot] (152) at (0, -1) {};
		\node [style=Z dot] (153) at (1, -2.5) {};
		\node [style=none, rotate=90] (154) at (0.5, 1.275) {...};
		\node [style=none, rotate=90] (155) at (0.5, -1.725) {...};
		\node [style=Z dot] (156) at (-2, -1.5) {};
		\node [style=none] (157) at (-1, -0.5) {};
		\node [style=none] (158) at (-1, -1) {};
		\node [style=none] (159) at (-1, -2.5) {};
		\node [style=none] (160) at (1.5, 2.5) {};
		\node [style=none] (161) at (1.5, 2) {};
		\node [style=none] (162) at (1.5, 0.5) {};
		\node [style=none] (163) at (1.5, -0.5) {};
		\node [style=none] (164) at (1.5, -1) {};
		\node [style=none] (165) at (1.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (112)
			 to [bend left=45] (113.center)
			 to (124);
		\draw [style=Z Web] (112)
			 to [bend left, looseness=0.75] (114.center)
			 to (125);
		\draw (112)
			 to [bend right=45] (115.center)
			 to (126);
		\draw (126) to (129);
		\draw [style=Z Web] (125) to (128);
		\draw [style=Z Web] (124) to (127);
		\draw [style=Z Web] (132)
			 to [bend left=45] (133.center)
			 to (127);
		\draw [style=Z Web] (132)
			 to [bend left, looseness=0.75] (134.center)
			 to (128);
		\draw (132)
			 to [bend right=45] (135.center)
			 to (129);
		\draw (129) to (141.center);
		\draw (128) to (140.center);
		\draw (127) to (139.center);
		\draw (124) to (136.center);
		\draw (125) to (137.center);
		\draw (126) to (138.center);
		\draw [style=Z Web] (142)
			 to [bend left=45] (143.center)
			 to (148);
		\draw (142)
			 to [bend left, looseness=0.75] (144.center)
			 to (149);
		\draw [style=Z Web] (142)
			 to [bend right=45] (145.center)
			 to (150);
		\draw [style=Z Web] (150) to (153);
		\draw (149) to (152);
		\draw [style=Z Web] (148) to (151);
		\draw [style=Z Web] (156)
			 to [bend left=45] (157.center)
			 to (151);
		\draw (156)
			 to [bend left, looseness=0.75] (158.center)
			 to (152);
		\draw [style=Z Web] (156)
			 to [bend right=45] (159.center)
			 to (153);
		\draw (153) to (165.center);
		\draw (152) to (164.center);
		\draw (151) to (163.center);
		\draw (148) to (160.center);
		\draw (149) to (161.center);
		\draw (150) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/zx-rewrites/error-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (171) at (0, 0) {$=$};
		\node [style=none] (174) at (0, 1) {\PiCommute,};
		\node [style=none] (175) at (0, 0.5) {\Prop{lem:fe-pi-pi-id}};
		\node [style=Z dot] (176) at (-5, 1.5) {};
		\node [style=none] (177) at (-4, 2.5) {};
		\node [style=X dot] (178) at (-4, 2) {\tiny $\pi$};
		\node [style=none] (179) at (-4, 0.5) {};
		\node [style=none, rotate=90] (180) at (-4, 1.275) {...};
		\node [style=none, rotate=90] (181) at (-4, -1.725) {...};
		\node [style=none] (182) at (-1.5, -0.5) {};
		\node [style=none] (183) at (-1.5, -1) {};
		\node [style=none] (184) at (-1.5, -2.5) {};
		\node [style=none] (185) at (-1.5, 2.5) {};
		\node [style=none] (186) at (-1.5, 2) {};
		\node [style=none] (187) at (-1.5, 0.5) {};
		\node [style=Z dot] (188) at (-3.5, 2.5) {};
		\node [style=Z dot] (189) at (-3, 2) {};
		\node [style=Z dot] (190) at (-2, 0.5) {};
		\node [style=Z dot] (191) at (-3.5, -0.5) {};
		\node [style=Z dot] (192) at (-3, -1) {};
		\node [style=Z dot] (193) at (-2, -2.5) {};
		\node [style=none, rotate=90] (194) at (-2.5, 1.275) {...};
		\node [style=none, rotate=90] (195) at (-2.5, -1.725) {...};
		\node [style=Z dot] (196) at (-5, -1.5) {};
		\node [style=none] (197) at (-4, -0.5) {};
		\node [style=X dot] (198) at (-4, -1) {\tiny $\pi$};
		\node [style=none] (199) at (-4, -2.5) {};
		\node [style=Z dot] (200) at (1.5, 1.5) {};
		\node [style=none] (201) at (2.5, 2.5) {};
		\node [style=none] (202) at (2.5, 2) {};
		\node [style=none] (203) at (2.5, 0.5) {};
		\node [style=none, rotate=90] (204) at (2.5, 1.275) {...};
		\node [style=none, rotate=90] (205) at (2.5, -1.725) {...};
		\node [style=none] (206) at (5, -0.5) {};
		\node [style=none] (207) at (5, -1) {};
		\node [style=none] (208) at (5, -2.5) {};
		\node [style=none] (209) at (5, 2.5) {};
		\node [style=none] (210) at (5, 2) {};
		\node [style=none] (211) at (5, 0.5) {};
		\node [style=Z dot] (212) at (3, 2.5) {};
		\node [style=Z dot] (213) at (3.5, 2) {};
		\node [style=Z dot] (214) at (4.5, 0.5) {};
		\node [style=Z dot] (215) at (3, -0.5) {};
		\node [style=Z dot] (216) at (3.5, -1) {};
		\node [style=Z dot] (217) at (4.5, -2.5) {};
		\node [style=none, rotate=90] (218) at (4, 1.275) {...};
		\node [style=none, rotate=90] (219) at (4, -1.725) {...};
		\node [style=Z dot] (220) at (1.5, -1.5) {};
		\node [style=none] (221) at (2.5, -0.5) {};
		\node [style=none] (222) at (2.5, -1) {};
		\node [style=none] (223) at (2.5, -2.5) {};
		\node [style=X dot] (224) at (4, 2) {\tiny $\pi$};
		\node [style=X dot] (225) at (4, -1) {\tiny $\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (176)
			 to [bend left=45] (177.center)
			 to (185.center);
		\draw (176)
			 to [bend left, looseness=0.75] (178.center)
			 to (186.center);
		\draw (176)
			 to [bend right=45] (179.center)
			 to (187.center);
		\draw (190) to (193);
		\draw (189) to (192);
		\draw (188) to (191);
		\draw (196)
			 to [bend left=45] (197.center)
			 to (182.center);
		\draw (196)
			 to [bend left, looseness=0.75] (198.center)
			 to (183.center);
		\draw (196)
			 to [bend right=45] (199.center)
			 to (184.center);
		\draw (200)
			 to [bend left=45] (201.center)
			 to (209.center);
		\draw (200)
			 to [bend left, looseness=0.75] (202.center)
			 to (210.center);
		\draw (200)
			 to [bend right=45] (203.center)
			 to (211.center);
		\draw (214) to (217);
		\draw (213) to (216);
		\draw (212) to (215);
		\draw (220)
			 to [bend left=45] (221.center)
			 to (206.center);
		\draw (220)
			 to [bend left, looseness=0.75] (222.center)
			 to (207.center);
		\draw (220)
			 to [bend right=45] (223.center)
			 to (208.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/zx-rewrites/error-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0, 0) {=};
		\node [style=none] (45) at (-5.2, 1.95) {$s$};
		\node [style=none] (91) at (1.25, 1.95) {$s$};
		\node [style=none] (92) at (0, 0.5) {\Prop{lem:fe-cat-xs}};
		\node [style=Z dot] (93) at (-4.75, 1.5) {};
		\node [style=X dot] (94) at (-3.75, 2.5) {\tiny $\pi$};
		\node [style=X dot] (95) at (-3.75, 2) {\tiny $\pi$};
		\node [style=X dot] (96) at (-3.75, 0.5) {\tiny $\pi$};
		\node [style=none, rotate=90] (97) at (-3.75, 1.275) {...};
		\node [style=none, rotate=90] (98) at (-3.75, -1.725) {...};
		\node [style=none] (99) at (-1.25, -0.5) {};
		\node [style=none] (100) at (-1.25, -1) {};
		\node [style=none] (101) at (-1.25, -2.5) {};
		\node [style=none] (102) at (-1.25, 2.5) {};
		\node [style=none] (103) at (-1.25, 2) {};
		\node [style=none] (104) at (-1.25, 0.5) {};
		\node [style=Z dot] (105) at (-3.25, 2.5) {};
		\node [style=Z dot] (106) at (-2.75, 2) {};
		\node [style=Z dot] (107) at (-1.75, 0.5) {};
		\node [style=Z dot] (108) at (-3.25, -0.5) {};
		\node [style=Z dot] (109) at (-2.75, -1) {};
		\node [style=Z dot] (110) at (-1.75, -2.5) {};
		\node [style=none, rotate=90] (111) at (-2.25, 1.275) {...};
		\node [style=none, rotate=90] (112) at (-2.25, -1.725) {...};
		\node [style=Z dot] (113) at (-4.75, -1.5) {};
		\node [style=none] (114) at (-3.75, -0.5) {};
		\node [style=none] (115) at (-3.75, -1) {};
		\node [style=none] (116) at (-3.75, -2.5) {};
		\node [style=Z dot] (117) at (1.5, 1.5) {};
		\node [style=none] (118) at (2.5, 2.5) {};
		\node [style=none] (119) at (2.5, 2) {};
		\node [style=none] (120) at (2.5, 0.5) {};
		\node [style=none, rotate=90] (121) at (2.5, 1.275) {...};
		\node [style=none, rotate=90] (122) at (2.5, -1.725) {...};
		\node [style=none] (123) at (5, -0.5) {};
		\node [style=none] (124) at (5, -1) {};
		\node [style=none] (125) at (5, -2.5) {};
		\node [style=none] (126) at (5, 2.5) {};
		\node [style=none] (127) at (5, 2) {};
		\node [style=none] (128) at (5, 0.5) {};
		\node [style=Z dot] (129) at (3, 2.5) {};
		\node [style=Z dot] (130) at (3.5, 2) {};
		\node [style=Z dot] (131) at (4.5, 0.5) {};
		\node [style=Z dot] (132) at (3, -0.5) {};
		\node [style=Z dot] (133) at (3.5, -1) {};
		\node [style=Z dot] (134) at (4.5, -2.5) {};
		\node [style=none, rotate=90] (135) at (4, 1.275) {...};
		\node [style=none, rotate=90] (136) at (4, -1.725) {...};
		\node [style=Z dot] (137) at (1.5, -1.5) {};
		\node [style=none] (138) at (2.5, -0.5) {};
		\node [style=none] (139) at (2.5, -1) {};
		\node [style=none] (140) at (2.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93)
			 to [bend left=45] (94.center)
			 to (102.center);
		\draw (93)
			 to [bend left, looseness=0.75] (95.center)
			 to (103.center);
		\draw (93)
			 to [bend right=45] (96.center)
			 to (104.center);
		\draw (107) to (110);
		\draw (106) to (109);
		\draw (105) to (108);
		\draw (113)
			 to [bend left=45] (114.center)
			 to (99.center);
		\draw (113)
			 to [bend left, looseness=0.75] (115.center)
			 to (100.center);
		\draw (113)
			 to [bend right=45] (116.center)
			 to (101.center);
		\draw (117)
			 to [bend left=45] (118.center)
			 to (126.center);
		\draw (117)
			 to [bend left, looseness=0.75] (119.center)
			 to (127.center);
		\draw (117)
			 to [bend right=45] (120.center)
			 to (128.center);
		\draw (131) to (134);
		\draw (130) to (133);
		\draw (129) to (132);
		\draw (137)
			 to [bend left=45] (138.center)
			 to (123.center);
		\draw (137)
			 to [bend left, looseness=0.75] (139.center)
			 to (124.center);
		\draw (137)
			 to [bend right=45] (140.center)
			 to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/zx-rewrites/error-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0, 0) {$=$};
		\node [style=none] (45) at (0, 0.5) {\PiCommute};
		\node [style=sLabel] (47) at (-2.5, 1.75) {$s$};
		\node [style=Z dot] (48) at (-5, 1.5) {};
		\node [style=none] (49) at (-4, 2.5) {};
		\node [style=X dot] (50) at (-4, 2) {\tiny $\pi$};
		\node [style=none] (51) at (-4, 0.5) {};
		\node [style=none, rotate=90] (52) at (-4, 1.275) {...};
		\node [style=none, rotate=90] (53) at (-4, -1.725) {...};
		\node [style=none] (54) at (-1.5, -0.5) {};
		\node [style=none] (55) at (-1.5, -1) {};
		\node [style=none] (56) at (-1.5, -2.5) {};
		\node [style=none] (57) at (-1.5, 2.5) {};
		\node [style=none] (58) at (-1.5, 2) {};
		\node [style=none] (59) at (-1.5, 0.5) {};
		\node [style=Z dot] (60) at (-3.5, 2.5) {};
		\node [style=Z dot] (61) at (-3, 2) {};
		\node [style=Z dot] (62) at (-2, 0.5) {};
		\node [style=Z dot] (63) at (-3.5, -0.5) {};
		\node [style=Z dot] (64) at (-3, -1) {};
		\node [style=Z dot] (65) at (-2, -2.5) {};
		\node [style=none, rotate=90] (66) at (-2.5, 1.275) {...};
		\node [style=none, rotate=90] (67) at (-2.5, -1.725) {...};
		\node [style=Z dot] (68) at (-5, -1.5) {};
		\node [style=none] (69) at (-4, -0.5) {};
		\node [style=none] (70) at (-4, -1) {};
		\node [style=none] (71) at (-4, -2.5) {};
		\node [style=X dot] (72) at (-3, 0.875) {\tiny $\pi$};
		\node [style=Z dot] (73) at (1.5, 1.5) {};
		\node [style=none] (74) at (2.5, 2.5) {};
		\node [style=none] (75) at (2.5, 2) {};
		\node [style=none] (76) at (2.5, 0.5) {};
		\node [style=none, rotate=90] (77) at (2.5, 1.275) {...};
		\node [style=none, rotate=90] (78) at (2.5, -1.725) {...};
		\node [style=none] (79) at (5, -0.5) {};
		\node [style=none] (80) at (5, -1) {};
		\node [style=none] (81) at (5, -2.5) {};
		\node [style=none] (82) at (5, 2.5) {};
		\node [style=none] (83) at (5, 2) {};
		\node [style=none] (84) at (5, 0.5) {};
		\node [style=Z dot] (85) at (3, 2.5) {};
		\node [style=Z dot] (86) at (3.5, 2) {};
		\node [style=Z dot] (87) at (4.5, 0.5) {};
		\node [style=Z dot] (88) at (3, -0.5) {};
		\node [style=Z dot] (89) at (3.5, -1) {};
		\node [style=Z dot] (90) at (4.5, -2.5) {};
		\node [style=none, rotate=90] (91) at (4, 1.275) {...};
		\node [style=none, rotate=90] (92) at (4, -1.725) {...};
		\node [style=Z dot] (93) at (1.5, -1.5) {};
		\node [style=none] (94) at (2.5, -0.5) {};
		\node [style=none] (95) at (2.5, -1) {};
		\node [style=none] (96) at (2.5, -2.5) {};
		\node [style=sLabel] (97) at (4, 1.75) {$s$};
		\node [style=X dot] (98) at (4.5, 2) {\tiny $\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48)
			 to [bend left=45] (49.center)
			 to (57.center);
		\draw (48)
			 to [bend left, looseness=0.75] (50.center)
			 to (58.center);
		\draw (48)
			 to [bend right=45] (51.center)
			 to (59.center);
		\draw (62) to (65);
		\draw (61) to (64);
		\draw (60) to (63);
		\draw (68)
			 to [bend left=45] (69.center)
			 to (54.center);
		\draw (68)
			 to [bend left, looseness=0.75] (70.center)
			 to (55.center);
		\draw (68)
			 to [bend right=45] (71.center)
			 to (56.center);
		\draw (73)
			 to [bend left=45] (74.center)
			 to (82.center);
		\draw (73)
			 to [bend left, looseness=0.75] (75.center)
			 to (83.center);
		\draw (73)
			 to [bend right=45] (76.center)
			 to (84.center);
		\draw (87) to (90);
		\draw (86) to (89);
		\draw (85) to (88);
		\draw (93)
			 to [bend left=45] (94.center)
			 to (79.center);
		\draw (93)
			 to [bend left, looseness=0.75] (95.center)
			 to (80.center);
		\draw (93)
			 to [bend right=45] (96.center)
			 to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/zx-rewrites/fire-spider-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 0) {};
		\node [style=none] (1) at (-11.5, 0) {};
		\node [style=none] (2) at (-8.25, 0) {\strut$=$};
		\node [style=X phase dot] (5) at (-10.5, 0) {$k \pi$};
		\node [style=none] (6) at (-3.25, 0) {};
		\node [style=none] (7) at (-7, 0) {};
		\node [style=none] (8) at (4, 0) {\strut$=$};
		\node [style=X phase dot] (9) at (-4.125, 0) {$k \pi$};
		\node [style=none] (10) at (-8.25, 1) {\Elim,};
		\node [style=Z phase dot] (11) at (-6.25, 0) {$\pi$};
		\node [style=Z phase dot] (12) at (-5.25, 0) {$\pi$};
		\node [style=none] (13) at (-8.25, 0.5) {\Fusion};
		\node [style=none] (14) at (4, 0.5) {\PiCommute};
		\node [style=none] (16) at (16.75, 0) {};
		\node [style=none] (17) at (13.25, 0) {};
		\node [style=X phase dot] (18) at (15, 0) {$k \pi$};
		\node [style=Z phase dot] (19) at (14, 0) {$\pi$};
		\node [style=Z phase dot] (20) at (16, 0) {$\pi$};
		\node [style=none] (21) at (12.25, 0) {$(-1)^k$};
		\node [style=none] (22) at (-2, 0) {\strut$=$};
		\node [style=none] (23) at (2.75, 0) {};
		\node [style=none] (24) at (-0.75, 0) {};
		\node [style=X phase dot] (25) at (2, 0) {$k \pi$};
		\node [style=Z phase dot] (26) at (0, 0) {$\pi$};
		\node [style=Z dot] (27) at (1, 0) {};
		\node [style=none] (28) at (-2, 0.5) {\Fusion};
		\node [style=Z phase dot] (29) at (1, 1) {$\pi$};
		\node [style=none] (30) at (8.75, 0) {};
		\node [style=none] (31) at (5.25, 0) {};
		\node [style=X phase dot] (32) at (7, 0) {$k \pi$};
		\node [style=Z phase dot] (33) at (6, 0) {$\pi$};
		\node [style=Z dot] (34) at (8, 0) {};
		\node [style=Z phase dot] (35) at (6, 1) {$\pi$};
		\node [style=X phase dot] (36) at (7, 1) {$k \pi$};
		\node [style=none] (37) at (10, 0) {\strut$=$};
		\node [style=none] (38) at (10, 1) {\Prop{lem:pi-state},};
		\node [style=none] (39) at (10, 0.5) {\Fusion};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (17.center) to (16.center);
		\draw (24.center) to (23.center);
		\draw (29) to (27);
		\draw (31.center) to (30.center);
		\draw [in=0, out=90, looseness=0.75] (34) to (36);
		\draw (36) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/zx-rewrites/fire-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-3.75, 0) {};
		\node [style=X phase dot] (7) at (-2.5, 0) {$k \pi$};
		\node [style=none] (11) at (0, 0) {\strut$=$};
		\node [style=none] (12) at (6.5, 0) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=X phase dot] (14) at (4.75, 0) {$k \pi$};
		\node [style=Z phase dot] (15) at (3.75, 0) {$\pi$};
		\node [style=Z phase dot] (16) at (5.75, 0) {$\pi$};
		\node [style=none] (17) at (2, 0) {$(-1)^k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/zx-rewrites/hadamard-hadamard-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=H box] (2) at (-3.25, 0) {};
		\node [style=H box] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (0, 0) {\strut$=$};
		\node [style=none] (5) at (0, 0.5) {\Euler};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=Z phase dot] (8) at (2.25, 0) {$\frac\pi2$};
		\node [style=Z phase dot] (9) at (4.25, 0) {$\frac\pi2$};
		\node [style=X phase dot] (10) at (3.25, 0) {$\frac\pi2$};
		\node [style=none] (12) at (8.5, 0) {};
		\node [style=Z phase dot] (13) at (5.75, 0) {$\frac\pi2$};
		\node [style=Z phase dot] (14) at (7.75, 0) {$\frac\pi2$};
		\node [style=X phase dot] (15) at (6.75, 0) {$\frac\pi2$};
		\node [style=none] (16) at (10, 0) {\strut$=$};
		\node [style=none] (17) at (10, 1) {\Fusion,};
		\node [style=none] (18) at (11.5, 0) {};
		\node [style=Z phase dot] (19) at (12.25, 0) {$\frac\pi2$};
		\node [style=Z phase dot] (20) at (13.25, 0) {$\pi$};
		\node [style=X phase dot] (21) at (14.25, 0) {$\minu \frac\pi2$};
		\node [style=none] (22) at (17.75, 0) {};
		\node [style=Z phase dot] (24) at (17, 0) {$\frac\pi2$};
		\node [style=X phase dot] (25) at (16, 0) {$\frac\pi2$};
		\node [style=none] (26) at (10, 0.5) {\PiCommute};
		\node [style=none] (27) at (10, -2.5) {\strut$=$};
		\node [style=none] (28) at (10, -2) {\Fusion};
		\node [style=none] (29) at (11.5, -2.5) {};
		\node [style=Z phase dot] (30) at (12.25, -2.5) {$\minu \frac\pi2$};
		\node [style=none] (33) at (15, -2.5) {};
		\node [style=Z phase dot] (34) at (14.25, -2.5) {$\frac\pi2$};
		\node [style=X dot] (37) at (13.25, -2.5) {};
		\node [style=none] (38) at (16.5, -2.5) {\strut$=$};
		\node [style=none] (39) at (16.5, -1.5) {\Elim,};
		\node [style=none] (40) at (18, -2.5) {};
		\node [style=none] (42) at (20, -2.5) {};
		\node [style=none] (44) at (16.5, -2) {\Fusion};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (12.center);
		\draw (18.center) to (22.center);
		\draw (29.center) to (33.center);
		\draw (40.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/zx-rewrites/hadamard-hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-3.75, 0) {};
		\node [style=H box] (2) at (-3, 0) {};
		\node [style=H box] (3) at (-2, 0) {};
		\node [style=none] (4) at (0, 0) {\strut$=$};
		\node [style=none] (5) at (3.75, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/zx-rewrites/pi-stabilized-state-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-3.25, 0) {$j\pi$};
		\node [style=none] (1) at (-4.25, 0) {};
		\node [style=X phase dot] (2) at (-1.75, 0) {$k \pi$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=X phase dot] (8) at (3.75, 0) {$k \pi$};
		\node [style=Z phase dot] (9) at (2.5, 1) {$j\pi$};
		\node [style=Z dot] (10) at (2.5, 0) {};
		\node [style=none] (11) at (0, 0.5) {\Fusion};
		\node [style=none] (12) at (5.5, 0) {$=$};
		\node [style=none] (13) at (7, 0) {};
		\node [style=X phase dot] (14) at (8.5, 0) {$k \pi$};
		\node [style=Z phase dot] (15) at (7.25, 1) {$j\pi$};
		\node [style=none] (17) at (5.5, 0.5) {\Copy};
		\node [style=X phase dot] (18) at (8.5, 1) {$k \pi$};
		\node [style=none] (19) at (10.25, 0) {$=$};
		\node [style=none] (20) at (14, 0) {};
		\node [style=X phase dot] (21) at (15.5, 0) {$k \pi$};
		\node [style=none] (22) at (12.5, 0) {$(-1)^{k + j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2);
		\draw (10) to (8);
		\draw (10) to (7.center);
		\draw (9) to (10);
		\draw (18) to (15);
		\draw (14) to (13.center);
		\draw (21) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/zx-rewrites/pi-stabilized-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-3, 0) {$j\pi$};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=X phase dot] (2) at (-1.5, 0) {$k \pi$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (3.75, 0) {};
		\node [style=X phase dot] (9) at (5.25, 0) {$k \pi$};
		\node [style=none] (10) at (2.25, 0) {$(-1)^{k + j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/zx-zzzz-measure-edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (-4.5, -0.5) {};
		\node [style=none] (75) at (-0.75, -0.5) {};
		\node [style=none] (76) at (-4.5, -1.5) {};
		\node [style=none] (77) at (-0.75, -1.5) {};
		\node [style=Z dot] (78) at (-2.75, -0.5) {};
		\node [style=Z dot] (79) at (-2.75, -1.5) {};
		\node [style=X dot] (80) at (-1.75, 0) {};
		\node [style=none] (81) at (-4.5, 0.5) {};
		\node [style=none] (82) at (-0.75, 0.5) {};
		\node [style=Z dot] (83) at (-2.75, 0.5) {};
		\node [style=none] (84) at (-4.5, 1.5) {};
		\node [style=none] (85) at (-0.75, 1.5) {};
		\node [style=Z dot] (86) at (-2.75, 1.5) {};
		\node [style=X phase dot] (87) at (-3.75, 1.5) {$k\pi$};
		\node [style=X phase dot] (88) at (-1.75, 1.5) {$k\pi$};
		\node [style=none] (89) at (0.5, 0) {$=$};
		\node [style=none] (90) at (1.75, -0.5) {};
		\node [style=none] (91) at (5.5, -0.5) {};
		\node [style=none] (92) at (1.75, -1.5) {};
		\node [style=none] (93) at (5.5, -1.5) {};
		\node [style=Z dot] (94) at (3.5, -0.5) {};
		\node [style=Z dot] (95) at (3.5, -1.5) {};
		\node [style=X dot] (96) at (4.5, 0) {};
		\node [style=none] (97) at (1.75, 0.5) {};
		\node [style=none] (98) at (5.5, 0.5) {};
		\node [style=Z dot] (99) at (3.5, 0.5) {};
		\node [style=none] (100) at (1.75, 1.75) {};
		\node [style=none] (101) at (5.5, 1.75) {};
		\node [style=Z dot] (102) at (3.5, 1.75) {};
		\node [style=X phase dot] (104) at (3.875, 1.05) {$k\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (76.center) to (79);
		\draw (79) to (77.center);
		\draw (75.center) to (78);
		\draw (78) to (74.center);
		\draw (78) to (80);
		\draw (80) to (79);
		\draw (82.center) to (83);
		\draw (83) to (81.center);
		\draw (85.center) to (86);
		\draw (86) to (84.center);
		\draw (83) to (80);
		\draw (86) to (80);
		\draw (92.center) to (95);
		\draw (95) to (93.center);
		\draw (91.center) to (94);
		\draw (94) to (90.center);
		\draw (94) to (96);
		\draw (96) to (95);
		\draw (98.center) to (99);
		\draw (99) to (97.center);
		\draw (101.center) to (102);
		\draw (102) to (100.center);
		\draw (99) to (96);
		\draw (102) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/zx-zzzz-measure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (-1.75, -0.5) {};
		\node [style=none] (75) at (2, -0.5) {};
		\node [style=none] (76) at (-1.75, -1.5) {};
		\node [style=none] (77) at (2, -1.5) {};
		\node [style=Z dot] (78) at (0, -0.5) {};
		\node [style=Z dot] (79) at (0, -1.5) {};
		\node [style=X dot] (80) at (1, 0) {};
		\node [style=none] (81) at (-1.75, 0.5) {};
		\node [style=none] (82) at (2, 0.5) {};
		\node [style=Z dot] (83) at (0, 0.5) {};
		\node [style=none] (84) at (-1.75, 1.5) {};
		\node [style=none] (85) at (2, 1.5) {};
		\node [style=Z dot] (86) at (0, 1.5) {};
		\node [style=X phase dot] (87) at (-1, 1.5) {$k\pi$};
		\node [style=X phase dot] (88) at (1, 1.5) {$k\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (76.center) to (79);
		\draw (79) to (77.center);
		\draw (75.center) to (78);
		\draw (78) to (74.center);
		\draw (78) to (80);
		\draw (80) to (79);
		\draw (82.center) to (83);
		\draw (83) to (81.center);
		\draw (85.center) to (86);
		\draw (86) to (84.center);
		\draw (83) to (80);
		\draw (86) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-state-ft-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {=};
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-3, -1.5) {};
		\node [style=X dot] (6) at (-4, 0.5) {};
		\node [style=X dot] (7) at (-4, -0.5) {};
		\node [style=none] (9) at (-2, 0) {=};
		\node [style=none] (22) at (2, 0) {=};
		\node [style=none] (60) at (-5, -0.5) {\tiny fault};
		\node [style=none] (61) at (-2, -0.5) {\tiny fault};
		\node [style=none] (62) at (2, -0.5) {\tiny fault};
		\node [style=X dot] (64) at (-7.5, 0) {};
		\node [style=none] (65) at (-6, 1.5) {};
		\node [style=none] (66) at (-6, 0.5) {};
		\node [style=none] (67) at (-6, -0.5) {};
		\node [style=none] (68) at (-6, -1.5) {};
		\node [style=none] (80) at (1, 1.5) {};
		\node [style=none] (81) at (1, 0.5) {};
		\node [style=none] (82) at (1, -0.5) {};
		\node [style=none] (83) at (1, -1.5) {};
		\node [style=X dot] (84) at (0, 0.5) {};
		\node [style=X dot] (85) at (0, -0.5) {};
		\node [style=X dot] (86) at (0, 1.5) {};
		\node [style=X dot] (87) at (-1, 1.5) {};
		\node [style=Z dot] (88) at (0, 1) {};
		\node [style=Z dot] (89) at (-1, 1) {};
		\node [style=Z dot] (90) at (0, 0) {};
		\node [style=Z dot] (91) at (-1, 0) {};
		\node [style=Z dot] (92) at (0, -1.5) {};
		\node [style=Z dot] (93) at (-1, -1.5) {};
		\node [style=none] (94) at (7, 1.5) {};
		\node [style=none] (95) at (7, 0.5) {};
		\node [style=none] (96) at (7, -0.5) {};
		\node [style=none] (97) at (7, -1.5) {};
		\node [style=X dot] (98) at (5, 0.5) {};
		\node [style=X dot] (99) at (6, -0.5) {};
		\node [style=X dot] (100) at (4, 1.5) {};
		\node [style=X dot] (101) at (3, 1.5) {};
		\node [style=Z dot] (102) at (4, 0.5) {};
		\node [style=Z dot] (103) at (3, 0.5) {};
		\node [style=Z dot] (104) at (5, -0.5) {};
		\node [style=Z dot] (105) at (3, -0.5) {};
		\node [style=Z dot] (106) at (6, -1.5) {};
		\node [style=Z dot] (107) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fault-free] (7) to (6);
		\draw (6) to (2.center);
		\draw (7) to (3.center);
		\draw [in=90, out=-180] (65.center) to (64);
		\draw [in=-180, out=-90] (64) to (68.center);
		\draw [in=180, out=-45, looseness=0.75] (64) to (67.center);
		\draw [in=180, out=45, looseness=0.75] (64) to (66.center);
		\draw (6) to (1.center);
		\draw (7) to (4.center);
		\draw (84) to (81.center);
		\draw (85) to (82.center);
		\draw (87) to (86);
		\draw (86) to (80.center);
		\draw (89) to (88);
		\draw (91) to (90);
		\draw [style=fault-free] (90) to (85);
		\draw (93) to (92);
		\draw (92) to (83.center);
		\draw (85) to (92);
		\draw (84) to (90);
		\draw (86) to (88);
		\draw (88) to (84);
		\draw (98) to (95.center);
		\draw (99) to (96.center);
		\draw (101) to (100);
		\draw (100) to (94.center);
		\draw (103) to (102);
		\draw (105) to (104);
		\draw [style=fault-free] (104) to (99);
		\draw (107) to (106);
		\draw (106) to (97.center);
		\draw (99) to (106);
		\draw (98) to (104);
		\draw (100) to (102);
		\draw (102) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (-2, -3) {};
		\node [style=fault-location] (5) at (-1, -1) {};
		\node [style=fault-location] (6) at (-1, -2) {};
		\node [style=fault-location] (7) at (-1, -3) {};
		\node [style=none] (9) at (0.25, -1) {};
		\node [style=none] (10) at (-0.25, -2) {};
		\node [style=none] (11) at (-0.25, -3) {};
		\node [style=fault-location] (12) at (-1, 0) {};
		\node [style=fault-location] (13) at (1.25, -1) {};
		\node [style=fault-location] (14) at (1.25, -2) {};
		\node [style=fault-location] (15) at (1.25, -3) {};
		\node [style=none] (17) at (0.25, -1) {};
		\node [style=none] (18) at (0.5, -2) {};
		\node [style=none] (19) at (0.5, -3) {};
		\node [style=fault-location] (20) at (1.25, 0) {};
		\node [style=none] (21) at (-0.25, -1.625) {};
		\node [style=none] (24) at (-0.25, -3.375) {};
		\node [style=none] (25) at (0.5, -1.625) {};
		\node [style=none] (26) at (0.5, -2.125) {};
		\node [style=none] (28) at (0.5, -3.375) {};
		\node [style=none] (29) at (0.125, -2) {\tiny $Z$};
		\node [style=none] (30) at (0.125, -3) {\tiny $Z$};
		\node [style=none] (31) at (0.4, -1.625) {};
		\node [style=none] (32) at (-0.1, -1.625) {};
		\node [style=none] (33) at (0.15, -1.625) {};
		\node [style=none] (34) at (0.35, -1.2) {};
		\node [style=not] (35) at (2.35, -1) {};
		\node [style=black dot] (36) at (2.35, -2) {};
		\node [style=fault-location] (37) at (3.5, -1) {};
		\node [style=fault-location] (38) at (3.5, -2) {};
		\node [style=fault-location] (39) at (3.5, -3) {};
		\node [style=fault-location] (40) at (3.5, -4) {};
		\node [style=none] (41) at (2.4, -4) {$\ket{0}$};
		\node [style=none] (42) at (2.9, -4) {};
		\node [style=black dot] (45) at (4.75, -1) {};
		\node [style=not] (46) at (4.75, -2) {};
		\node [style=none] (49) at (2, 0) {};
		\node [style=none] (59) at (-0.25, -0.3) {};
		\node [style=none] (60) at (-0.25, 0.325) {};
		\node [style=none] (61) at (0.4, 0.325) {};
		\node [style=none] (62) at (0.4, -0.3) {};
		\node [style=none] (63) at (0.075, 0) {\tiny $S$};
		\node [style=none] (64) at (-0.25, 0) {};
		\node [style=none] (65) at (0.4, 0) {};
		\node [style=none] (66) at (2.05, -3.3) {};
		\node [style=none] (67) at (2.05, -2.675) {};
		\node [style=none] (68) at (2.7, -2.675) {};
		\node [style=none] (69) at (2.7, -3.3) {};
		\node [style=none] (70) at (2.375, -3) {\tiny $H$};
		\node [style=none] (71) at (2.05, -3) {};
		\node [style=none] (72) at (2.7, -3) {};
		\node [style=fault-location] (73) at (6, -1) {};
		\node [style=fault-location] (74) at (6, -2) {};
		\node [style=fault-location] (75) at (6, -3) {};
		\node [style=fault-location] (76) at (6, -4) {};
		\node [style=none] (77) at (4.4, -3) {};
		\node [style=none] (78) at (4.4, -4) {};
		\node [style=none] (79) at (5.15, -3) {};
		\node [style=none] (80) at (5.15, -4) {};
		\node [style=none] (81) at (4.4, -2.625) {};
		\node [style=none] (82) at (4.4, -4.375) {};
		\node [style=none] (83) at (5.15, -2.625) {};
		\node [style=none] (84) at (5.15, -3.125) {};
		\node [style=none] (85) at (5.15, -4.375) {};
		\node [style=none] (86) at (4.775, -3) {\tiny $X$};
		\node [style=none] (87) at (4.775, -4) {\tiny $Z$};
		\node [style=none] (88) at (5.05, -2.625) {};
		\node [style=none] (89) at (4.55, -2.625) {};
		\node [style=none] (90) at (4.8, -2.625) {};
		\node [style=none] (91) at (5, -2.2) {};
		\node [style=none] (92) at (7, -1) {};
		\node [style=none] (93) at (7, -2) {};
		\node [style=none] (94) at (7, -3) {};
		\node [style=none] (95) at (7, -4) {};
		\node [style=none] (96) at (2, -0.3) {};
		\node [style=none] (97) at (2, 0.325) {};
		\node [style=none] (98) at (2.65, 0.325) {};
		\node [style=none] (99) at (2.65, -0.3) {};
		\node [style=none] (100) at (2.325, 0) {\tiny $Z$};
		\node [style=none] (101) at (2, 0) {};
		\node [style=none] (102) at (2.65, 0) {};
		\node [style=none] (103) at (2.6, 0.325) {};
		\node [style=none] (104) at (2.1, 0.325) {};
		\node [style=none] (105) at (2.35, 0.325) {};
		\node [style=none] (106) at (2.575, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (2.center) to (6);
		\draw (3.center) to (7);
		\draw (11.center) to (7);
		\draw (6) to (10.center);
		\draw (5) to (9.center);
		\draw (0.center) to (12);
		\draw (19.center) to (15);
		\draw (14) to (18.center);
		\draw (13) to (17.center);
		\draw (25.center)
			 to (28.center)
			 to (24.center)
			 to (21.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (31.center) to (32.center);
		\draw [style=arrow] (33.center) to (34.center);
		\draw (13) to (35);
		\draw (14) to (36);
		\draw (36) to (35);
		\draw (35) to (37);
		\draw (36) to (38);
		\draw (42.center) to (40);
		\draw (38) to (46);
		\draw (37) to (45);
		\draw (20) to (49.center);
		\draw (60.center)
			 to (61.center)
			 to (62.center)
			 to (59.center)
			 to cycle;
		\draw (65.center) to (20);
		\draw (64.center) to (12);
		\draw (67.center)
			 to (68.center)
			 to (69.center)
			 to (66.center)
			 to cycle;
		\draw (15) to (71.center);
		\draw (72.center) to (39);
		\draw (45) to (46);
		\draw (45) to (73);
		\draw (46) to (74);
		\draw (82.center)
			 to (81.center)
			 to (83.center)
			 to (85.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (88.center) to (89.center);
		\draw [style=arrow] (90.center) to (91.center);
		\draw (39) to (77.center);
		\draw (40) to (78.center);
		\draw (80.center) to (76);
		\draw (79.center) to (75);
		\draw (73) to (92.center);
		\draw (74) to (93.center);
		\draw (75) to (94.center);
		\draw (76) to (95.center);
		\draw (97.center)
			 to (98.center)
			 to (99.center)
			 to (96.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (103.center) to (104.center);
		\draw [style=arrow] (105.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/steane-7-final-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (-7, 3.5) {};
		\node [style=none] (170) at (6.75, 3.5) {};
		\node [style=none] (171) at (-7, 3) {};
		\node [style=none] (172) at (6.75, 3) {};
		\node [style=none] (173) at (-7, 0.5) {};
		\node [style=none] (174) at (6.75, 0.5) {};
		\node [style=not] (175) at (-5.25, 3.5) {};
		\node [style=not] (176) at (2.25, 3) {};
		\node [style=not] (177) at (-4.5, 0.5) {};
		\node [style=black dot] (178) at (-5.25, -0.5) {};
		\node [style=black dot] (179) at (2.25, -0.5) {};
		\node [style=black dot] (180) at (-4.5, -2) {};
		\node [style=none] (181) at (-5.8, -0.5) {};
		\node [style=none] (182) at (4.95, -0.25) {};
		\node [style=none] (183) at (4.95, -0.75) {};
		\node [style=none] (184) at (5.5, -0.25) {};
		\node [style=none] (185) at (4.95, -0.5) {};
		\node [style=none] (186) at (5.5, -0.75) {};
		\node [style=none] (187) at (5.425, -0.25) {};
		\node [style=none] (188) at (5.025, -0.25) {};
		\node [style=none] (189) at (5.225, -0.25) {};
		\node [style=none] (190) at (5.475, 0.1) {};
		\node [style=sLabel] (191) at (5.25, -0.5) {$X$};
		\node [style=none] (192) at (-5.8, -2) {};
		\node [style=none] (193) at (-7, 2.5) {};
		\node [style=none] (194) at (6.75, 2.5) {};
		\node [style=none] (195) at (-7, 2) {};
		\node [style=none] (196) at (6.75, 2) {};
		\node [style=not] (197) at (3, 2.5) {};
		\node [style=not] (198) at (3.75, 2) {};
		\node [style=black dot] (199) at (3, -1.25) {};
		\node [style=black dot] (200) at (3.75, -2) {};
		\node [style=none] (201) at (5.75, -1) {};
		\node [style=none] (202) at (5.75, -1.5) {};
		\node [style=none] (203) at (6.3, -1) {};
		\node [style=none] (204) at (5.75, -1.25) {};
		\node [style=none] (205) at (6.3, -1.5) {};
		\node [style=none] (206) at (6.225, -1) {};
		\node [style=none] (207) at (5.825, -1) {};
		\node [style=none] (208) at (6.025, -1) {};
		\node [style=none] (209) at (6.275, -0.65) {};
		\node [style=sLabel] (210) at (6.05, -1.25) {$X$};
		\node [style=none] (211) at (4.95, -1.75) {};
		\node [style=none] (212) at (4.95, -2.25) {};
		\node [style=none] (213) at (5.5, -1.75) {};
		\node [style=none] (214) at (4.95, -2) {};
		\node [style=none] (215) at (5.5, -2.25) {};
		\node [style=none] (216) at (5.425, -1.75) {};
		\node [style=none] (217) at (5.025, -1.75) {};
		\node [style=none] (218) at (5.225, -1.75) {};
		\node [style=none] (219) at (5.475, -1.4) {};
		\node [style=sLabel] (220) at (5.25, -2) {$X$};
		\node [style=none] (221) at (-7, 1.5) {};
		\node [style=none] (222) at (6.75, 1.5) {};
		\node [style=none] (223) at (-7, 1) {};
		\node [style=none] (224) at (6.75, 1) {};
		\node [style=not] (225) at (4.5, 1.5) {};
		\node [style=not] (226) at (-3.75, 1) {};
		\node [style=black dot] (227) at (4.5, -2.75) {};
		\node [style=black dot] (228) at (-3.75, -2.75) {};
		\node [style=none] (229) at (5.75, -2.5) {};
		\node [style=none] (230) at (5.75, -3) {};
		\node [style=none] (231) at (6.3, -2.5) {};
		\node [style=none] (232) at (5.75, -2.75) {};
		\node [style=none] (233) at (6.3, -3) {};
		\node [style=none] (234) at (6.225, -2.5) {};
		\node [style=none] (235) at (5.825, -2.5) {};
		\node [style=none] (236) at (6.025, -2.5) {};
		\node [style=none] (237) at (6.275, -2.15) {};
		\node [style=sLabel] (238) at (6.05, -2.75) {$X$};
		\node [style=none] (239) at (-5.8, -2.75) {};
		\node [style=sLabel] (241) at (-6.5, -0.5) {$\ket{+}$};
		\node [style=sLabel] (242) at (-6.5, -2) {$\ket{+}$};
		\node [style=sLabel] (243) at (-6.5, -2.75) {$\ket{+}$};
		\node [style=not] (244) at (0, -0.5) {};
		\node [style=black dot] (245) at (0, -2.75) {};
		\node [style=none] (246) at (-5.75, -1.25) {};
		\node [style=none] (247) at (-5.75, -3.5) {};
		\node [style=not] (248) at (-2.25, -2.75) {};
		\node [style=black dot] (249) at (-2.25, -2) {};
		\node [style=not] (250) at (-0.75, -2) {};
		\node [style=black dot] (251) at (-0.75, -0.5) {};
		\node [style=not] (252) at (-1.5, -1.25) {};
		\node [style=black dot] (253) at (-1.5, -2.75) {};
		\node [style=not] (254) at (0.75, -1.25) {};
		\node [style=black dot] (255) at (0.75, -2) {};
		\node [style=not] (256) at (1.5, -3.5) {};
		\node [style=black dot] (257) at (1.5, -0.5) {};
		\node [style=not] (258) at (-3, -3.5) {};
		\node [style=black dot] (259) at (-3, -2.75) {};
		\node [style=not] (260) at (2.25, -3.5) {};
		\node [style=black dot] (261) at (2.25, -2) {};
		\node [style=sLabel] (262) at (-6.5, -1.25) {$\ket{0}$};
		\node [style=sLabel] (263) at (-6.5, -3.5) {$\ket{0}$};
		\node [style=none] (264) at (5, -3.75) {};
		\node [style=none] (265) at (5.55, -3.25) {};
		\node [style=none] (266) at (5, -3.5) {};
		\node [style=none] (267) at (5.55, -3.75) {};
		\node [style=none] (268) at (5.475, -3.25) {};
		\node [style=none] (269) at (5.075, -3.25) {};
		\node [style=none] (270) at (5.275, -3.25) {};
		\node [style=none] (271) at (5.525, -2.9) {};
		\node [style=sLabel] (272) at (5.3, -3.5) {$Z$};
		\node [style=none] (273) at (5, -3.25) {};
		\node [style=none] (274) at (-7.25, 4.75) {};
		\node [style=none] (275) at (7, 4.75) {};
		\node [style=none] (276) at (-7.25, -5) {};
		\node [style=none] (277) at (7, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (173.center) to (177);
		\draw (177) to (174.center);
		\draw (171.center) to (176);
		\draw (176) to (172.center);
		\draw (169.center) to (175);
		\draw (175) to (170.center);
		\draw (180) to (177);
		\draw (179) to (176);
		\draw (178) to (175);
		\draw (183.center) to (182.center);
		\draw (182.center) to (184.center);
		\draw (184.center) to (186.center);
		\draw (186.center) to (183.center);
		\draw [bend right=90, looseness=1.75] (187.center) to (188.center);
		\draw [style=arrow] (189.center) to (190.center);
		\draw (192.center) to (180);
		\draw (179) to (185.center);
		\draw (178) to (181.center);
		\draw (195.center) to (198);
		\draw (198) to (196.center);
		\draw (193.center) to (197);
		\draw (197) to (194.center);
		\draw (200) to (198);
		\draw (199) to (197);
		\draw (202.center) to (201.center);
		\draw (201.center) to (203.center);
		\draw (203.center) to (205.center);
		\draw (205.center) to (202.center);
		\draw [bend right=90, looseness=1.75] (206.center) to (207.center);
		\draw [style=arrow] (208.center) to (209.center);
		\draw (212.center) to (211.center);
		\draw (211.center) to (213.center);
		\draw (213.center) to (215.center);
		\draw (215.center) to (212.center);
		\draw [bend right=90, looseness=1.75] (216.center) to (217.center);
		\draw [style=arrow] (218.center) to (219.center);
		\draw (200) to (214.center);
		\draw (199) to (204.center);
		\draw (223.center) to (226);
		\draw (226) to (224.center);
		\draw (221.center) to (225);
		\draw (225) to (222.center);
		\draw (228) to (226);
		\draw (227) to (225);
		\draw (230.center) to (229.center);
		\draw (229.center) to (231.center);
		\draw (231.center) to (233.center);
		\draw (233.center) to (230.center);
		\draw [bend right=90, looseness=1.75] (234.center) to (235.center);
		\draw [style=arrow] (236.center) to (237.center);
		\draw (228) to (239.center);
		\draw (227) to (232.center);
		\draw (248) to (249);
		\draw (252) to (253);
		\draw (250) to (251);
		\draw (244) to (245);
		\draw (254) to (255);
		\draw (256) to (257);
		\draw (260) to (261);
		\draw (259) to (258);
		\draw (246.center) to (252);
		\draw (254) to (252);
		\draw (255) to (250);
		\draw (245) to (253);
		\draw (247.center) to (258);
		\draw (259) to (248);
		\draw (261) to (255);
		\draw (244) to (257);
		\draw (251) to (244);
		\draw (249) to (250);
		\draw (248) to (253);
		\draw (260) to (256);
		\draw (258) to (256);
		\draw (265.center)
			 to (267.center)
			 to (264.center)
			 to (273.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (268.center) to (269.center);
		\draw [style=arrow] (270.center) to (271.center);
		\draw (180) to (249);
		\draw (178) to (251);
		\draw (227) to (245);
		\draw (261) to (200);
		\draw (199) to (254);
		\draw (257) to (179);
		\draw (228) to (259);
		\draw (266.center) to (260);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/steane-7-initial-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (1) at (-1.75, -3.5) {};
		\node [style=none] (2) at (-5.25, -3.5) {};
		\node [style=none] (3) at (-5.25, -1.25) {};
		\node [style=not] (5) at (-1.75, -1.25) {};
		\node [style=sLabel] (6) at (-5.75, -3.5) {$\ket{+}$};
		\node [style=sLabel] (7) at (-5.75, -1.25) {$\ket{0}$};
		\node [style=sLabel] (8) at (-5.75, -0.5) {$\ket{+}$};
		\node [style=sLabel] (9) at (-5.75, -5) {$\ket{+}$};
		\node [style=sLabel] (10) at (-5.75, -2) {$\ket{0}$};
		\node [style=sLabel] (11) at (-5.75, -4.25) {$\ket{0}$};
		\node [style=sLabel] (12) at (-5.75, -2.75) {$\ket{0}$};
		\node [style=sLabel] (13) at (-5.75, -5.75) {$\ket{0}$};
		\node [style=none] (15) at (-5.25, -5) {};
		\node [style=none] (16) at (-5.25, -0.5) {};
		\node [style=none] (19) at (-5.25, -4.25) {};
		\node [style=none] (20) at (-5.25, -2) {};
		\node [style=none] (23) at (-5.25, -5.75) {};
		\node [style=none] (24) at (-5.25, -2.75) {};
		\node [style=black dot] (26) at (-3.25, -5) {};
		\node [style=not] (27) at (-3.25, -4.25) {};
		\node [style=black dot] (28) at (-2.5, -0.5) {};
		\node [style=not] (29) at (-2.5, -2.75) {};
		\node [style=black dot] (30) at (-3.25, -3.5) {};
		\node [style=not] (31) at (-3.25, -2) {};
		\node [style=black dot] (32) at (-4, -5) {};
		\node [style=not] (33) at (-4, -2.75) {};
		\node [style=black dot] (34) at (-4.75, -0.5) {};
		\node [style=not] (35) at (-4.75, -1.25) {};
		\node [style=not, fill=none] (36) at (-1, -2) {};
		\node [style=black dot] (37) at (-1, -2.75) {};
		\node [style=black dot] (38) at (-4.75, -3.5) {};
		\node [style=not] (39) at (-4.75, -4.25) {};
		\node [style=black dot] (40) at (-0.25, -1.25) {};
		\node [style=not] (41) at (-0.25, -5.75) {};
		\node [style=black dot] (42) at (1.25, -4.25) {};
		\node [style=not] (43) at (1.25, -5.75) {};
		\node [style=black dot] (44) at (0.5, -2.75) {};
		\node [style=not] (45) at (0.5, -5.75) {};
		\node [style=none] (47) at (6.75, 1.5) {};
		\node [style=none] (48) at (-6.25, 1.5) {};
		\node [style=none] (49) at (-6.25, 3) {};
		\node [style=none] (50) at (6.75, 3) {};
		\node [style=none] (51) at (6.75, 0.5) {};
		\node [style=none] (52) at (-6.25, 0.5) {};
		\node [style=none] (53) at (-6.25, 3.5) {};
		\node [style=none] (54) at (6.75, 3.5) {};
		\node [style=none] (55) at (6.75, 1) {};
		\node [style=none] (56) at (-6.25, 1) {};
		\node [style=none] (57) at (-6.25, 2.5) {};
		\node [style=none] (58) at (6.75, 2.5) {};
		\node [style=none] (59) at (-6.25, 2) {};
		\node [style=none] (60) at (6.75, 2) {};
		\node [style=black dot] (71) at (0.75, -1.25) {};
		\node [style=not] (72) at (0.75, 3) {};
		\node [style=black dot] (73) at (1.5, -2) {};
		\node [style=not] (74) at (1.5, 2.5) {};
		\node [style=black dot] (75) at (2.25, -2.75) {};
		\node [style=not] (76) at (2.25, 2) {};
		\node [style=black dot] (77) at (3, -3.5) {};
		\node [style=not] (78) at (3, 1.5) {};
		\node [style=black dot] (79) at (0, -0.5) {};
		\node [style=not] (80) at (0, 3.5) {};
		\node [style=black dot] (81) at (3.75, -4.25) {};
		\node [style=not] (82) at (3.75, 1) {};
		\node [style=black dot] (83) at (4.5, -5) {};
		\node [style=not] (84) at (4.5, 0.5) {};
		\node [style=none] (89) at (5, -0.25) {};
		\node [style=none] (90) at (5, -0.75) {};
		\node [style=none] (91) at (5.55, -0.25) {};
		\node [style=none] (92) at (5, -0.5) {};
		\node [style=none] (93) at (5.55, -0.75) {};
		\node [style=none] (94) at (5.475, -0.25) {};
		\node [style=none] (95) at (5.075, -0.25) {};
		\node [style=none] (96) at (5.275, -0.25) {};
		\node [style=none] (97) at (5.525, 0.1) {};
		\node [style=sLabel] (98) at (5.3, -0.5) {$X$};
		\node [style=none] (99) at (5.75, -1) {};
		\node [style=none] (100) at (5.75, -1.5) {};
		\node [style=none] (101) at (6.3, -1) {};
		\node [style=none] (102) at (5.75, -1.25) {};
		\node [style=none] (103) at (6.3, -1.5) {};
		\node [style=none] (104) at (6.225, -1) {};
		\node [style=none] (105) at (5.825, -1) {};
		\node [style=none] (106) at (6.025, -1) {};
		\node [style=none] (107) at (6.275, -0.65) {};
		\node [style=sLabel] (108) at (6.05, -1.25) {$X$};
		\node [style=none] (109) at (5, -4.75) {};
		\node [style=none] (110) at (5, -5.25) {};
		\node [style=none] (111) at (5.55, -4.75) {};
		\node [style=none] (112) at (5, -5) {};
		\node [style=none] (113) at (5.55, -5.25) {};
		\node [style=none] (114) at (5.475, -4.75) {};
		\node [style=none] (115) at (5.075, -4.75) {};
		\node [style=none] (116) at (5.275, -4.75) {};
		\node [style=none] (117) at (5.525, -4.4) {};
		\node [style=sLabel] (118) at (5.3, -5) {$X$};
		\node [style=none] (119) at (5, -1.75) {};
		\node [style=none] (120) at (5, -2.25) {};
		\node [style=none] (121) at (5.55, -1.75) {};
		\node [style=none] (122) at (5, -2) {};
		\node [style=none] (123) at (5.55, -2.25) {};
		\node [style=none] (124) at (5.475, -1.75) {};
		\node [style=none] (125) at (5.075, -1.75) {};
		\node [style=none] (126) at (5.275, -1.75) {};
		\node [style=none] (127) at (5.525, -1.4) {};
		\node [style=sLabel] (128) at (5.3, -2) {$X$};
		\node [style=none] (129) at (5.75, -2.5) {};
		\node [style=none] (130) at (5.75, -3) {};
		\node [style=none] (131) at (6.3, -2.5) {};
		\node [style=none] (132) at (5.75, -2.75) {};
		\node [style=none] (133) at (6.3, -3) {};
		\node [style=none] (134) at (6.225, -2.5) {};
		\node [style=none] (135) at (5.825, -2.5) {};
		\node [style=none] (136) at (6.025, -2.5) {};
		\node [style=none] (137) at (6.275, -2.15) {};
		\node [style=sLabel] (138) at (6.05, -2.75) {$X$};
		\node [style=none] (139) at (5, -3.25) {};
		\node [style=none] (140) at (5, -3.75) {};
		\node [style=none] (141) at (5.55, -3.25) {};
		\node [style=none] (142) at (5, -3.5) {};
		\node [style=none] (143) at (5.55, -3.75) {};
		\node [style=none] (144) at (5.475, -3.25) {};
		\node [style=none] (145) at (5.075, -3.25) {};
		\node [style=none] (146) at (5.275, -3.25) {};
		\node [style=none] (147) at (5.525, -2.9) {};
		\node [style=sLabel] (148) at (5.3, -3.5) {$X$};
		\node [style=none] (149) at (5.75, -4) {};
		\node [style=none] (150) at (5.75, -4.5) {};
		\node [style=none] (151) at (6.3, -4) {};
		\node [style=none] (152) at (5.75, -4.25) {};
		\node [style=none] (153) at (6.3, -4.5) {};
		\node [style=none] (154) at (6.225, -4) {};
		\node [style=none] (155) at (5.825, -4) {};
		\node [style=none] (156) at (6.025, -4) {};
		\node [style=none] (157) at (6.275, -3.65) {};
		\node [style=sLabel] (158) at (6.05, -4.25) {$X$};
		\node [style=none] (160) at (5.75, -5.5) {};
		\node [style=none] (161) at (5.75, -6) {};
		\node [style=none] (162) at (6.3, -5.5) {};
		\node [style=none] (163) at (5.75, -5.75) {};
		\node [style=none] (164) at (6.3, -6) {};
		\node [style=none] (165) at (6.225, -5.5) {};
		\node [style=none] (166) at (5.825, -5.5) {};
		\node [style=none] (167) at (6.025, -5.5) {};
		\node [style=none] (168) at (6.275, -5.15) {};
		\node [style=sLabel] (169) at (6.05, -5.75) {$Z$};
		\node [style=none] (170) at (-6.5, 3.75) {};
		\node [style=none] (171) at (7, 3.75) {};
		\node [style=none] (172) at (-6.5, -6) {};
		\node [style=none] (173) at (7, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5) to (1);
		\draw (27) to (26);
		\draw (29) to (28);
		\draw (31) to (30);
		\draw (33) to (32);
		\draw (35) to (34);
		\draw (39) to (38);
		\draw (41) to (40);
		\draw (43) to (42);
		\draw (45) to (44);
		\draw (37) to (36);
		\draw (49.center) to (50.center);
		\draw (53.center) to (54.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (55.center) to (56.center);
		\draw (52.center) to (51.center);
		\draw (47.center) to (48.center);
		\draw (72) to (71);
		\draw (74) to (73);
		\draw (76) to (75);
		\draw (78) to (77);
		\draw (80) to (79);
		\draw (82) to (81);
		\draw (84) to (83);
		\draw (90.center)
			 to (89.center)
			 to (91.center)
			 to (93.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (94.center) to (95.center);
		\draw [style=arrow] (96.center) to (97.center);
		\draw (100.center)
			 to (99.center)
			 to (101.center)
			 to (103.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (104.center) to (105.center);
		\draw [style=arrow] (106.center) to (107.center);
		\draw (110.center)
			 to (109.center)
			 to (111.center)
			 to (113.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (114.center) to (115.center);
		\draw [style=arrow] (116.center) to (117.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (121.center);
		\draw (121.center) to (123.center);
		\draw (123.center) to (120.center);
		\draw [bend right=90, looseness=1.75] (124.center) to (125.center);
		\draw [style=arrow] (126.center) to (127.center);
		\draw (130.center) to (129.center);
		\draw (129.center) to (131.center);
		\draw (131.center) to (133.center);
		\draw (133.center) to (130.center);
		\draw [bend right=90, looseness=1.75] (134.center) to (135.center);
		\draw [style=arrow] (136.center) to (137.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (141.center);
		\draw (141.center) to (143.center);
		\draw (143.center) to (140.center);
		\draw [bend right=90, looseness=1.75] (144.center) to (145.center);
		\draw [style=arrow] (146.center) to (147.center);
		\draw (150.center) to (149.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (153.center);
		\draw (153.center) to (150.center);
		\draw [bend right=90, looseness=1.75] (154.center) to (155.center);
		\draw [style=arrow] (156.center) to (157.center);
		\draw (142.center) to (1);
		\draw (3.center) to (102.center);
		\draw (16.center) to (92.center);
		\draw (20.center) to (122.center);
		\draw (161.center)
			 to (160.center)
			 to (162.center)
			 to (164.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (165.center) to (166.center);
		\draw [style=arrow] (167.center) to (168.center);
		\draw (24.center) to (132.center);
		\draw (23.center) to (163.center);
		\draw (15.center) to (112.center);
		\draw (152.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (12) at (1.5, -0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (6.center) to (12.center);
		\draw [in=-180, out=0] (7.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-meas-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.5) {};
		\node [style=none] (1) at (-7, -0.5) {};
		\node [style=none] (2) at (-6, 1) {};
		\node [style=none] (3) at (-6, 0.5) {};
		\node [style=none] (4) at (-6, -0.5) {};
		\node [style=none] (5) at (-6, -1) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=none] (9) at (-5, -1) {};
		\node [style=none] (12) at (-5.5, 0.5) {Z};
		\node [style=none] (13) at (-5.5, -0.5) {Z};
		\node [style=none] (14) at (-5.25, 1) {};
		\node [style=none] (15) at (-5.75, 1) {};
		\node [style=none] (16) at (-5.5, 1) {};
		\node [style=none] (17) at (-5.3, 1.575) {};
		\node [style=none] (18) at (-5, 0.5) {};
		\node [style=none] (19) at (-5, -0.5) {};
		\node [style=none] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-3.5, 0.5) {};
		\node [style=none] (22) at (-3.5, -0.5) {};
		\node [style=none] (23) at (-3.5, -1) {};
		\node [style=none] (24) at (-2.5, 1) {};
		\node [style=none] (25) at (-2.5, 0.5) {};
		\node [style=none] (26) at (-2.5, -0.5) {};
		\node [style=none] (27) at (-2.5, -1) {};
		\node [style=none] (28) at (-1.5, 0.5) {};
		\node [style=none] (29) at (-1.5, -0.5) {};
		\node [style=none] (30) at (-3, 0.5) {Z};
		\node [style=none] (31) at (-3, -0.5) {Z};
		\node [style=none] (32) at (-2.75, 1) {};
		\node [style=none] (33) at (-3.25, 1) {};
		\node [style=none] (34) at (-3, 1) {};
		\node [style=none] (35) at (-2.8, 1.575) {};
		\node [style=none] (36) at (0, 0) {=};
		\node [style=none] (44) at (1.5, 1) {};
		\node [style=none] (45) at (1.5, -1) {};
		\node [style=Z dot] (46) at (2.5, 1) {};
		\node [style=Z dot] (47) at (2.5, -1) {};
		\node [style=Z dot] (48) at (4.5, 1) {};
		\node [style=Z dot] (49) at (4.5, -1) {};
		\node [style=X phase dot] (51) at (2.75, 0) {$k_1 \pi$};
		\node [style=X phase dot] (52) at (4.75, 0) {$k_2 \pi$};
		\node [style=none] (53) at (5.5, 1) {};
		\node [style=none] (54) at (5.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center)
			 to (9.center)
			 to (5.center)
			 to (2.center)
			 to cycle;
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw [bend right=90, looseness=1.75] (14.center) to (15.center);
		\draw [style=arrow] (16.center) to (17.center);
		\draw (24.center)
			 to (27.center)
			 to (23.center)
			 to (20.center)
			 to cycle;
		\draw (25.center) to (28.center);
		\draw (26.center) to (29.center);
		\draw (19.center) to (22.center);
		\draw [bend right=90, looseness=1.75] (32.center) to (33.center);
		\draw [style=arrow] (34.center) to (35.center);
		\draw (44.center) to (46);
		\draw (48) to (52);
		\draw (49) to (52);
		\draw (49) to (47);
		\draw (47) to (45.center);
		\draw (47) to (51);
		\draw (51) to (46);
		\draw (54.center) to (49);
		\draw (48) to (53.center);
		\draw (18.center) to (21.center);
		\draw (46) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-meas-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=Z dot] (11) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.45, 0.25) {};
		\node [style=none] (1) at (0.45, -0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (0.45, 0) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (0.925, 0.25) {};
		\node [style=none] (6) at (0.525, 0.25) {};
		\node [style=none] (7) at (0.725, 0.25) {};
		\node [style=none] (8) at (0.975, 0.6) {};
		\node [style=sLabel] (9) at (0.75, 0) {$X$};
		\node [style=none] (10) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (4.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=arrow] (7.center) to (8.center);
		\draw (10.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-meas-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=X dot] (11) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.45, 0.25) {};
		\node [style=none] (1) at (0.45, -0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (0.45, 0) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (0.925, 0.25) {};
		\node [style=none] (6) at (0.525, 0.25) {};
		\node [style=none] (7) at (0.725, 0.25) {};
		\node [style=none] (8) at (0.975, 0.6) {};
		\node [style=sLabel] (9) at (0.75, 0) {$Z$};
		\node [style=none] (10) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (4.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=arrow] (7.center) to (8.center);
		\draw (10.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxzy-parity-check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0.5, -2) {};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (0.5, -1.5) {};
		\node [style=none] (18) at (0.5, 1.5) {};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=none] (20) at (0, 1.5) {$Z$};
		\node [style=none] (21) at (0, 0.5) {$X$};
		\node [style=none] (22) at (0, -0.5) {$Z$};
		\node [style=none] (23) at (0, -1.5) {$Y$};
		\node [style=none] (24) at (0.25, 2) {};
		\node [style=none] (25) at (-0.25, 2) {};
		\node [style=none] (26) at (0, 2) {};
		\node [style=none] (27) at (0.2, 2.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center)
			 to (11.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
		\draw (1.center) to (5.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw (2.center) to (6.center);
		\draw (0.center) to (19.center);
		\draw (18.center) to (12.center);
		\draw (3.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw [bend right=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=arrow] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

